Sharpness-aware Orthogonalized Momentum Algorithms

Adversarial sharpness penalty per iteration of a base optimizer, known as sharpness-aware minimization (SAM), is an accepted technique to improve generalization in deep learning. Recently, Muon has emerged as a dominant optimization algorithm for training large language models (LLMs). It achieves lower sample complexity for heavy-tailed gradient updates - a phenomenon common in LLM training. However, sharpness penalties with Muon updates are yet largely unexplored in the literature. Moreover, the behavior of SAM under heavy-tailed noise is unknown both theoretically and empirically. A potential reason for this gap is the additional cost of extra gradient computation per iteration for penalty perturbations in SAM, which becomes prohibitive for LLMs. This paper introduces Sharpness-aware Orthogonalized Momentum Algorithm (SOMA) to combine a computationally efficient and theoretically grounded perturbation scheme with the Muon algorithm. The key idea is to use stale (purely) stochastic gradient noise for adversarial perturbations. Theoretically, we show that SOMA's sample complexity is invariant to the perturbation direction. We provide explorations and insights into SOMA's robustness to heavy-tailed gradient noise. We extensively explore SOMA's efficacy in (a) mitigating quality degradation due to post-training quantization, and (b) catastrophic forgetting during fine-tuning of LLMs.

==> atlas_opt_cpt_curves/plots/cifar10_train_loss.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={CIFAR-10 Airbench CNN}, ylabel={Train loss}, xmin=100, xmax=700, xtick={100,200,300,400,500,600,700}]
\addplot[cv-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves/plots/cifar10_val_acc.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={CIFAR-10 Airbench CNN}, ylabel={Val acc (\%)}, xmin=100, xmax=700, xtick={100,200,300,400,500,600,700}]
\addplot[cv-adam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves/plots/grid_all.tex <==
% AUTO-GENERATED: columns = datasets (NanoGPT | Pythia | CIFAR-10), row 1 = train loss, row 2 = Val ppl (language models) or Val acc (CNN)
\begin{tikzpicture}
\begin{groupplot}[grid curve axis, group style={group size=3 by 2, horizontal sep=1.45cm, vertical sep=1.5cm}]
\nextgroupplot[xmin=100, xmax=1500, xtick={100,200,300,400,500,600,700,800,900,1000,1100,1200,1300,1400,1500}, ylabel={Train loss}, title={FineWeb-Edu NanoGPT}]
\addplot[cv-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/muon.csv};
\addplot[cv-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/sgd.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/muon_sam.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/msoma.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/fsam.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/sam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/msam.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/fsam_adam.csv};
\nextgroupplot[xmin=100, xmax=1400, xtick={100,200,300,400,500,600,700,800,900,1000,1100,1200,1300,1400}, ylabel={Train loss}, title={FineWeb-Edu Pythia}]
\addplot[cv-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/msoma.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/msam.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/fsam_adam.csv};
\nextgroupplot[xmin=100, xmax=700, xtick={100,200,300,400,500,600,700}, ylabel={Train loss}, title={CIFAR-10 Airbench CNN}]
\addplot[cv-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/msoma.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/msam.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/cifar10/fsam_adam.csv};
\nextgroupplot[xmin=100, xmax=1500, xtick={100,200,300,400,500,600,700,800,900,1000,1100,1200,1300,1400,1500}, ylabel={Val ppl}, xlabel={Step}]
\addplot[cv-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/muon.csv};
\addplot[cv-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/sgd.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/muon_sam.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/msoma.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/fsam.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/sam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/msam.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/fsam_adam.csv};
\nextgroupplot[xmin=100, xmax=1400, xtick={100,200,300,400,500,600,700,800,900,1000,1100,1200,1300,1400}, ylabel={Val ppl}, xlabel={Step}]
\addplot[cv-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/msoma.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/msam.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/fsam_adam.csv};
\nextgroupplot[xmin=100, xmax=700, xtick={100,200,300,400,500,600,700}, ylabel={Val acc (\%)}, xlabel={Step}]
\addplot[cv-muon] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-adam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/msoma.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/msam.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=val_acc]{\curvesroot/data/cifar10/fsam_adam.csv};
\end{groupplot}
\end{tikzpicture}


==> atlas_opt_cpt_curves/plots/nanogpt_train_loss.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={FineWeb-Edu NanoGPT}, ylabel={Train loss}, xmin=100, xmax=1500, xtick={100,200,300,400,500,600,700,800,900,1000,1100,1200,1300,1400,1500}, xticklabels={{},200,{},400,{},600,{},800,{},1000,{},1200,{},1400,{}}]
\addplot[cv-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/nanogpt/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves/plots/nanogpt_val_ppl.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={FineWeb-Edu NanoGPT}, ylabel={Val ppl}, xmin=100, xmax=1500, xtick={100,200,300,400,500,600,700,800,900,1000,1100,1200,1300,1400,1500}, xticklabels={{},200,{},400,{},600,{},800,{},1000,{},1200,{},1400,{}}]
\addplot[cv-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/nanogpt/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves/plots/pythia70m_train_loss.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={FineWeb-Edu Pythia}, ylabel={Train loss}, xmin=100, xmax=1400, xtick={100,200,300,400,500,600,700,800,900,1000,1100,1200,1300,1400}, xticklabels={{},200,{},400,{},600,{},800,{},1000,{},1200,{},1400}]
\addplot[cv-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=train_loss]{\curvesroot/data/pythia70m/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves/plots/pythia70m_val_ppl.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={FineWeb-Edu Pythia}, ylabel={Val ppl}, xmin=100, xmax=1400, xtick={100,200,300,400,500,600,700,800,900,1000,1100,1200,1300,1400}, xticklabels={{},200,{},400,{},600,{},800,{},1000,{},1200,{},1400}]
\addplot[cv-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=step, y=val_ppl]{\curvesroot/data/pythia70m/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves_old/plots/cifar10_train_loss.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={CIFAR-10 Airbench CNN}, ylabel={Train loss}, xmin=1, xmax=7]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves_old/plots/cifar10_val_acc.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={CIFAR-10 Airbench CNN}, ylabel={Val acc (\%)}, xmin=1, xmax=7]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves_old/plots/grid_all.tex <==
% AUTO-GENERATED: columns = datasets (NanoGPT | Pythia | CIFAR-10), row 1 = train loss, row 2 = Val ppl (language models) or Val acc (CNN)
\begin{tikzpicture}
\begin{groupplot}[grid curve axis, group style={group size=3 by 2, horizontal sep=1.45cm, vertical sep=1.25cm}]
\nextgroupplot[xmin=1, xmax=15, xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}, xticklabels={1,{},3,{},5,{},7,{},9,{},11,{},13,{},15}, ylabel={Train loss}, title={FineWeb-Edu NanoGPT}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/msoma.csv};
\nextgroupplot[xmin=1, xmax=14, xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14}, xticklabels={{},2,{},4,{},6,{},8,{},10,{},12,{},14}, ylabel={Train loss}, title={FineWeb-Edu Pythia}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/msoma.csv};
\nextgroupplot[xmin=1, xmax=7, xtick={1,2,3,4,5,6,7}, ylabel={Train loss}, title={CIFAR-10 Airbench CNN}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/msoma.csv};
\nextgroupplot[xmin=1, xmax=15, xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}, xticklabels={1,{},3,{},5,{},7,{},9,{},11,{},13,{},15}, ylabel={Val ppl}, xlabel={Epoch}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/msoma.csv};
\nextgroupplot[xmin=1, xmax=14, xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14}, xticklabels={{},2,{},4,{},6,{},8,{},10,{},12,{},14}, ylabel={Val ppl}, xlabel={Epoch}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/msoma.csv};
\nextgroupplot[xmin=1, xmax=7, xtick={1,2,3,4,5,6,7}, ylabel={Val acc (\%)}, xlabel={Epoch}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/msoma.csv};
\end{groupplot}
\end{tikzpicture}


==> atlas_opt_cpt_curves_old/plots/nanogpt_train_loss.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={FineWeb-Edu NanoGPT}, ylabel={Train loss}, xmin=1, xmax=15, xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}, xticklabels={1,{},3,{},5,{},7,{},9,{},11,{},13,{},15}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves_old/plots/nanogpt_val_ppl.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={FineWeb-Edu NanoGPT}, ylabel={Val ppl}, xmin=1, xmax=15, xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}, xticklabels={1,{},3,{},5,{},7,{},9,{},11,{},13,{},15}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves_old/plots/pythia70m_train_loss.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={FineWeb-Edu Pythia}, ylabel={Train loss}, xmin=1, xmax=14, xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14}, xticklabels={{},2,{},4,{},6,{},8,{},10,{},12,{},14}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_cpt_curves_old/plots/pythia70m_val_ppl.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={FineWeb-Edu Pythia}, ylabel={Val ppl}, xmin=1, xmax=14, xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14}, xticklabels={{},2,{},4,{},6,{},8,{},10,{},12,{},14}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sam-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/sam_adam.csv};
\addplot[cv-fsam-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam_adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-msam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/msam.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\addplot[cv-msoma] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/msoma.csv};
\end{axis}
\end{tikzpicture}


==> atlas_opt_v2_curves/plots/cifar10_train_loss.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={airbench CNN, CIFAR-10}, ylabel={Training loss}, xmin=1, xmax=7,
  legend pos=north east]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/adam.csv};
\addlegendentry{\adamw}
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/sgd.csv};
\addlegendentry{\sgd}
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/muon.csv};
\addlegendentry{\muon}
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/sam.csv};
\addlegendentry{\sam}
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/fsam.csv};
\addlegendentry{\fsam}
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/muon_sam.csv};
\addlegendentry{\specsammuon}
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/fsam_ortho_muon.csv};
\addlegendentry{\fpsoma}
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addlegendentry{\soma}
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/randsam_muon.csv};
\addlegendentry{\randsammuon}
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/soma_prens5.csv};
\addlegendentry{\opsomapre}
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/cifar10/op_soma_postns5.csv};
\addlegendentry{\opsomapost}
\end{axis}
\end{tikzpicture}


==> atlas_opt_v2_curves/plots/cifar10_val_acc.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={airbench CNN, CIFAR-10}, ylabel={Validation accuracy (\%)}, xmin=1, xmax=7,
  legend pos=south east]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/adam.csv};
\addlegendentry{\adamw}
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/sgd.csv};
\addlegendentry{\sgd}
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/muon.csv};
\addlegendentry{\muon}
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/sam.csv};
\addlegendentry{\sam}
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/fsam.csv};
\addlegendentry{\fsam}
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/muon_sam.csv};
\addlegendentry{\specsammuon}
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/fsam_ortho_muon.csv};
\addlegendentry{\fpsoma}
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addlegendentry{\soma}
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/randsam_muon.csv};
\addlegendentry{\randsammuon}
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/soma_prens5.csv};
\addlegendentry{\opsomapre}
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/cifar10/op_soma_postns5.csv};
\addlegendentry{\opsomapost}
\end{axis}
\end{tikzpicture}


==> atlas_opt_v2_curves/plots/cifar10_val_ppl.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={airbench CNN, CIFAR-10}, ylabel={Validation perplexity}, xmin=1, xmax=7,
  legend pos=north east]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/adam.csv};
\addlegendentry{\adamw}
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/sgd.csv};
\addlegendentry{\sgd}
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/muon.csv};
\addlegendentry{\muon}
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/sam.csv};
\addlegendentry{\sam}
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/fsam.csv};
\addlegendentry{\fsam}
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/muon_sam.csv};
\addlegendentry{\specsammuon}
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/fsam_ortho_muon.csv};
\addlegendentry{\fpsoma}
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addlegendentry{\soma}
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/randsam_muon.csv};
\addlegendentry{\randsammuon}
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/soma_prens5.csv};
\addlegendentry{\opsomapre}
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/cifar10/op_soma_postns5.csv};
\addlegendentry{\opsomapost}
\end{axis}
\end{tikzpicture}


==> atlas_opt_v2_curves/plots/grid_all.tex <==
% AUTO-GENERATED: rows = models, columns = training loss / validation accuracy / validation perplexity
\begin{tikzpicture}
\begin{groupplot}[grid curve axis, group style={group size=3 by 3, horizontal sep=1.1cm, vertical sep=0.85cm}]
\nextgroupplot[xmin=1, xmax=15, title={Training loss}, ylabel={nanoGPT}, legend to name=curveslegend, legend columns=6, legend style={font=\scriptsize, draw=none}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/adam.csv};
\addlegendentry{\adamw}
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/sgd.csv};
\addlegendentry{\sgd}
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/muon.csv};
\addlegendentry{\muon}
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/sam.csv};
\addlegendentry{\sam}
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam.csv};
\addlegendentry{\fsam}
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/muon_sam.csv};
\addlegendentry{\specsammuon}
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addlegendentry{\fpsoma}
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addlegendentry{\soma}
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addlegendentry{\randsammuon}
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addlegendentry{\opsomapre}
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\addlegendentry{\opsomapost}
\nextgroupplot[xmin=1, xmax=15, title={Validation accuracy (\%)}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/sgd.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/muon.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/fsam.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\nextgroupplot[xmin=1, xmax=15, title={Validation perplexity}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/sgd.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/muon.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/nanogpt/op_soma_postns5.csv};
\nextgroupplot[xmin=1, xmax=14, ylabel={Pythia-70M}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\nextgroupplot[xmin=1, xmax=14]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\nextgroupplot[xmin=1, xmax=14]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/sgd.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/muon.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/pythia70m/op_soma_postns5.csv};
\nextgroupplot[xmin=1, xmax=7, ylabel={airbench CNN}, xlabel={Epoch}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\nextgroupplot[xmin=1, xmax=7, xlabel={Epoch}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_acc]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\nextgroupplot[xmin=1, xmax=7, xlabel={Epoch}]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/adam.csv};
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/sgd.csv};
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/muon.csv};
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/sam.csv};
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/fsam.csv};
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/muon_sam.csv};
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/fsam_ortho_muon.csv};
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/fsam_ortho_muon_stale_momentum.csv};
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/randsam_muon.csv};
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/soma_prens5.csv};
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_ppl]{\curvesroot/data/cifar10/op_soma_postns5.csv};
\end{groupplot}
\end{tikzpicture}


==> atlas_opt_v2_curves/plots/nanogpt_train_loss.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={nanoGPT (GPT-2 small)}, ylabel={Training loss}, xmin=1, xmax=15,
  legend pos=north east]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/adam.csv};
\addlegendentry{\adamw}
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/sgd.csv};
\addlegendentry{\sgd}
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/muon.csv};
\addlegendentry{\muon}
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/sam.csv};
\addlegendentry{\sam}
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/fsam.csv};
\addlegendentry{\fsam}
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/muon_sam.csv};
\addlegendentry{\specsammuon}
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/fsam_ortho_muon.csv};
\addlegendentry{\fpsoma}
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addlegendentry{\soma}
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/randsam_muon.csv};
\addlegendentry{\randsammuon}
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/soma_prens5.csv};
\addlegendentry{\opsomapre}
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/nanogpt/op_soma_postns5.csv};
\addlegendentry{\opsomapost}
\end{axis}
\end{tikzpicture}


==> atlas_opt_v2_curves/plots/nanogpt_val_acc.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={nanoGPT (GPT-2 small)}, ylabel={Validation accuracy (\%)}, xmin=1, xmax=15,
  legend pos=south east]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/adam.csv};
\addlegendentry{\adamw}
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/sgd.csv};
\addlegendentry{\sgd}
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/muon.csv};
\addlegendentry{\muon}
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/sam.csv};
\addlegendentry{\sam}
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/fsam.csv};
\addlegendentry{\fsam}
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/muon_sam.csv};
\addlegendentry{\specsammuon}
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/fsam_ortho_muon.csv};
\addlegendentry{\fpsoma}
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addlegendentry{\soma}
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/randsam_muon.csv};
\addlegendentry{\randsammuon}
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/soma_prens5.csv};
\addlegendentry{\opsomapre}
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/nanogpt/op_soma_postns5.csv};
\addlegendentry{\opsomapost}
\end{axis}
\end{tikzpicture}


==> atlas_opt_v2_curves/plots/nanogpt_val_ppl.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={nanoGPT (GPT-2 small)}, ylabel={Validation perplexity}, xmin=1, xmax=15,
  legend pos=north east]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/adam.csv};
\addlegendentry{\adamw}
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/sgd.csv};
\addlegendentry{\sgd}
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/muon.csv};
\addlegendentry{\muon}
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/sam.csv};
\addlegendentry{\sam}
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/fsam.csv};
\addlegendentry{\fsam}
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/muon_sam.csv};
\addlegendentry{\specsammuon}
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/fsam_ortho_muon.csv};
\addlegendentry{\fpsoma}
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/fsam_ortho_muon_stale_momentum.csv};
\addlegendentry{\soma}
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/randsam_muon.csv};
\addlegendentry{\randsammuon}
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/soma_prens5.csv};
\addlegendentry{\opsomapre}
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/nanogpt/op_soma_postns5.csv};
\addlegendentry{\opsomapost}
\end{axis}
\end{tikzpicture}


==> atlas_opt_v2_curves/plots/pythia70m_train_loss.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={Pythia-70M}, ylabel={Training loss}, xmin=1, xmax=14,
  legend pos=north east]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/adam.csv};
\addlegendentry{\adamw}
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/sgd.csv};
\addlegendentry{\sgd}
\addplot[cv-muon] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/muon.csv};
\addlegendentry{\muon}
\addplot[cv-sam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/sam.csv};
\addlegendentry{\sam}
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/fsam.csv};
\addlegendentry{\fsam}
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/muon_sam.csv};
\addlegendentry{\specsammuon}
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/fsam_ortho_muon.csv};
\addlegendentry{\fpsoma}
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addlegendentry{\soma}
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/randsam_muon.csv};
\addlegendentry{\randsammuon}
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/soma_prens5.csv};
\addlegendentry{\opsomapre}
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=train_loss]{\figroot/data/pythia70m/op_soma_postns5.csv};
\addlegendentry{\opsomapost}
\end{axis}
\end{tikzpicture}


==> atlas_opt_v2_curves/plots/pythia70m_val_acc.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={Pythia-70M}, ylabel={Validation accuracy (\%)}, xmin=1, xmax=14,
  legend pos=south east]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/adam.csv};
\addlegendentry{\adamw}
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/sgd.csv};
\addlegendentry{\sgd}
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/muon.csv};
\addlegendentry{\muon}
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/sam.csv};
\addlegendentry{\sam}
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/fsam.csv};
\addlegendentry{\fsam}
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/muon_sam.csv};
\addlegendentry{\specsammuon}
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/fsam_ortho_muon.csv};
\addlegendentry{\fpsoma}
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addlegendentry{\soma}
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/randsam_muon.csv};
\addlegendentry{\randsammuon}
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/soma_prens5.csv};
\addlegendentry{\opsomapre}
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_acc]{\figroot/data/pythia70m/op_soma_postns5.csv};
\addlegendentry{\opsomapost}
\end{axis}
\end{tikzpicture}


==> atlas_opt_v2_curves/plots/pythia70m_val_ppl.tex <==
% AUTO-GENERATED
\begin{tikzpicture}
\begin{axis}[curve axis, title={Pythia-70M}, ylabel={Validation perplexity}, xmin=1, xmax=14,
  legend pos=north east]
\addplot[cv-adam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/adam.csv};
\addlegendentry{\adamw}
\addplot[cv-sgd] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/sgd.csv};
\addlegendentry{\sgd}
\addplot[cv-muon] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/muon.csv};
\addlegendentry{\muon}
\addplot[cv-sam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/sam.csv};
\addlegendentry{\sam}
\addplot[cv-fsam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/fsam.csv};
\addlegendentry{\fsam}
\addplot[cv-muon-sam] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/muon_sam.csv};
\addlegendentry{\specsammuon}
\addplot[cv-fsam-ortho-muon] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/fsam_ortho_muon.csv};
\addlegendentry{\fpsoma}
\addplot[cv-fsam-ortho-muon-stale-momentum] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/fsam_ortho_muon_stale_momentum.csv};
\addlegendentry{\soma}
\addplot[cv-randsam-muon] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/randsam_muon.csv};
\addlegendentry{\randsammuon}
\addplot[cv-soma-prens5] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/soma_prens5.csv};
\addlegendentry{\opsomapre}
\addplot[cv-op-soma-postns5] table[col sep=comma, x=epoch, y=val_ppl]{\figroot/data/pythia70m/op_soma_postns5.csv};
\addlegendentry{\opsomapost}
\end{axis}
\end{tikzpicture}


==> paper_figures_v2/forgetting_nanogpt.tex <==
% % (restyled by tools/restyle_forgetting_plots.py: table order, gap-free bars) grouped bars = forgetting per fine-tuning dataset, diamond = average over datasets; error bars = sd over 3 seeds
% % needs \usepackage{pgfplots,pgfplotstable}; the table is loaded here (comma separated) so that optimizer names can be used as x tick labels
% \definecolor{fg-codeparrot}{HTML}{0072B2}
% \definecolor{fg-stackmathqa}{HTML}{E69F00}
% \definecolor{fg-musicpile}{HTML}{009E73}
% \definecolor{fg-tulu3}{HTML}{CC79A7}
% \pgfplotstableread[col sep=comma]{\curveroot/data/forgetting_nanogpt.csv}\forgetTabNanoGPT
% % bar width computed from the axis width (0.9\textwidth): 4 bars fill 92% of a category, so there is no extra space between the groups
% \pgfmathsetlengthmacro{\fgbw}{0.65*0.9*\textwidth/11/4}
% \pgfmathsetlengthmacro{\fgsA}{-1.5*\fgbw}\pgfmathsetlengthmacro{\fgsB}{-0.5*\fgbw}
% \pgfmathsetlengthmacro{\fgsC}{0.5*\fgbw}\pgfmathsetlengthmacro{\fgsD}{1.5*\fgbw}
% \begin{tikzpicture}
% \begin{axis}[
%   ybar, width=0.9\textwidth, height=0.30\textwidth, bar width=\fgbw, ymin=0, xmin=-0.5, xmax=10.5, enlarge x limits=false,
%   ymajorgrids, grid style={gray!25}, xtick=data, xticklabels from table={\forgetTabNanoGPT}{label},
%   x tick label style={rotate=35, anchor=east, font=\scriptsize}, tick label style={font=\scriptsize}, label style={font=\footnotesize},
%   title={nanoGPT (GPT-2 small)}, title style={font=\footnotesize, yshift=0.55cm}, xlabel={Pretraining optimizer},
%   ylabel={Forgetting $\Delta$PT (FineWeb loss rise)}, scaled y ticks=false,
%   legend style={font=\scriptsize, at={(0.5,1.02)}, anchor=south, legend columns=5, draw=none},
%   error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.4pt}]
% \addplot[bar width=\fgbw, bar shift=\fgsA, fill=fg-codeparrot, draw=none, mark=none] table[col sep=comma, x=idx, y=codeparrot, y error=codeparrot_sd]{\curveroot/data/forgetting_nanogpt.csv};
% \addlegendentry{codeparrot}
% \addplot[bar width=\fgbw, bar shift=\fgsB, fill=fg-stackmathqa, draw=none, mark=none] table[col sep=comma, x=idx, y=stackmathqa, y error=stackmathqa_sd]{\curveroot/data/forgetting_nanogpt.csv};
% \addlegendentry{stackmathqa}
% \addplot[bar width=\fgbw, bar shift=\fgsC, fill=fg-musicpile, draw=none, mark=none] table[col sep=comma, x=idx, y=musicpile, y error=musicpile_sd]{\curveroot/data/forgetting_nanogpt.csv};
% \addlegendentry{musicpile}
% \addplot[bar width=\fgbw, bar shift=\fgsD, fill=fg-tulu3, draw=none, mark=none] table[col sep=comma, x=idx, y=tulu3, y error=tulu3_sd]{\curveroot/data/forgetting_nanogpt.csv};
% \addlegendentry{tulu3}
% \addplot[only marks, bar shift=0pt, mark=diamond*, mark size=2.6pt, color=black, fill=black] table[col sep=comma, x=idx, y=avg, y error=avg_sd]{\curveroot/data/forgetting_nanogpt.csv};
% \addlegendentry{average}
% \end{axis}
% \end{tikzpicture}

% (restyled by tools/restyle_forgetting_plots.py: table order, gap-free bars) grouped bars = forgetting per fine-tuning dataset, diamond = average over datasets; error bars = sd over 3 seeds
% needs \usepackage{pgfplots,pgfplotstable}; the table is loaded here (comma separated) so that optimizer names can be used as x tick labels
\providecolor{muonrow}{RGB}{208,236,214}\providecolor{adamrow}{RGB}{255,214,214}\providecolor{sgdrow}{RGB}{208,226,247}
\providecommand{\fgM}[1]{\colorbox{muonrow}{\strut #1}}
\providecommand{\fgA}[1]{\colorbox{adamrow}{\strut #1}}
\providecommand{\fgS}[1]{\colorbox{sgdrow}{\strut #1}}
\definecolor{fg-codeparrot}{HTML}{0072B2}
\definecolor{fg-stackmathqa}{HTML}{E69F00}
\definecolor{fg-musicpile}{HTML}{009E73}
\definecolor{fg-tulu3}{HTML}{CC79A7}
\pgfplotstableread[col sep=comma]{\curveroot/data/forgetting_nanogpt.csv}\forgetTabNanoGPT
% bar width computed from the axis width (0.9\textwidth): 4 bars fill 92% of a category, so there is no extra space between the groups
\pgfmathsetlengthmacro{\fgbw}{0.65*0.9*\textwidth/11/4}
\pgfmathsetlengthmacro{\fgsA}{-1.5*\fgbw}\pgfmathsetlengthmacro{\fgsB}{-0.5*\fgbw}
\pgfmathsetlengthmacro{\fgsC}{0.5*\fgbw}\pgfmathsetlengthmacro{\fgsD}{1.5*\fgbw}
\begin{tikzpicture}
\begin{axis}[
  ybar, width=0.9\textwidth, height=0.30\textwidth, bar width=\fgbw, ymin=0, xmin=-0.5, xmax=10.5, enlarge x limits=false,
  ymajorgrids, grid style={gray!25}, xtick=data, xticklabels={\fgM{\muon},\fgM{\specsammuon},\fgM{\fpsoma},\fgM{\soma},\fgM{\randsammuon},\fgM{\opsomapre},\fgM{\opsomapost},\fgA{\adamw},\fgS{\sgd{}$^\dagger$},\fgS{\sam{}$^\dagger$},\fgS{\fsam{}$^\dagger$}},
  x tick label style={rotate=35, anchor=east, font=\scriptsize}, tick label style={font=\scriptsize}, label style={font=\footnotesize},
  title={nanoGPT (GPT-2 small)}, title style={font=\footnotesize, yshift=0.55cm}, xlabel={Pretraining optimizer},
  ylabel={Forgetting $\Delta$PT (FineWeb loss rise)}, scaled y ticks=false,
  legend style={font=\scriptsize, at={(0.5,1.02)}, anchor=south, legend columns=5, draw=none},
  error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.4pt}]
\addplot[bar width=\fgbw, bar shift=\fgsA, fill=fg-codeparrot, draw=none, mark=none] table[col sep=comma, x=idx, y=codeparrot, y error=codeparrot_sd]{\curveroot/data/forgetting_nanogpt.csv};
\addlegendentry{codeparrot}
\addplot[bar width=\fgbw, bar shift=\fgsB, fill=fg-stackmathqa, draw=none, mark=none] table[col sep=comma, x=idx, y=stackmathqa, y error=stackmathqa_sd]{\curveroot/data/forgetting_nanogpt.csv};
\addlegendentry{stackmathqa}
\addplot[bar width=\fgbw, bar shift=\fgsC, fill=fg-musicpile, draw=none, mark=none] table[col sep=comma, x=idx, y=musicpile, y error=musicpile_sd]{\curveroot/data/forgetting_nanogpt.csv};
\addlegendentry{musicpile}
\addplot[bar width=\fgbw, bar shift=\fgsD, fill=fg-tulu3, draw=none, mark=none] table[col sep=comma, x=idx, y=tulu3, y error=tulu3_sd]{\curveroot/data/forgetting_nanogpt.csv};
\addlegendentry{tulu3}
\addplot[only marks, bar shift=0pt, mark=diamond*, mark size=2.6pt, color=black, fill=black] table[col sep=comma, x=idx, y=avg, y error=avg_sd]{\curveroot/data/forgetting_nanogpt.csv};
\addlegendentry{average}
\end{axis}
\end{tikzpicture}

==> paper_figures_v2/forgetting_pythia70m.tex <==
% % (restyled by tools/restyle_forgetting_plots.py: table order, gap-free bars) grouped bars = forgetting per fine-tuning dataset, diamond = average over datasets; error bars = sd over 3 seeds
% % needs \usepackage{pgfplots,pgfplotstable}; the table is loaded here (comma separated) so that optimizer names can be used as x tick labels
% \definecolor{fg-codeparrot}{HTML}{0072B2}
% \definecolor{fg-stackmathqa}{HTML}{E69F00}
% \definecolor{fg-musicpile}{HTML}{009E73}
% \definecolor{fg-tulu3}{HTML}{CC79A7}
% \pgfplotstableread[col sep=comma]{\curveroot/data/forgetting_pythia70m.csv}\forgetTabPythia
% % bar width computed from the axis width (0.9\textwidth): 4 bars fill 92% of a category, so there is no extra space between the groups
% \pgfmathsetlengthmacro{\fgbw}{0.65*0.9*\textwidth/11/4}
% \pgfmathsetlengthmacro{\fgsA}{-1.5*\fgbw}\pgfmathsetlengthmacro{\fgsB}{-0.5*\fgbw}
% \pgfmathsetlengthmacro{\fgsC}{0.5*\fgbw}\pgfmathsetlengthmacro{\fgsD}{1.5*\fgbw}
% \begin{tikzpicture}
% \begin{axis}[
%   ybar, width=0.9\textwidth, height=0.30\textwidth, bar width=\fgbw, ymin=0, xmin=-0.5, xmax=10.5, enlarge x limits=false,
%   ymajorgrids, grid style={gray!25}, xtick=data, xticklabels from table={\forgetTabPythia}{label},
%   x tick label style={rotate=35, anchor=east, font=\scriptsize}, tick label style={font=\scriptsize}, label style={font=\footnotesize},
%   title={Pythia-70M}, title style={font=\footnotesize, yshift=0.55cm}, xlabel={Pretraining optimizer},
%   ylabel={Forgetting $\Delta$PT (FineWeb loss rise)}, scaled y ticks=false,
%   legend style={font=\scriptsize, at={(0.5,1.02)}, anchor=south, legend columns=5, draw=none},
%   error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.4pt}]
% \addplot[bar width=\fgbw, bar shift=\fgsA, fill=fg-codeparrot, draw=none, mark=none] table[col sep=comma, x=idx, y=codeparrot, y error=codeparrot_sd]{\curveroot/data/forgetting_pythia70m.csv};
% \addlegendentry{codeparrot}
% \addplot[bar width=\fgbw, bar shift=\fgsB, fill=fg-stackmathqa, draw=none, mark=none] table[col sep=comma, x=idx, y=stackmathqa, y error=stackmathqa_sd]{\curveroot/data/forgetting_pythia70m.csv};
% \addlegendentry{stackmathqa}
% \addplot[bar width=\fgbw, bar shift=\fgsC, fill=fg-musicpile, draw=none, mark=none] table[col sep=comma, x=idx, y=musicpile, y error=musicpile_sd]{\curveroot/data/forgetting_pythia70m.csv};
% \addlegendentry{musicpile}
% \addplot[bar width=\fgbw, bar shift=\fgsD, fill=fg-tulu3, draw=none, mark=none] table[col sep=comma, x=idx, y=tulu3, y error=tulu3_sd]{\curveroot/data/forgetting_pythia70m.csv};
% \addlegendentry{tulu3}
% \addplot[only marks, bar shift=0pt, mark=diamond*, mark size=2.6pt, color=black, fill=black] table[col sep=comma, x=idx, y=avg, y error=avg_sd]{\curveroot/data/forgetting_pythia70m.csv};
% \addlegendentry{average}
% \end{axis}
% \end{tikzpicture}


% (restyled by tools/restyle_forgetting_plots.py: table order, gap-free bars) grouped bars = forgetting per fine-tuning dataset, diamond = average over datasets; error bars = sd over 3 seeds
% needs \usepackage{pgfplots,pgfplotstable}; the table is loaded here (comma separated) so that optimizer names can be used as x tick labels
\providecolor{muonrow}{RGB}{208,236,214}\providecolor{adamrow}{RGB}{255,214,214}\providecolor{sgdrow}{RGB}{208,226,247}
\providecommand{\fgM}[1]{\colorbox{muonrow}{\strut #1}}
\providecommand{\fgA}[1]{\colorbox{adamrow}{\strut #1}}
\providecommand{\fgS}[1]{\colorbox{sgdrow}{\strut #1}}
\definecolor{fg-codeparrot}{HTML}{0072B2}
\definecolor{fg-stackmathqa}{HTML}{E69F00}
\definecolor{fg-musicpile}{HTML}{009E73}
\definecolor{fg-tulu3}{HTML}{CC79A7}
\pgfplotstableread[col sep=comma]{\curveroot/data/forgetting_pythia70m.csv}\forgetTabPythia
% bar width computed from the axis width (0.9\textwidth): 4 bars fill 92% of a category, so there is no extra space between the groups
\pgfmathsetlengthmacro{\fgbw}{0.65*0.9*\textwidth/11/4}
\pgfmathsetlengthmacro{\fgsA}{-1.5*\fgbw}\pgfmathsetlengthmacro{\fgsB}{-0.5*\fgbw}
\pgfmathsetlengthmacro{\fgsC}{0.5*\fgbw}\pgfmathsetlengthmacro{\fgsD}{1.5*\fgbw}
\begin{tikzpicture}
\begin{axis}[
  ybar, width=0.9\textwidth, height=0.30\textwidth, bar width=\fgbw, ymin=0, xmin=-0.5, xmax=10.5, enlarge x limits=false,
  ymajorgrids, grid style={gray!25}, xtick=data, xticklabels={\fgM{\muon},\fgM{\specsammuon},\fgM{\fpsoma},\fgM{\soma},\fgM{\randsammuon},\fgM{\opsomapre},\fgM{\opsomapost},\fgA{\adamw},\fgS{\sgd{}$^\dagger$},\fgS{\sam{}$^\dagger$},\fgS{\fsam{}$^\dagger$}},
  x tick label style={rotate=35, anchor=east, font=\scriptsize}, tick label style={font=\scriptsize}, label style={font=\footnotesize},
  title={Pythia-70M}, title style={font=\footnotesize, yshift=0.55cm}, xlabel={Pretraining optimizer},
  ylabel={Forgetting $\Delta$PT (FineWeb loss rise)}, scaled y ticks=false,
  legend style={font=\scriptsize, at={(0.5,1.02)}, anchor=south, legend columns=5, draw=none},
  error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.4pt}]
\addplot[bar width=\fgbw, bar shift=\fgsA, fill=fg-codeparrot, draw=none, mark=none] table[col sep=comma, x=idx, y=codeparrot, y error=codeparrot_sd]{\curveroot/data/forgetting_pythia70m.csv};
\addlegendentry{codeparrot}
\addplot[bar width=\fgbw, bar shift=\fgsB, fill=fg-stackmathqa, draw=none, mark=none] table[col sep=comma, x=idx, y=stackmathqa, y error=stackmathqa_sd]{\curveroot/data/forgetting_pythia70m.csv};
\addlegendentry{stackmathqa}
\addplot[bar width=\fgbw, bar shift=\fgsC, fill=fg-musicpile, draw=none, mark=none] table[col sep=comma, x=idx, y=musicpile, y error=musicpile_sd]{\curveroot/data/forgetting_pythia70m.csv};
\addlegendentry{musicpile}
\addplot[bar width=\fgbw, bar shift=\fgsD, fill=fg-tulu3, draw=none, mark=none] table[col sep=comma, x=idx, y=tulu3, y error=tulu3_sd]{\curveroot/data/forgetting_pythia70m.csv};
\addlegendentry{tulu3}
\addplot[only marks, bar shift=0pt, mark=diamond*, mark size=2.6pt, color=black, fill=black] table[col sep=comma, x=idx, y=avg, y error=avg_sd]{\curveroot/data/forgetting_pythia70m.csv};
\addlegendentry{average}
\end{axis}
\end{tikzpicture}

==> tikz_for_heavytailed/appendex_isotropic/gap_vs_rho.tikz <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \textwidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{0B5D1E}
\definecolor{htFPSOMA}{HTML}{33CC33}
\definecolor{htSpec}{HTML}{00B3A4}
\definecolor{htRand}{HTML}{808000}
\definecolor{htFSAM}{HTML}{2F80D8}
\definecolor{htSAM}{HTML}{0A3A8A}
\definecolor{htPreNS5}{HTML}{9ACD32}
\definecolor{htPostNS5}{HTML}{004D40}
\definecolor{htSAMAdam}{HTML}{8E0F1C}
\definecolor{htFSAMAdam}{HTML}{F4623A}
\definecolor{htMSAM}{HTML}{7DB9F2}
\definecolor{htMSOMA}{HTML}{8FD694}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1920\textwidth, height=1.35in,
    xmin=0.00075, xmax=1.35,
    xtick={0.001,0.01,0.1,1}, xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=3pt, minor tick length=1.5pt,
    tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
    label style={font=\small}, title style={font=\small, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0820\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.290631, ymax=12.0123,
    ytick={1,3},
    yticklabels={1,3},
    title={$\alpha=1.1$},
    ylabel={optimality gap}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,1.04605) (0.002,1.0458) (0.005,1.04507) (0.01,1.04382) (0.02,1.0413) (0.05,1.0334) (0.1,1.01919) (0.2,0.987107) (0.5,0.8684) (1,0.662158) (1,0.594834) (0.5,0.787907) (0.2,0.901887) (0.1,0.931671) (0.05,0.944607) (0.02,0.951695) (0.01,0.953942) (0.005,0.955043) (0.002,0.955697) (0.001,0.955914)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,1.04605) (0.002,1.04581) (0.005,1.04508) (0.01,1.04386) (0.02,1.04137) (0.05,1.03359) (0.1,1.01959) (0.2,0.98812) (0.5,0.874859) (1,0.684356) (1,0.612159) (0.5,0.791946) (0.2,0.901961) (0.1,0.931661) (0.05,0.944605) (0.02,0.951696) (0.01,0.953943) (0.005,0.955044) (0.002,0.955697) (0.001,0.955914)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,1.04591) (0.002,1.04552) (0.005,1.04436) (0.01,1.04243) (0.02,1.03856) (0.05,1.02688) (0.1,1.00721) (0.2,0.967302) (0.5,0.84805) (1,0.684648) (1,0.612853) (0.5,0.764371) (0.2,0.881357) (0.1,0.919579) (0.05,0.938106) (0.02,0.948986) (0.01,0.952569) (0.005,0.954352) (0.002,0.955419) (0.001,0.955775)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,1.04629) (0.002,1.04629) (0.005,1.04629) (0.01,1.0463) (0.02,1.0463) (0.05,1.04629) (0.1,1.04624) (0.2,1.04601) (0.5,1.04432) (1,1.03818) (1,0.944106) (0.5,0.953069) (0.2,0.955628) (0.1,0.956) (0.05,0.956095) (0.02,0.956123) (0.01,0.956128) (0.005,0.956129) (0.002,0.956129) (0.001,0.95613)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,1.04605) (0.002,1.0458) (0.005,1.04506) (0.01,1.04382) (0.02,1.04128) (0.05,1.0333) (0.1,1.01887) (0.2,0.986073) (0.5,0.864904) (1,0.661654) (1,0.59595) (0.5,0.785459) (0.2,0.901148) (0.1,0.931487) (0.05,0.944573) (0.02,0.951698) (0.01,0.953946) (0.005,0.955046) (0.002,0.955698) (0.001,0.955914)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,1.04612) (0.002,1.04595) (0.005,1.04543) (0.01,1.04455) (0.02,1.04278) (0.05,1.03725) (0.1,1.02739) (0.2,1.00532) (0.5,0.922554) (1,0.754098) (1,0.676644) (0.5,0.837893) (0.2,0.918032) (0.1,0.938832) (0.05,0.947938) (0.02,0.952965) (0.01,0.954566) (0.005,0.955353) (0.002,0.95582) (0.001,0.955975)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,1.04628) (0.002,1.04627) (0.005,1.04623) (0.01,1.04617) (0.02,1.04604) (0.05,1.04565) (0.1,1.04497) (0.2,1.04349) (0.5,1.03826) (1,1.02727) (1,0.931454) (0.5,0.945639) (0.2,0.952449) (0.1,0.954379) (0.05,0.955277) (0.02,0.955794) (0.01,0.955963) (0.005,0.956046) (0.002,0.956096) (0.001,0.956113)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,7.72839) (0.002,7.73304) (0.005,7.72269) (0.01,7.71787) (0.02,7.71799) (0.05,7.68931) (0.1,7.64608) (0.2,7.57823) (0.5,7.39683) (1,7.00727) (1,6.18385) (0.5,6.5945) (0.2,6.86924) (0.1,6.95579) (0.05,7.02078) (0.02,7.06002) (0.01,7.07445) (0.005,7.07925) (0.002,7.08372) (0.001,7.07909)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,7.72525) (0.002,7.72719) (0.005,7.72713) (0.01,7.71861) (0.02,7.70748) (0.05,7.68112) (0.1,7.63448) (0.2,7.54318) (0.5,7.36683) (1,6.96487) (1,6.26026) (0.5,6.64385) (0.2,6.87188) (0.1,6.95276) (0.05,7.02226) (0.02,7.06066) (0.01,7.07538) (0.005,7.07764) (0.002,7.08053) (0.001,7.08398)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,9.28061) (0.002,9.2801) (0.005,9.27858) (0.01,9.27605) (0.02,9.27101) (0.05,9.25606) (0.1,9.24503) (0.2,9.24483) (0.5,9.24463) (1,9.23439) (1,7.22652) (0.5,7.38792) (0.2,7.44218) (0.1,7.45706) (0.05,7.46486) (0.02,7.46968) (0.01,7.47131) (0.005,7.47213) (0.002,7.47262) (0.001,7.47278)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.388016) (0.002,0.388015) (0.005,0.388014) (0.01,0.388039) (0.02,0.388038) (0.05,0.388048) (0.1,0.388034) (0.2,0.388005) (0.5,0.387681) (1,0.386276) (1,0.373256) (0.5,0.375025) (0.2,0.375741) (0.1,0.375867) (0.05,0.375915) (0.02,0.375959) (0.01,0.375972) (0.005,0.375975) (0.002,0.375976) (0.001,0.375976)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.388017) (0.002,0.388016) (0.005,0.388015) (0.01,0.388041) (0.02,0.388043) (0.05,0.388061) (0.1,0.388076) (0.2,0.388066) (0.5,0.387876) (1,0.386817) (1,0.373742) (0.5,0.375214) (0.2,0.375792) (0.1,0.375896) (0.05,0.375929) (0.02,0.375964) (0.01,0.375974) (0.005,0.375976) (0.002,0.375976) (0.001,0.375976)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,1.01458) (1,1.01458)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.382231) (1,0.382231)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,1.01418) (0.002,1.01379) (0.005,1.0126) (0.01,1.01062) (0.02,1.00665) (0.05,0.994708) (0.1,0.974637) (0.2,0.934023) (0.5,0.81307) (1,0.647714)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,1.01458) (0.002,1.01458) (0.005,1.01458) (0.01,1.01458) (0.02,1.01458) (0.05,1.01456) (0.1,1.01449) (0.2,1.01421) (0.5,1.01215) (1,1.00479)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,1.01456) (0.002,1.01454) (0.005,1.01449) (0.01,1.0144) (0.02,1.01421) (0.05,1.01365) (0.1,1.0127) (0.2,1.01069) (0.5,1.00395) (1,0.990634)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,7.43463) (0.002,7.43293) (0.005,7.42955) (0.01,7.42453) (0.02,7.42004) (0.05,7.41108) (0.1,7.38769) (0.2,7.33148) (0.5,7.07731) (1,6.58245)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,7.43746) (0.002,7.43038) (0.005,7.43106) (0.01,7.4244) (0.02,7.42112) (0.05,7.40154) (0.1,7.36643) (0.2,7.2944) (0.5,7.05007) (1,6.54172)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,9.178) (0.002,9.17803) (0.005,9.17814) (0.01,9.17833) (0.02,9.1787) (0.05,9.17984) (0.1,9.16724) (0.2,9.13578) (0.5,9.0566) (1,8.97623)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,1.01432) (0.002,1.01407) (0.005,1.0133) (0.01,1.012) (0.02,1.00938) (0.05,1.00119) (0.1,0.986531) (0.2,0.953695) (0.5,0.83294) (1,0.629683)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,1.01434) (0.002,1.01409) (0.005,1.01336) (0.01,1.01214) (0.02,1.00964) (0.05,1.00184) (0.1,0.987807) (0.2,0.956286) (0.5,0.842819) (1,0.653618)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,1.01432) (0.002,1.01407) (0.005,1.0133) (0.01,1.01201) (0.02,1.00939) (0.05,1.00116) (0.1,0.986346) (0.2,0.952917) (0.5,0.829548) (1,0.628405)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,1.0144) (0.002,1.01422) (0.005,1.01368) (0.01,1.01278) (0.02,1.01096) (0.05,1.00527) (0.1,0.995137) (0.2,0.972494) (0.5,0.887781) (1,0.716575)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.382231) (0.002,0.38223) (0.005,0.382231) (0.01,0.382221) (0.02,0.382225) (0.05,0.382188) (0.1,0.382196) (0.2,0.382142) (0.5,0.381709) (1,0.380398)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.38223) (0.002,0.382229) (0.005,0.38223) (0.01,0.382218) (0.02,0.382219) (0.05,0.382176) (0.1,0.382171) (0.2,0.382094) (0.5,0.381617) (1,0.380304)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3235\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.11685, ymax=1.23769,
    ytick={0.2,0.5,1},
    yticklabels={0.2,0.5,1},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.234101) (0.002,0.234063) (0.005,0.233943) (0.01,0.233732) (0.02,0.23327) (0.05,0.231566) (0.1,0.227725) (0.2,0.216876) (0.5,0.177753) (1,0.184118) (1,0.177653) (0.5,0.170592) (0.2,0.212251) (0.1,0.223036) (0.05,0.226846) (0.02,0.228498) (0.01,0.228938) (0.005,0.229137) (0.002,0.22925) (0.001,0.229286)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.234089) (0.002,0.234038) (0.005,0.233881) (0.01,0.23361) (0.02,0.233027) (0.05,0.230974) (0.1,0.226615) (0.2,0.21514) (0.5,0.174678) (1,0.148874) (1,0.142889) (0.5,0.169049) (0.2,0.21024) (0.1,0.221759) (0.05,0.226144) (0.02,0.228206) (0.01,0.22879) (0.005,0.229063) (0.002,0.22922) (0.001,0.229271)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.234068) (0.002,0.233996) (0.005,0.233777) (0.01,0.233402) (0.02,0.23262) (0.05,0.230023) (0.1,0.224956) (0.2,0.212906) (0.5,0.175049) (1,0.143775) (1,0.135555) (0.5,0.168631) (0.2,0.208184) (0.1,0.220194) (0.05,0.225245) (0.02,0.227823) (0.01,0.228595) (0.005,0.228964) (0.002,0.22918) (0.001,0.229251)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.234139) (0.002,0.234139) (0.005,0.234138) (0.01,0.234135) (0.02,0.23413) (0.05,0.234106) (0.1,0.234039) (0.2,0.23381) (0.5,0.232375) (1,0.227306) (1,0.221029) (0.5,0.227175) (0.2,0.228973) (0.1,0.229241) (0.05,0.229305) (0.02,0.229321) (0.01,0.229322) (0.005,0.229322) (0.002,0.229322) (0.001,0.229322)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.234105) (0.002,0.23407) (0.005,0.233962) (0.01,0.233771) (0.02,0.233348) (0.05,0.231762) (0.1,0.228113) (0.2,0.21761) (0.5,0.178372) (1,0.183321) (1,0.174213) (0.5,0.172027) (0.2,0.213174) (0.1,0.223554) (0.05,0.227107) (0.02,0.228602) (0.01,0.22899) (0.005,0.229163) (0.002,0.22926) (0.001,0.229291)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.234109) (0.002,0.234078) (0.005,0.233982) (0.01,0.233814) (0.02,0.233449) (0.05,0.232126) (0.1,0.22919) (0.2,0.220899) (0.5,0.186052) (1,0.163446) (1,0.15459) (0.5,0.180358) (0.2,0.216368) (0.1,0.224579) (0.05,0.22743) (0.02,0.228683) (0.01,0.229022) (0.005,0.229177) (0.002,0.229265) (0.001,0.229294)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.234141) (0.002,0.234143) (0.005,0.234147) (0.01,0.234153) (0.02,0.234166) (0.05,0.234193) (0.1,0.234208) (0.2,0.234133) (0.5,0.233052) (1,0.229808) (1,0.224152) (0.5,0.228213) (0.2,0.229277) (0.1,0.229345) (0.05,0.229345) (0.02,0.229334) (0.01,0.229328) (0.005,0.229325) (0.002,0.229323) (0.001,0.229323)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.91038) (0.002,0.912436) (0.005,0.910472) (0.01,0.913643) (0.02,0.911778) (0.05,0.912001) (0.1,0.898406) (0.2,0.883704) (0.5,0.839569) (1,0.784064) (1,0.712044) (0.5,0.778604) (0.2,0.82358) (0.1,0.835754) (0.05,0.852676) (0.02,0.841318) (0.01,0.857753) (0.005,0.855353) (0.002,0.859019) (0.001,0.855437)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.910213) (0.002,0.911874) (0.005,0.912) (0.01,0.914011) (0.02,0.909594) (0.05,0.906095) (0.1,0.896137) (0.2,0.881207) (0.5,0.865786) (1,0.787978) (1,0.707005) (0.5,0.774408) (0.2,0.820954) (0.1,0.846767) (0.05,0.846505) (0.02,0.854285) (0.01,0.857323) (0.005,0.851145) (0.002,0.859179) (0.001,0.852678)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,1.02559) (0.002,1.02567) (0.005,1.02593) (0.01,1.02636) (0.02,1.0272) (0.05,1.02955) (0.1,1.03305) (0.2,1.03894) (0.5,1.04914) (1,1.04975) (1,1.00861) (0.5,1.00402) (0.2,0.991148) (0.1,0.983559) (0.05,0.978798) (0.02,0.975608) (0.01,0.974483) (0.005,0.97391) (0.002,0.973562) (0.001,0.973446)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.191847) (0.002,0.191845) (0.005,0.191841) (0.01,0.191834) (0.02,0.19182) (0.05,0.191765) (0.1,0.191658) (0.2,0.19142) (0.5,0.190428) (1,0.187486) (1,0.183259) (0.5,0.186767) (0.2,0.188208) (0.1,0.188544) (0.05,0.188656) (0.02,0.188718) (0.01,0.18875) (0.005,0.188758) (0.002,0.188767) (0.001,0.188769)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.191848) (0.002,0.191848) (0.005,0.191849) (0.01,0.191847) (0.02,0.191844) (0.05,0.191826) (0.1,0.191779) (0.2,0.191657) (0.5,0.190992) (1,0.188773) (1,0.184728) (0.5,0.187595) (0.2,0.188563) (0.1,0.188725) (0.05,0.188747) (0.02,0.188754) (0.01,0.188768) (0.005,0.188768) (0.002,0.18877) (0.001,0.188771)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.231438) (1,0.231438)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.190444) (1,0.190444)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.231363) (0.002,0.231288) (0.005,0.23106) (0.01,0.230672) (0.02,0.229863) (0.05,0.227192) (0.1,0.222033) (0.2,0.209872) (0.5,0.17333) (1,0.14064)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.231438) (0.002,0.231437) (0.005,0.231437) (0.01,0.231436) (0.02,0.231434) (0.05,0.231417) (0.1,0.231355) (0.2,0.231107) (0.5,0.229401) (1,0.224032)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.231439) (0.002,0.23144) (0.005,0.231443) (0.01,0.231447) (0.02,0.231455) (0.05,0.231474) (0.1,0.231492) (0.2,0.231458) (0.5,0.230643) (1,0.226817)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.869861) (0.002,0.881149) (0.005,0.871199) (0.01,0.874054) (0.02,0.876519) (0.05,0.866013) (0.1,0.862371) (0.2,0.844312) (0.5,0.807743) (1,0.752656)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.87619) (0.002,0.880571) (0.005,0.878768) (0.01,0.877434) (0.02,0.875209) (0.05,0.870121) (0.1,0.865189) (0.2,0.846338) (0.5,0.795754) (1,0.735458)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,1.00454) (0.002,1.00464) (0.005,1.00493) (0.01,1.00541) (0.02,1.00633) (0.05,1.00891) (0.1,1.01267) (0.2,1.01864) (0.5,1.02833) (1,1.02811)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.231395) (0.002,0.231352) (0.005,0.231218) (0.01,0.230985) (0.02,0.230478) (0.05,0.228644) (0.1,0.224617) (0.2,0.213635) (0.5,0.175774) (1,0.179914)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.231385) (0.002,0.231332) (0.005,0.231169) (0.01,0.230887) (0.02,0.230286) (0.05,0.228182) (0.1,0.223763) (0.2,0.212264) (0.5,0.172883) (1,0.146914)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.2314) (0.002,0.231362) (0.005,0.231243) (0.01,0.231036) (0.02,0.23058) (0.05,0.228897) (0.1,0.225105) (0.2,0.214475) (0.5,0.176539) (1,0.181215)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.231403) (0.002,0.231368) (0.005,0.231261) (0.01,0.231075) (0.02,0.230674) (0.05,0.229246) (0.1,0.226162) (0.2,0.217689) (0.5,0.18473) (1,0.161745)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.190442) (0.002,0.190441) (0.005,0.190435) (0.01,0.190426) (0.02,0.190398) (0.05,0.19033) (0.1,0.190186) (0.2,0.189914) (0.5,0.188685) (1,0.185788)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.190444) (0.002,0.190444) (0.005,0.190444) (0.01,0.190443) (0.02,0.190433) (0.05,0.190417) (0.1,0.190358) (0.2,0.190255) (0.5,0.189502) (1,0.186987)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5650\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.064529, ymax=0.265234,
    ytick={0.1,0.2},
    yticklabels={0.1,0.2},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.114942) (0.002,0.114926) (0.005,0.114873) (0.01,0.114776) (0.02,0.114554) (0.05,0.113658) (0.1,0.111545) (0.2,0.105557) (0.5,0.0885348) (1,0.148435) (1,0.147319) (0.5,0.0848849) (0.2,0.101506) (0.1,0.107267) (0.05,0.109366) (0.02,0.110262) (0.01,0.110493) (0.005,0.110596) (0.002,0.110653) (0.001,0.110671)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.114936) (0.002,0.114912) (0.005,0.114838) (0.01,0.114708) (0.02,0.114417) (0.05,0.113322) (0.1,0.110917) (0.2,0.104491) (0.5,0.0843786) (1,0.0877489) (1,0.085089) (0.5,0.081373) (0.2,0.100658) (0.1,0.106793) (0.05,0.109113) (0.02,0.110157) (0.01,0.11044) (0.005,0.110569) (0.002,0.110642) (0.001,0.110666)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.114927) (0.002,0.114895) (0.005,0.114795) (0.01,0.114623) (0.02,0.114253) (0.05,0.113005) (0.1,0.110432) (0.2,0.103907) (0.5,0.0846026) (1,0.0751496) (1,0.0726269) (0.5,0.0820262) (0.2,0.100216) (0.1,0.106348) (0.05,0.108839) (0.02,0.110038) (0.01,0.110379) (0.005,0.110538) (0.002,0.11063) (0.001,0.110659)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.114959) (0.002,0.114959) (0.005,0.114959) (0.01,0.114959) (0.02,0.114957) (0.05,0.114947) (0.1,0.114912) (0.2,0.114771) (0.5,0.114013) (1,0.111442) (1,0.106682) (0.5,0.109241) (0.2,0.110458) (0.1,0.110635) (0.05,0.110678) (0.02,0.110688) (0.01,0.110689) (0.005,0.110689) (0.002,0.110689) (0.001,0.110689)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.114944) (0.002,0.11493) (0.005,0.114883) (0.01,0.114797) (0.02,0.114595) (0.05,0.113759) (0.1,0.111668) (0.2,0.105744) (0.5,0.0878658) (1,0.14694) (1,0.142756) (0.5,0.0843102) (0.2,0.10167) (0.1,0.10736) (0.05,0.109417) (0.02,0.110283) (0.01,0.110504) (0.005,0.110601) (0.002,0.110655) (0.001,0.110672)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.114947) (0.002,0.114936) (0.005,0.114899) (0.01,0.114832) (0.02,0.114681) (0.05,0.114078) (0.1,0.11259) (0.2,0.108212) (0.5,0.0915471) (1,0.097031) (1,0.0933439) (0.5,0.0881065) (0.2,0.103931) (0.1,0.108179) (0.05,0.109692) (0.02,0.110356) (0.01,0.110534) (0.005,0.110614) (0.002,0.11066) (0.001,0.110675)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.114961) (0.002,0.114962) (0.005,0.114967) (0.01,0.114975) (0.02,0.11499) (0.05,0.115032) (0.1,0.11508) (0.2,0.115077) (0.5,0.11436) (1,0.112398) (1,0.107694) (0.5,0.109409) (0.2,0.110481) (0.1,0.110631) (0.05,0.110671) (0.02,0.110685) (0.01,0.110687) (0.005,0.110688) (0.002,0.110689) (0.001,0.110689)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.219815) (0.002,0.219844) (0.005,0.219926) (0.01,0.220046) (0.02,0.220205) (0.05,0.219225) (0.1,0.219098) (0.2,0.215465) (0.5,0.2646) (1,0.282371) (1,0.216664) (0.5,0.18425) (0.2,0.18773) (0.1,0.188402) (0.05,0.190939) (0.02,0.192518) (0.01,0.193114) (0.005,0.193444) (0.002,0.193654) (0.001,0.193727)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.219817) (0.002,0.219848) (0.005,0.219936) (0.01,0.220066) (0.02,0.220233) (0.05,0.219377) (0.1,0.21947) (0.2,0.215793) (0.5,0.287397) (1,0.284567) (1,0.210829) (0.5,0.184904) (0.2,0.188018) (0.1,0.188683) (0.05,0.191091) (0.02,0.192583) (0.01,0.193148) (0.005,0.193461) (0.002,0.193662) (0.001,0.19373)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.237783) (0.002,0.237813) (0.005,0.2379) (0.01,0.238041) (0.02,0.23831) (0.05,0.23902) (0.1,0.239965) (0.2,0.241264) (0.5,0.242327) (1,0.239687) (1,0.192496) (0.5,0.197616) (0.2,0.198482) (0.1,0.198324) (0.05,0.198171) (0.02,0.198054) (0.01,0.198011) (0.005,0.197988) (0.002,0.197974) (0.001,0.19797)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.141324) (0.002,0.14132) (0.005,0.141316) (0.01,0.14131) (0.02,0.141297) (0.05,0.141238) (0.1,0.14114) (0.2,0.1409) (0.5,0.139847) (1,0.137277) (1,0.133985) (0.5,0.137129) (0.2,0.138491) (0.1,0.138825) (0.05,0.138959) (0.02,0.139041) (0.01,0.139063) (0.005,0.139078) (0.002,0.139083) (0.001,0.139085)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.141325) (0.002,0.141324) (0.005,0.141325) (0.01,0.141328) (0.02,0.141344) (0.05,0.141333) (0.1,0.141324) (0.2,0.141261) (0.5,0.140688) (1,0.13876) (1,0.135621) (0.5,0.138127) (0.2,0.138902) (0.1,0.139035) (0.05,0.139067) (0.02,0.139078) (0.01,0.139085) (0.005,0.139089) (0.002,0.139087) (0.001,0.139087)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.114465) (1,0.114465)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.13972) (1,0.13972)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.114435) (0.002,0.114405) (0.005,0.114311) (0.01,0.114148) (0.02,0.113798) (0.05,0.11252) (0.1,0.10981) (0.2,0.103038) (0.5,0.0827894) (1,0.0732812)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.114465) (0.002,0.114465) (0.005,0.114466) (0.01,0.114466) (0.02,0.114465) (0.05,0.114457) (0.1,0.114422) (0.2,0.11426) (0.5,0.113043) (1,0.108217)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.114465) (0.002,0.114464) (0.005,0.114463) (0.01,0.114461) (0.02,0.114457) (0.05,0.114441) (0.1,0.114402) (0.2,0.114272) (0.5,0.113419) (1,0.110104)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.209433) (0.002,0.209417) (0.005,0.209364) (0.01,0.209262) (0.02,0.20902) (0.05,0.208206) (0.1,0.207087) (0.2,0.203312) (0.5,0.217194) (1,0.233556)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.209435) (0.002,0.209421) (0.005,0.209373) (0.01,0.20928) (0.02,0.209056) (0.05,0.208298) (0.1,0.207267) (0.2,0.204354) (0.5,0.232364) (1,0.232512)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.223167) (0.002,0.223181) (0.005,0.22322) (0.01,0.223285) (0.02,0.223409) (0.05,0.223751) (0.1,0.224226) (0.2,0.224881) (0.5,0.225152) (1,0.22145)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.114449) (0.002,0.114433) (0.005,0.114382) (0.01,0.11429) (0.02,0.114078) (0.05,0.113219) (0.1,0.111048) (0.2,0.104681) (0.5,0.0859645) (1,0.147939)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.114441) (0.002,0.114417) (0.005,0.114342) (0.01,0.114211) (0.02,0.11392) (0.05,0.112844) (0.1,0.110365) (0.2,0.103583) (0.5,0.0822998) (1,0.0868701)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.114449) (0.002,0.114433) (0.005,0.114383) (0.01,0.114292) (0.02,0.114081) (0.05,0.113235) (0.1,0.111131) (0.2,0.10474) (0.5,0.0854558) (1,0.145889)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.114452) (0.002,0.114439) (0.005,0.114397) (0.01,0.114323) (0.02,0.114158) (0.05,0.113524) (0.1,0.112023) (0.2,0.107481) (0.5,0.0896489) (1,0.0937082)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.139718) (0.002,0.139716) (0.005,0.139711) (0.01,0.139696) (0.02,0.139678) (0.05,0.139608) (0.1,0.139497) (0.2,0.139173) (0.5,0.138021) (1,0.135392)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.13972) (0.002,0.13972) (0.005,0.139721) (0.01,0.139717) (0.02,0.139718) (0.05,0.13971) (0.1,0.139693) (0.2,0.139571) (0.5,0.138826) (1,0.136963)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8065\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.0353948, ymax=0.217327,
    ytick={0.05,0.1},
    yticklabels={0.05,0.1},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.0557473) (0.002,0.0557413) (0.005,0.0557221) (0.01,0.0556855) (0.02,0.0555957) (0.05,0.0551987) (0.1,0.0541636) (0.2,0.0511955) (0.5,0.0491005) (1,0.133054) (1,0.131262) (0.5,0.0472011) (0.2,0.0502525) (0.1,0.0531687) (0.05,0.054127) (0.02,0.054503) (0.01,0.0545893) (0.005,0.0546248) (0.002,0.0546436) (0.001,0.0546495)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.0557434) (0.002,0.0557335) (0.005,0.0557025) (0.01,0.0556467) (0.02,0.0555189) (0.05,0.0550083) (0.1,0.0537988) (0.2,0.050489) (0.5,0.0419513) (1,0.0598078) (1,0.0576184) (0.5,0.0408173) (0.2,0.0496531) (0.1,0.0528655) (0.05,0.0539686) (0.02,0.0544364) (0.01,0.0545555) (0.005,0.0546078) (0.002,0.0546368) (0.001,0.0546461)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.0557408) (0.002,0.0557284) (0.005,0.05569) (0.01,0.0556219) (0.02,0.0554688) (0.05,0.0548934) (0.1,0.053619) (0.2,0.0504673) (0.5,0.0418568) (1,0.197482) (1,0.140417) (0.5,0.0407487) (0.2,0.0496751) (0.1,0.0527415) (0.05,0.0538779) (0.02,0.054395) (0.01,0.0545341) (0.005,0.0545969) (0.002,0.0546324) (0.001,0.0546439)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.055753) (0.002,0.055753) (0.005,0.055753) (0.01,0.0557529) (0.02,0.0557522) (0.05,0.0557471) (0.1,0.055728) (0.2,0.0556509) (0.5,0.0551244) (1,0.053356) (1,0.0515469) (0.5,0.0538428) (0.2,0.0545332) (0.1,0.0546298) (0.05,0.0546514) (0.02,0.0546554) (0.01,0.0546555) (0.005,0.0546554) (0.002,0.0546553) (0.001,0.0546552)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.0557475) (0.002,0.0557418) (0.005,0.0557233) (0.01,0.055688) (0.02,0.0556004) (0.05,0.0552075) (0.1,0.0541684) (0.2,0.0511087) (0.5,0.048623) (1,0.13074) (1,0.12729) (0.5,0.0468455) (0.2,0.0500909) (0.1,0.0531292) (0.05,0.0541162) (0.02,0.0544989) (0.01,0.0545872) (0.005,0.0546237) (0.002,0.0546432) (0.001,0.0546493)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.0557479) (0.002,0.0557426) (0.005,0.0557259) (0.01,0.0556957) (0.02,0.0556258) (0.05,0.0553405) (0.1,0.0546281) (0.2,0.0524789) (0.5,0.0455118) (1,0.0653721) (1,0.0646476) (0.5,0.0440795) (0.2,0.051474) (0.1,0.0535719) (0.05,0.0542493) (0.02,0.0545267) (0.01,0.0545967) (0.005,0.0546274) (0.002,0.0546444) (0.001,0.0546498)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.055753) (0.002,0.055753) (0.005,0.0557527) (0.01,0.0557521) (0.02,0.05575) (0.05,0.0557384) (0.1,0.0557061) (0.2,0.0555938) (0.5,0.0549828) (1,0.0532991) (1,0.0514681) (0.5,0.0536746) (0.2,0.054499) (0.1,0.0545971) (0.05,0.0546307) (0.02,0.0546465) (0.01,0.054651) (0.005,0.0546531) (0.002,0.0546544) (0.001,0.0546548)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.0574557) (0.002,0.0574534) (0.005,0.0574465) (0.01,0.057435) (0.02,0.0574115) (0.05,0.0573382) (0.1,0.0572063) (0.2,0.0569079) (0.5,0.0554657) (1,0.0532108) (1,0.0509108) (0.5,0.0539805) (0.2,0.0552556) (0.1,0.0556787) (0.05,0.0558638) (0.02,0.0559673) (0.01,0.0560002) (0.005,0.0560164) (0.002,0.056026) (0.001,0.0560291)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.0574564) (0.002,0.0574549) (0.005,0.0574503) (0.01,0.0574425) (0.02,0.0574266) (0.05,0.0573759) (0.1,0.0572819) (0.2,0.0570597) (0.5,0.0559092) (1,0.0538813) (1,0.0518706) (0.5,0.0543071) (0.2,0.0554506) (0.1,0.055776) (0.05,0.0559122) (0.02,0.0559867) (0.01,0.0560099) (0.005,0.0560212) (0.002,0.0560279) (0.001,0.0560301)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.0594697) (0.002,0.0594688) (0.005,0.0594659) (0.01,0.0594611) (0.02,0.0594511) (0.05,0.0594181) (0.1,0.059352) (0.2,0.0591803) (0.5,0.0583777) (1,0.0563878) (1,0.054444) (0.5,0.0568048) (0.2,0.0577613) (0.1,0.0579781) (0.05,0.0580544) (0.02,0.0580895) (0.01,0.0580994) (0.005,0.058104) (0.002,0.0581067) (0.001,0.0581075)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.099562) (0.002,0.0995617) (0.005,0.0995582) (0.01,0.0995567) (0.02,0.0995404) (0.05,0.0995112) (0.1,0.0994694) (0.2,0.0993136) (0.5,0.0984351) (1,0.0965126) (1,0.0949808) (0.5,0.0967659) (0.2,0.0975843) (0.1,0.0977215) (0.05,0.0978067) (0.02,0.0978462) (0.01,0.0978618) (0.005,0.097866) (0.002,0.0978687) (0.001,0.0978669)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.0995643) (0.002,0.0995653) (0.005,0.0995699) (0.01,0.0995798) (0.02,0.0995818) (0.05,0.0996136) (0.1,0.0996767) (0.2,0.0997143) (0.5,0.0995262) (1,0.098184) (1,0.0964797) (0.5,0.0978359) (0.2,0.0979963) (0.1,0.097948) (0.05,0.0979233) (0.02,0.0978958) (0.01,0.0978842) (0.005,0.0978797) (0.002,0.0978728) (0.001,0.0978691)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.0551559) (1,0.0551559)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.0986366) (1,0.0986366)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.0551445) (0.002,0.0551329) (0.005,0.0550969) (0.01,0.055033) (0.02,0.0548903) (0.05,0.0543519) (0.1,0.0531406) (0.2,0.0500373) (0.5,0.0411984) (1,0.186712)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.0551559) (0.002,0.0551559) (0.005,0.0551559) (0.01,0.0551557) (0.02,0.0551549) (0.05,0.0551485) (0.1,0.055125) (0.2,0.0550307) (0.5,0.0543675) (1,0.0527377)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.0551546) (0.002,0.0551533) (0.005,0.0551494) (0.01,0.0551429) (0.02,0.0551295) (0.05,0.0550871) (0.1,0.0550084) (0.2,0.0548385) (0.5,0.0542919) (1,0.0525688)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.0568636) (0.002,0.056861) (0.005,0.0568532) (0.01,0.05684) (0.02,0.056813) (0.05,0.0567285) (0.1,0.0565752) (0.2,0.056225) (0.5,0.0548461) (1,0.0516882)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.0568645) (0.002,0.0568627) (0.005,0.0568573) (0.01,0.0568482) (0.02,0.0568295) (0.05,0.0567697) (0.1,0.0566577) (0.2,0.0563905) (0.5,0.0552957) (1,0.0526004)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.0591052) (0.002,0.0591042) (0.005,0.0591012) (0.01,0.059096) (0.02,0.0590851) (0.05,0.0590485) (0.1,0.0589745) (0.2,0.0587791) (0.5,0.0576729) (1,0.0552488)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.0551501) (0.002,0.0551442) (0.005,0.055125) (0.01,0.0550886) (0.02,0.0549993) (0.05,0.0546051) (0.1,0.053581) (0.2,0.050752) (0.5,0.0486467) (1,0.131516)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.0551457) (0.002,0.0551354) (0.005,0.0551032) (0.01,0.0550452) (0.02,0.0549135) (0.05,0.0544003) (0.1,0.0531996) (0.2,0.0500998) (0.5,0.0412527) (1,0.0591116)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.0551491) (0.002,0.0551422) (0.005,0.05512) (0.01,0.0550786) (0.02,0.0549797) (0.05,0.0545568) (0.1,0.05348) (0.2,0.0504831) (0.5,0.0479229) (1,0.128912)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.0551497) (0.002,0.0551433) (0.005,0.0551236) (0.01,0.0550882) (0.02,0.0550083) (0.05,0.0546972) (0.1,0.0539557) (0.2,0.0518186) (0.5,0.0450044) (1,0.0648291)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.0986362) (0.002,0.0986358) (0.005,0.0986323) (0.01,0.0986283) (0.02,0.0986206) (0.05,0.0985853) (0.1,0.0985239) (0.2,0.0983621) (0.5,0.0975731) (1,0.0958095)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.0986385) (0.002,0.0986402) (0.005,0.0986433) (0.01,0.0986502) (0.02,0.0986597) (0.05,0.0986912) (0.1,0.0987483) (0.2,0.0987883) (0.5,0.0985304) (1,0.0973049)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=34pt,
    width=0.9300\textwidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=7, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{Soma}}
  \addlegendimage{color=htFPSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{FP{-}Soma}}
  \addlegendimage{color=htMSOMA, loosely dashed, line width=0.8pt}\addlegendentry{\textsc{Msoma}}
  \addlegendimage{color=htPreNS5, densely dotted, line width=1.1pt}\addlegendentry{\textsc{Opspre}}
  \addlegendimage{color=htPostNS5, dash dot, line width=1.1pt}\addlegendentry{\textsc{Opspost}}
  \addlegendimage{color=htSpec, solid, line width=0.8pt}\addlegendentry{\textsc{Ssm}}
  \addlegendimage{color=htRand, dashed, line width=0.8pt}\addlegendentry{\textsc{Rsm}}
  \addlegendimage{color=htSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Sam}}
  \addlegendimage{color=htFSAM, solid, line width=0.8pt}\addlegendentry{\textsc{F{-}Sam}}
  \addlegendimage{color=htMSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Msam}}
  \addlegendimage{color=htSAMAdam, solid, line width=1.1pt}\addlegendentry{\textsc{Saw}}
  \addlegendimage{color=htFSAMAdam, densely dashed, line width=1.4pt}\addlegendentry{\textsc{Fsaw}}
  \addlegendimage{color=htMuon, dashed, line width=0.7pt}\addlegendentry{\textsc{Muon}}
  \addlegendimage{color=htAdam, dash dot, line width=0.7pt}\addlegendentry{\textsc{AdamW}}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\small, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/appendex_isotropic/train_loss_vs_rho.pgf <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \linewidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{C8102E}
\definecolor{htFPSOMA}{HTML}{F28C00}
\definecolor{htSpec}{HTML}{6A3FA0}
\definecolor{htRand}{HTML}{1B998B}
\definecolor{htFSAM}{HTML}{1F5FA8}
\definecolor{htSAM}{HTML}{7A5C45}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1860\linewidth, height=1.18in,
    xmin=0.0072, xmax=1.4,
    xtick={0.01,0.1,1}, xticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=2pt, minor tick length=1pt,
    tick label style={font=\scriptsize, /pgf/number format/assume math mode=true},
    label style={font=\footnotesize}, title style={font=\footnotesize, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0830\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=1.2271, ymax=27.7459,
    ytick={2,5,10,20},
    yticklabels={2,5,10,20},
    title={$\alpha=1.1$},
    ylabel={training loss}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,1.66775) (0.02,1.66562) (0.05,1.6621) (0.1,1.65663) (0.2,1.64353) (0.5,1.62342) (1,1.66006) (1,1.56744) (0.5,1.52154) (0.2,1.53304) (0.1,1.54038) (0.05,1.54709) (0.02,1.55014) (0.01,1.54933)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,1.66638) (0.02,1.66421) (0.05,1.66148) (0.1,1.65238) (0.2,1.6439) (0.5,1.64326) (1,1.68983) (1,1.6219) (0.5,1.54786) (0.2,1.53427) (0.1,1.53939) (0.05,1.54668) (0.02,1.54996) (0.01,1.5506)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,1.66685) (0.02,1.66643) (0.05,1.66575) (0.1,1.66189) (0.2,1.66643) (0.5,1.7137) (1,1.82355) (1,1.76501) (0.5,1.6241) (0.2,1.56024) (0.1,1.55078) (0.05,1.55178) (0.02,1.55176) (0.01,1.55029)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,1.66825) (0.02,1.66866) (0.05,1.669) (0.1,1.66891) (0.2,1.6694) (0.5,1.67213) (1,1.6721) (1,1.55436) (0.5,1.55193) (0.2,1.55104) (0.1,1.55135) (0.05,1.55105) (0.02,1.55098) (0.01,1.55111)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,16.981) (0.02,16.1769) (0.05,14.6438) (0.1,19.7622) (0.2,16.9024) (0.5,19.0011) (1,18.2238) (1,10.0025) (0.5,10.8352) (0.2,8.92425) (0.1,11.6739) (0.05,9.53967) (0.02,8.58125) (0.01,8.22015)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,22.3768) (0.02,19.4474) (0.05,22.0983) (0.1,19.8982) (0.2,18.6228) (0.5,20.5294) (1,19.1111) (1,8.94543) (0.5,8.16384) (0.2,8.91266) (0.1,9.00558) (0.05,8.88386) (0.02,9.6898) (0.01,9.43062)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,1.58002) (10,1.58002)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,1.71452) (10,1.71452)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,1.58062) (0.02,1.58042) (0.05,1.58053) (0.1,1.58279) (0.2,1.59675) (0.5,1.66849) (1,1.80761)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,1.57976) (0.02,1.57989) (0.05,1.58003) (0.1,1.58096) (0.2,1.58046) (0.5,1.58101) (1,1.58394)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,14.9793) (0.02,14.1865) (0.05,11.8262) (0.1,14.6853) (0.2,14.3503) (0.5,13.1865) (1,13.7164)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,13.8575) (0.02,13.8611) (0.05,14.1047) (0.1,14.9838) (0.2,11.4237) (0.5,17.7352) (1,12.1973)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,1.57967) (0.02,1.5783) (0.05,1.57571) (0.1,1.57208) (0.2,1.56128) (0.5,1.55596) (1,1.61984)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,1.57951) (0.02,1.57792) (0.05,1.57508) (0.1,1.56966) (0.2,1.56667) (0.5,1.57814) (1,1.65519)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3310\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=0.00145953, ymax=2.55406,
    ytick={0.01,0.1,1},
    yticklabels={0.01,0.1,1},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,0.509849) (0.02,0.511285) (0.05,0.512011) (0.1,0.515998) (0.2,0.527) (0.5,0.612851) (1,1.00664) (1,0.981674) (0.5,0.592958) (0.2,0.488911) (0.1,0.478149) (0.05,0.472605) (0.02,0.471384) (0.01,0.469801)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,0.512429) (0.02,0.515436) (0.05,0.520949) (0.1,0.528706) (0.2,0.565327) (0.5,0.758697) (1,1.28362) (1,1.2485) (0.5,0.714529) (0.2,0.519033) (0.1,0.485128) (0.05,0.47531) (0.02,0.473927) (0.01,0.471199)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,0.511754) (0.02,0.517673) (0.05,0.526682) (0.1,0.544432) (0.2,0.59832) (0.5,0.858644) (1,1.52607) (1,1.49378) (0.5,0.815108) (0.2,0.553024) (0.1,0.499311) (0.05,0.481805) (0.02,0.475303) (0.01,0.472918)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,0.511487) (0.02,0.511243) (0.05,0.511794) (0.1,0.510984) (0.2,0.509561) (0.5,0.513743) (1,0.516756) (1,0.470588) (0.5,0.468331) (0.2,0.469471) (0.1,0.466691) (0.05,0.467676) (0.02,0.470029) (0.01,0.467533)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,0.0389643) (0.02,0.0239512) (0.05,0.0211503) (0.1,0.0329666) (0.2,0.0185448) (0.5,0.0238333) (1,0.0337138) (1,0.0126926) (0.5,0.0113855) (0.2,0.00620088) (0.1,0.00707429) (0.05,0.00445059) (0.02,0.00726443) (0.01,0.00645268)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,0.0276115) (0.02,0.0184936) (0.05,0.0243144) (0.1,0.0556578) (0.2,0.0167046) (0.5,0.037223) (1,0.0473459) (1,0.00799381) (0.5,0.0167536) (0.2,0.00244269) (0.1,0.0158148) (0.05,0.00816735) (0.02,0.00312795) (0.01,0.0075228)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,0.481691) (10,0.481691)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,1.17217) (10,1.17217)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,0.485479) (0.02,0.487399) (0.05,0.493697) (0.1,0.519246) (0.2,0.570916) (0.5,0.852351) (1,1.5179)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,0.482343) (0.02,0.481746) (0.05,0.481585) (0.1,0.483262) (0.2,0.485725) (0.5,0.483182) (1,0.48517)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,0.0183152) (0.02,0.0176632) (0.05,0.0127081) (0.1,0.0184236) (0.2,0.0114496) (0.5,0.0172522) (1,0.0200994)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,0.015674) (0.02,0.00850781) (0.05,0.0157102) (0.1,0.0226077) (0.2,0.00534787) (0.5,0.0291499) (1,0.0173315)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.484442) (0.02,0.483508) (0.05,0.485534) (0.1,0.489961) (0.2,0.501103) (0.5,0.603501) (1,0.998586)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.482555) (0.02,0.484123) (0.05,0.486966) (0.1,0.503143) (0.2,0.538441) (0.5,0.754552) (1,1.26895)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5790\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=0.00402909, ymax=2.64802,
    ytick={0.01,0.1,1},
    yticklabels={0.01,0.1,1},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,0.240623) (0.02,0.240598) (0.05,0.241758) (0.1,0.244212) (0.2,0.257314) (0.5,0.404796) (1,0.865576) (1,0.839769) (0.5,0.372981) (0.2,0.244155) (0.1,0.234731) (0.05,0.234023) (0.02,0.230613) (0.01,0.232689)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,0.240802) (0.02,0.242692) (0.05,0.245454) (0.1,0.257788) (0.2,0.297206) (0.5,0.564862) (1,1.34459) (1,1.31182) (0.5,0.532019) (0.2,0.284809) (0.1,0.244456) (0.05,0.234904) (0.02,0.232516) (0.01,0.233494)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,0.243166) (0.02,0.246377) (0.05,0.252227) (0.1,0.266438) (0.2,0.325237) (0.5,0.674679) (1,1.69276) (1,1.66343) (0.5,0.642444) (0.2,0.313367) (0.1,0.256968) (0.05,0.242437) (0.02,0.23698) (0.01,0.234943)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,0.240712) (0.02,0.241034) (0.05,0.239743) (0.1,0.238344) (0.2,0.240733) (0.5,0.236757) (1,0.239397) (1,0.229421) (0.5,0.228519) (0.2,0.232755) (0.1,0.233933) (0.05,0.233332) (0.02,0.232627) (0.01,0.231869)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,0.0145654) (0.02,0.0104498) (0.05,0.00957768) (0.1,0.0124218) (0.2,0.00997058) (0.5,0.0114063) (1,0.0174737) (1,0.0123655) (0.5,0.0071673) (0.2,0.00630279) (0.1,0.00689072) (0.05,0.0071873) (0.02,0.00671776) (0.01,0.00719583)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,0.0111502) (0.02,0.0109745) (0.05,0.0119027) (0.1,0.0136403) (0.2,0.0106888) (0.5,0.011683) (1,0.0198107) (1,0.0137843) (0.5,0.00771094) (0.2,0.00768842) (0.1,0.00756668) (0.05,0.0075151) (0.02,0.00674378) (0.01,0.00703553)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,0.232812) (10,0.232812)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,0.973999) (10,0.973999)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,0.236546) (0.02,0.239111) (0.05,0.247341) (0.1,0.260404) (0.2,0.316284) (0.5,0.651849) (1,1.68199)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,0.233112) (0.02,0.237323) (0.05,0.234655) (0.1,0.235835) (0.2,0.233638) (0.5,0.232788) (1,0.234317)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,0.00892953) (0.02,0.00797395) (0.05,0.00814414) (0.1,0.0078949) (0.2,0.00897108) (0.5,0.0108686) (1,0.0159773)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,0.00848397) (0.02,0.00857336) (0.05,0.00913771) (0.1,0.00827999) (0.2,0.00861339) (0.5,0.00865373) (1,0.0164126)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.235202) (0.02,0.235157) (0.05,0.235246) (0.1,0.238281) (0.2,0.249801) (0.5,0.381174) (1,0.857423)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.235425) (0.02,0.233627) (0.05,0.239077) (0.1,0.250814) (0.2,0.287162) (0.5,0.539283) (1,1.32877)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8270\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=0.00660025, ymax=3.06115,
    ytick={0.01,0.1,1},
    yticklabels={0.01,0.1,1},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,0.11483) (0.02,0.115287) (0.05,0.116325) (0.1,0.120344) (0.2,0.131294) (0.5,0.264473) (1,0.832321) (1,0.795293) (0.5,0.241249) (0.2,0.124358) (0.1,0.11304) (0.05,0.113555) (0.02,0.112481) (0.01,0.111408)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,0.115945) (0.02,0.114192) (0.05,0.115257) (0.1,0.124934) (0.2,0.163236) (0.5,0.484413) (1,1.56936) (1,1.5358) (0.5,0.457059) (0.2,0.154987) (0.1,0.121938) (0.05,0.112728) (0.02,0.110663) (0.01,0.112251)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,0.115864) (0.02,0.115274) (0.05,0.118512) (0.1,0.13471) (0.2,0.186057) (0.5,0.614181) (1,2.00447) (1,1.97242) (0.5,0.591153) (0.2,0.181054) (0.1,0.12743) (0.05,0.116417) (0.02,0.112501) (0.01,0.111606)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,0.115109) (0.02,0.114896) (0.05,0.115498) (0.1,0.114736) (0.2,0.115196) (0.5,0.115498) (1,0.115332) (1,0.111211) (0.5,0.109259) (0.2,0.110938) (0.1,0.112445) (0.05,0.112581) (0.02,0.111972) (0.01,0.11214)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,0.0129816) (0.02,0.0133913) (0.05,0.0127262) (0.1,0.0126952) (0.2,0.012019) (0.5,0.0111655) (1,0.0164613) (1,0.0149611) (0.5,0.0100796) (0.2,0.0106005) (0.1,0.0107168) (0.05,0.0114346) (0.02,0.0116958) (0.01,0.0118)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,0.0132223) (0.02,0.0131306) (0.05,0.0121648) (0.1,0.0125279) (0.2,0.0118205) (0.5,0.0117307) (1,0.0163332) (1,0.0152795) (0.5,0.0107962) (0.2,0.0104263) (0.1,0.0105648) (0.05,0.01116) (0.02,0.0118213) (0.01,0.0116091)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,0.113683) (10,0.113683)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,0.816596) (10,0.816596)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,0.113266) (0.02,0.113552) (0.05,0.117825) (0.1,0.131845) (0.2,0.183994) (0.5,0.602469) (1,1.98023)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,0.113388) (0.02,0.112963) (0.05,0.113839) (0.1,0.113659) (0.2,0.113643) (0.5,0.112695) (1,0.113571)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,0.0122149) (0.02,0.0128196) (0.05,0.0119622) (0.1,0.0117193) (0.2,0.0113164) (0.5,0.0109098) (1,0.0155888)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,0.0125682) (0.02,0.0126702) (0.05,0.0115817) (0.1,0.0117394) (0.2,0.0109441) (0.5,0.0113109) (1,0.0158106)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.112784) (0.02,0.113737) (0.05,0.114181) (0.1,0.116819) (0.2,0.127586) (0.5,0.248203) (1,0.807998)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.113609) (0.02,0.111567) (0.05,0.113957) (0.1,0.122826) (0.2,0.15926) (0.5,0.468781) (1,1.54739)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=26pt,
    width=0.9300\linewidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=8, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}}\addlegendentry{SOMA}
  \addlegendimage{color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}}\addlegendentry{FP-SOMA}
  \addlegendimage{color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}}\addlegendentry{SpecSAM-Muon}
  \addlegendimage{color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}}\addlegendentry{RandSAM-Muon}
  \addlegendimage{color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}}\addlegendentry{FSAM}
  \addlegendimage{color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}}\addlegendentry{SAM}
  \addlegendimage{color=htMuon, dashed, line width=0.9pt}\addlegendentry{Muon}
  \addlegendimage{color=htAdam, dash dot, line width=0.9pt}\addlegendentry{AdamW}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\footnotesize, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/appendex_isotropic/train_loss_vs_rho.tikz <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \textwidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{0B5D1E}
\definecolor{htFPSOMA}{HTML}{33CC33}
\definecolor{htSpec}{HTML}{00B3A4}
\definecolor{htRand}{HTML}{808000}
\definecolor{htFSAM}{HTML}{2F80D8}
\definecolor{htSAM}{HTML}{0A3A8A}
\definecolor{htPreNS5}{HTML}{9ACD32}
\definecolor{htPostNS5}{HTML}{004D40}
\definecolor{htSAMAdam}{HTML}{8E0F1C}
\definecolor{htFSAMAdam}{HTML}{F4623A}
\definecolor{htMSAM}{HTML}{7DB9F2}
\definecolor{htMSOMA}{HTML}{8FD694}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1920\textwidth, height=1.35in,
    xmin=0.00075, xmax=1.35,
    xtick={0.001,0.01,0.1,1}, xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=3pt, minor tick length=1.5pt,
    tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
    label style={font=\small}, title style={font=\small, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0820\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=1.23222, ymax=28.5046,
    ytick={2,5,10,20},
    yticklabels={2,5,10,20},
    title={$\alpha=1.1$},
    ylabel={training loss}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,1.66818) (0.002,1.66817) (0.005,1.66768) (0.01,1.66775) (0.02,1.66562) (0.05,1.6621) (0.1,1.65663) (0.2,1.64353) (0.5,1.62342) (1,1.66006) (1,1.56744) (0.5,1.52154) (0.2,1.53304) (0.1,1.54038) (0.05,1.54709) (0.02,1.55014) (0.01,1.54933) (0.005,1.54995) (0.002,1.55094) (0.001,1.55099)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,1.66804) (0.002,1.66761) (0.005,1.66697) (0.01,1.66638) (0.02,1.66421) (0.05,1.66148) (0.1,1.65238) (0.2,1.6439) (0.5,1.64326) (1,1.68983) (1,1.6219) (0.5,1.54786) (0.2,1.53427) (0.1,1.53939) (0.05,1.54668) (0.02,1.54996) (0.01,1.5506) (0.005,1.55015) (0.002,1.55086) (0.001,1.55087)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,1.668) (0.002,1.66794) (0.005,1.66791) (0.01,1.66685) (0.02,1.66643) (0.05,1.66575) (0.1,1.66189) (0.2,1.66643) (0.5,1.7137) (1,1.82355) (1,1.76501) (0.5,1.6241) (0.2,1.56024) (0.1,1.55078) (0.05,1.55178) (0.02,1.55176) (0.01,1.55029) (0.005,1.5505) (0.002,1.55112) (0.001,1.5507)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,1.66827) (0.002,1.66806) (0.005,1.66833) (0.01,1.6685) (0.02,1.66858) (0.05,1.66897) (0.1,1.66892) (0.2,1.66966) (0.5,1.67308) (1,1.67235) (1,1.55405) (0.5,1.5518) (0.2,1.55104) (0.1,1.55102) (0.05,1.55105) (0.02,1.55096) (0.01,1.55106) (0.005,1.55118) (0.002,1.55087) (0.001,1.55082)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,1.66815) (0.002,1.66833) (0.005,1.66792) (0.01,1.66845) (0.02,1.66735) (0.05,1.66541) (0.1,1.66192) (0.2,1.65519) (0.5,1.64923) (1,1.71209) (1,1.63449) (0.5,1.55524) (0.2,1.54648) (0.1,1.54572) (0.05,1.55008) (0.02,1.55091) (0.01,1.54992) (0.005,1.55046) (0.002,1.55081) (0.001,1.5508)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,1.66825) (0.002,1.66785) (0.005,1.66801) (0.01,1.66788) (0.02,1.66781) (0.05,1.6659) (0.1,1.66342) (0.2,1.6579) (0.5,1.64956) (1,1.66894) (1,1.5756) (0.5,1.54564) (0.2,1.54537) (0.1,1.54753) (0.05,1.55106) (0.02,1.55123) (0.01,1.54964) (0.005,1.55099) (0.002,1.5511) (0.001,1.55088)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,1.66786) (0.002,1.66781) (0.005,1.66783) (0.01,1.66781) (0.02,1.66749) (0.05,1.66664) (0.1,1.66447) (0.2,1.66224) (0.5,1.65298) (1,1.63958) (1,1.52687) (0.5,1.53998) (0.2,1.54646) (0.1,1.5491) (0.05,1.54989) (0.02,1.55077) (0.01,1.55098) (0.005,1.55097) (0.002,1.55097) (0.001,1.55094)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,18.6295) (0.002,19.7605) (0.005,22.2438) (0.01,19.6952) (0.02,19.8652) (0.05,17.7892) (0.1,19.7622) (0.2,19.6929) (0.5,19.0011) (1,17.8287) (1,9.14765) (0.5,10.087) (0.2,8.92425) (0.1,11.6739) (0.05,9.67376) (0.02,8.82944) (0.01,10.329) (0.005,11.1732) (0.002,9.51259) (0.001,11.3155)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,20.8041) (0.002,19.3456) (0.005,20.0027) (0.01,21.3638) (0.02,19.0858) (0.05,21.1338) (0.1,18.6146) (0.2,18.6097) (0.5,20.0753) (1,18.1416) (1,10.1676) (0.5,8.69928) (0.2,8.91266) (0.1,9.44054) (0.05,9.77379) (0.02,9.60741) (0.01,9.10521) (0.005,10.1895) (0.002,9.64792) (0.001,10.4062)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,27.0242) (0.002,26.9842) (0.005,24.1743) (0.01,25.4059) (0.02,23.3482) (0.05,22.356) (0.1,24.4412) (0.2,23.5266) (0.5,29.2687) (1,29.8619) (1,13.1643) (0.5,12.4357) (0.2,13.9345) (0.1,11.5845) (0.05,14.4757) (0.02,15.0476) (0.01,16.6656) (0.005,12.895) (0.002,12.2924) (0.001,12.8541)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,1.72734) (0.002,1.72732) (0.005,1.72737) (0.01,1.72729) (0.02,1.72732) (0.05,1.72804) (0.1,1.72848) (0.2,1.72917) (0.5,1.73166) (1,1.73711) (1,1.71383) (0.5,1.70591) (0.2,1.70283) (0.1,1.70283) (0.05,1.70259) (0.02,1.70258) (0.01,1.70252) (0.005,1.70243) (0.002,1.70239) (0.001,1.70235)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,1.72736) (0.002,1.72735) (0.005,1.72727) (0.01,1.72715) (0.02,1.72733) (0.05,1.72776) (0.1,1.72783) (0.2,1.72779) (0.5,1.72865) (1,1.73122) (1,1.70883) (0.5,1.7043) (0.2,1.70274) (0.1,1.70231) (0.05,1.70255) (0.02,1.70254) (0.01,1.70239) (0.005,1.70246) (0.002,1.70234) (0.001,1.70239)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,1.58002) (1,1.58002)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,1.71452) (1,1.71452)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,1.58043) (0.002,1.58081) (0.005,1.58057) (0.01,1.58062) (0.02,1.58042) (0.05,1.58053) (0.1,1.58279) (0.2,1.59675) (0.5,1.66849) (1,1.80761)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,1.57997) (0.002,1.58) (0.005,1.57972) (0.01,1.57985) (0.02,1.58006) (0.05,1.58008) (0.1,1.58054) (0.2,1.58) (0.5,1.58259) (1,1.58415)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,1.58017) (0.002,1.58022) (0.005,1.57986) (0.01,1.57983) (0.02,1.57959) (0.05,1.57929) (0.1,1.57816) (0.2,1.57563) (0.5,1.56823) (1,1.55784)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,14.1744) (0.002,13.8223) (0.005,15.0271) (0.01,15.6181) (0.02,13.7824) (0.05,12.0159) (0.1,15.1682) (0.2,14.3503) (0.5,13.1865) (1,11.6938)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,14.0911) (0.002,14.5826) (0.005,14.8795) (0.01,13.7945) (0.02,13.8611) (0.05,14.1047) (0.1,12.6986) (0.2,10.6911) (0.5,16.3482) (1,13.9477)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,21.0787) (0.002,20.1524) (0.005,17.9694) (0.01,20.8752) (0.02,19.8544) (0.05,19.9145) (0.1,20.0056) (0.2,20.8349) (0.5,18.4165) (1,22.5737)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,1.57992) (0.002,1.5801) (0.005,1.57961) (0.01,1.57967) (0.02,1.5783) (0.05,1.57571) (0.1,1.57208) (0.2,1.56128) (0.5,1.55596) (1,1.61984)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,1.58008) (0.002,1.57995) (0.005,1.57977) (0.01,1.57951) (0.02,1.57792) (0.05,1.57508) (0.1,1.56966) (0.2,1.56667) (0.5,1.57814) (1,1.65519)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,1.57986) (0.002,1.58039) (0.005,1.58027) (0.01,1.58022) (0.02,1.57994) (0.05,1.57925) (0.1,1.57935) (0.2,1.57838) (0.5,1.59129) (1,1.67732)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,1.58006) (0.002,1.58043) (0.005,1.57979) (0.01,1.57997) (0.02,1.57951) (0.05,1.57868) (0.1,1.57882) (0.2,1.57629) (0.5,1.5733) (1,1.61488)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,1.71452) (0.002,1.71447) (0.005,1.71462) (0.01,1.7146) (0.02,1.71462) (0.05,1.71512) (0.1,1.71502) (0.2,1.71591) (0.5,1.71806) (1,1.72449)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,1.71452) (0.002,1.71452) (0.005,1.71457) (0.01,1.71451) (0.02,1.71469) (0.05,1.7149) (0.1,1.71469) (0.2,1.71461) (0.5,1.71587) (1,1.7213)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3235\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.00534433, ymax=2.29316,
    ytick={0.01,0.1,1},
    yticklabels={0.01,0.1,1},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.512234) (0.002,0.511795) (0.005,0.511574) (0.01,0.509849) (0.02,0.511285) (0.05,0.512011) (0.1,0.515998) (0.2,0.527) (0.5,0.612851) (1,1.00664) (1,0.981674) (0.5,0.592958) (0.2,0.488911) (0.1,0.478149) (0.05,0.472605) (0.02,0.471384) (0.01,0.469801) (0.005,0.469048) (0.002,0.468039) (0.001,0.469769)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.511949) (0.002,0.512167) (0.005,0.510992) (0.01,0.512429) (0.02,0.515436) (0.05,0.520949) (0.1,0.528706) (0.2,0.565327) (0.5,0.758697) (1,1.28362) (1,1.2485) (0.5,0.714529) (0.2,0.519033) (0.1,0.485128) (0.05,0.47531) (0.02,0.473927) (0.01,0.471199) (0.005,0.469299) (0.002,0.467807) (0.001,0.467899)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.511118) (0.002,0.51181) (0.005,0.509758) (0.01,0.511754) (0.02,0.517673) (0.05,0.526682) (0.1,0.544432) (0.2,0.59832) (0.5,0.858644) (1,1.52607) (1,1.49378) (0.5,0.815108) (0.2,0.553024) (0.1,0.499311) (0.05,0.481805) (0.02,0.475303) (0.01,0.472918) (0.005,0.469514) (0.002,0.468179) (0.001,0.468578)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.512552) (0.002,0.512313) (0.005,0.511536) (0.01,0.510953) (0.02,0.511299) (0.05,0.511201) (0.1,0.510268) (0.2,0.511046) (0.5,0.515679) (1,0.517885) (1,0.471899) (0.5,0.468381) (0.2,0.470007) (0.1,0.467009) (0.05,0.467328) (0.02,0.468893) (0.01,0.467533) (0.005,0.467246) (0.002,0.468208) (0.001,0.467956)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.51015) (0.002,0.510238) (0.005,0.509242) (0.01,0.509826) (0.02,0.511817) (0.05,0.513847) (0.1,0.518367) (0.2,0.526828) (0.5,0.608252) (1,0.956816) (1,0.908361) (0.5,0.578975) (0.2,0.485052) (0.1,0.475662) (0.05,0.469666) (0.02,0.46934) (0.01,0.470327) (0.005,0.470105) (0.002,0.470326) (0.001,0.467327)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.510985) (0.002,0.511412) (0.005,0.511378) (0.01,0.510957) (0.02,0.513471) (0.05,0.512824) (0.1,0.513845) (0.2,0.516098) (0.5,0.570504) (1,0.788822) (1,0.761659) (0.5,0.532074) (0.2,0.475867) (0.1,0.472353) (0.05,0.469714) (0.02,0.470101) (0.01,0.469365) (0.005,0.469254) (0.002,0.468116) (0.001,0.469717)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.513017) (0.002,0.511516) (0.005,0.512208) (0.01,0.511692) (0.02,0.50979) (0.05,0.509553) (0.1,0.510213) (0.2,0.50565) (0.5,0.494713) (1,0.479753) (1,0.425035) (0.5,0.440426) (0.2,0.458018) (0.1,0.463904) (0.05,0.466246) (0.02,0.466476) (0.01,0.468747) (0.005,0.468636) (0.002,0.468245) (0.001,0.468329)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.0263637) (0.002,0.0141983) (0.005,0.0332845) (0.01,0.0348631) (0.02,0.0241282) (0.05,0.0273678) (0.1,0.033975) (0.2,0.0327093) (0.5,0.0210822) (1,0.0356428) (1,0.018296) (0.5,0.00915571) (0.2,0.00525296) (0.1,0.00707429) (0.05,0.00475598) (0.02,0.00243049) (0.01,0.00309176) (0.005,0.00802115) (0.002,0.00247) (0.001,0.00323065)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.0234151) (0.002,0.0275627) (0.005,0.0125338) (0.01,0.0276115) (0.02,0.0205578) (0.05,0.0194221) (0.1,0.035325) (0.2,0.0204864) (0.5,0.0303859) (1,0.0627348) (1,0.0170781) (0.5,0.0167536) (0.2,0.00244269) (0.1,0.0127609) (0.05,0.00336118) (0.02,0.00369947) (0.01,0.00706287) (0.005,0.00469177) (0.002,0.00737315) (0.001,0.00641784)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.0205769) (0.002,0.0239433) (0.005,0.0260176) (0.01,0.0315598) (0.02,0.025933) (0.05,0.0161784) (0.1,0.042706) (0.2,0.0418296) (0.5,0.0240601) (1,0.0306721) (1,0.0150456) (0.5,0.00799723) (0.2,0.00708152) (0.1,0.0102923) (0.05,0.00776148) (0.02,0.00461664) (0.01,0.00875817) (0.005,0.0159392) (0.002,0.00345436) (0.001,0.012252)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,1.18151) (0.002,1.18146) (0.005,1.18136) (0.01,1.18154) (0.02,1.18174) (0.05,1.18231) (0.1,1.18426) (0.2,1.18698) (0.5,1.19747) (1,1.24102) (1,1.20608) (0.5,1.18209) (0.2,1.16777) (0.1,1.16367) (0.05,1.16285) (0.02,1.16097) (0.01,1.16083) (0.005,1.16066) (0.002,1.16063) (0.001,1.16062)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,1.1815) (0.002,1.18145) (0.005,1.18126) (0.01,1.18133) (0.02,1.18167) (0.05,1.18265) (0.1,1.1837) (0.2,1.18507) (0.5,1.19179) (1,1.21961) (1,1.19539) (0.5,1.17647) (0.2,1.1653) (0.1,1.16291) (0.05,1.1619) (0.02,1.16094) (0.01,1.16061) (0.005,1.16064) (0.002,1.16065) (0.001,1.16061)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.481691) (1,0.481691)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,1.17217) (1,1.17217)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.482089) (0.002,0.483082) (0.005,0.48282) (0.01,0.485479) (0.02,0.487399) (0.05,0.493697) (0.1,0.519246) (0.2,0.570916) (0.5,0.852351) (1,1.5179)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.482008) (0.002,0.482596) (0.005,0.48203) (0.01,0.482423) (0.02,0.482236) (0.05,0.481534) (0.1,0.483139) (0.2,0.485664) (0.5,0.483182) (1,0.485931)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.481739) (0.002,0.482099) (0.005,0.481132) (0.01,0.479195) (0.02,0.480507) (0.05,0.478013) (0.1,0.477486) (0.2,0.472945) (0.5,0.461217) (1,0.445841)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.00839691) (0.002,0.00863778) (0.005,0.017654) (0.01,0.0144423) (0.02,0.0146255) (0.05,0.0135943) (0.1,0.0258487) (0.2,0.0114496) (0.5,0.0140091) (1,0.0234814)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.00962116) (0.002,0.0129291) (0.005,0.00927378) (0.01,0.015674) (0.02,0.00850781) (0.05,0.0102833) (0.1,0.0226077) (0.2,0.00807392) (0.5,0.0214171) (1,0.045277)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.0150743) (0.002,0.0179781) (0.005,0.021057) (0.01,0.0166914) (0.02,0.0139644) (0.05,0.00956259) (0.1,0.024143) (0.2,0.0155195) (0.5,0.0144715) (1,0.0246303)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.482837) (0.002,0.482758) (0.005,0.484486) (0.01,0.484442) (0.02,0.483508) (0.05,0.485534) (0.1,0.489961) (0.2,0.501103) (0.5,0.603501) (1,0.998586)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.48142) (0.002,0.482763) (0.005,0.481554) (0.01,0.482555) (0.02,0.484123) (0.05,0.486966) (0.1,0.503143) (0.2,0.538441) (0.5,0.754552) (1,1.26895)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.481813) (0.002,0.482198) (0.005,0.48369) (0.01,0.482414) (0.02,0.481282) (0.05,0.482544) (0.1,0.4856) (0.2,0.495966) (0.5,0.581704) (1,0.937146)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.481851) (0.002,0.481431) (0.005,0.483171) (0.01,0.482997) (0.02,0.482466) (0.05,0.482173) (0.1,0.483297) (0.2,0.491277) (0.5,0.542725) (1,0.777903)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,1.17242) (0.002,1.1724) (0.005,1.17283) (0.01,1.17311) (0.02,1.17363) (0.05,1.17408) (0.1,1.17532) (0.2,1.17857) (0.5,1.19498) (1,1.21886)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,1.17252) (0.002,1.17244) (0.005,1.1728) (0.01,1.17303) (0.02,1.17343) (0.05,1.1732) (0.1,1.17419) (0.2,1.176) (0.5,1.18799) (1,1.20524)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5650\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.00535546, ymax=2.55782,
    ytick={0.01,0.1,1},
    yticklabels={0.01,0.1,1},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.240982) (0.002,0.241685) (0.005,0.240036) (0.01,0.240623) (0.02,0.240598) (0.05,0.241758) (0.1,0.244212) (0.2,0.257314) (0.5,0.404796) (1,0.865576) (1,0.839769) (0.5,0.372981) (0.2,0.244155) (0.1,0.234731) (0.05,0.234023) (0.02,0.230613) (0.01,0.232689) (0.005,0.23185) (0.002,0.231839) (0.001,0.232752)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.240254) (0.002,0.241281) (0.005,0.24118) (0.01,0.240802) (0.02,0.242692) (0.05,0.245454) (0.1,0.257788) (0.2,0.297206) (0.5,0.564862) (1,1.34459) (1,1.31182) (0.5,0.532019) (0.2,0.284809) (0.1,0.244456) (0.05,0.234904) (0.02,0.232516) (0.01,0.233494) (0.005,0.234078) (0.002,0.232568) (0.001,0.232138)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.239925) (0.002,0.241024) (0.005,0.242813) (0.01,0.243166) (0.02,0.246377) (0.05,0.252227) (0.1,0.266438) (0.2,0.325237) (0.5,0.674679) (1,1.69276) (1,1.66343) (0.5,0.642444) (0.2,0.313367) (0.1,0.256968) (0.05,0.242437) (0.02,0.23698) (0.01,0.234943) (0.005,0.233167) (0.002,0.233821) (0.001,0.231723)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.239358) (0.002,0.240341) (0.005,0.240602) (0.01,0.24226) (0.02,0.240807) (0.05,0.240292) (0.1,0.240016) (0.2,0.240733) (0.5,0.236646) (1,0.241262) (1,0.229341) (0.5,0.228243) (0.2,0.232093) (0.1,0.233822) (0.05,0.233092) (0.02,0.232909) (0.01,0.23176) (0.005,0.231618) (0.002,0.232156) (0.001,0.231441)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.241987) (0.002,0.240633) (0.005,0.24134) (0.01,0.239886) (0.02,0.24019) (0.05,0.239511) (0.1,0.239728) (0.2,0.249986) (0.5,0.364008) (1,0.801174) (1,0.775165) (0.5,0.342123) (0.2,0.236916) (0.1,0.230009) (0.05,0.231064) (0.02,0.231097) (0.01,0.231047) (0.005,0.231395) (0.002,0.233188) (0.001,0.232478)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.241213) (0.002,0.240474) (0.005,0.241348) (0.01,0.239362) (0.02,0.238323) (0.05,0.24054) (0.1,0.238174) (0.2,0.239627) (0.5,0.291709) (1,0.544607) (1,0.522677) (0.5,0.279103) (0.2,0.230894) (0.1,0.229385) (0.05,0.229558) (0.02,0.231892) (0.01,0.232161) (0.005,0.233645) (0.002,0.231526) (0.001,0.233266)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.240157) (0.002,0.240098) (0.005,0.240575) (0.01,0.241368) (0.02,0.239786) (0.05,0.239135) (0.1,0.236415) (0.2,0.231187) (0.5,0.222306) (1,0.208712) (1,0.195318) (0.5,0.210387) (0.2,0.223259) (0.1,0.226652) (0.05,0.230017) (0.02,0.230706) (0.01,0.231831) (0.005,0.232398) (0.002,0.232696) (0.001,0.231782)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.0106229) (0.002,0.0145217) (0.005,0.0112089) (0.01,0.0111706) (0.02,0.0115103) (0.05,0.00957768) (0.1,0.0124218) (0.2,0.0107345) (0.5,0.0118917) (1,0.0251472) (1,0.0166237) (0.5,0.0084587) (0.2,0.00688647) (0.1,0.00657964) (0.05,0.00716162) (0.02,0.00731434) (0.01,0.00719583) (0.005,0.00755245) (0.002,0.00737819) (0.001,0.00779629)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.0156956) (0.002,0.0116813) (0.005,0.00981808) (0.01,0.0098356) (0.02,0.0113461) (0.05,0.0124503) (0.1,0.0107509) (0.2,0.0112835) (0.5,0.0127391) (1,0.0284082) (1,0.0165801) (0.5,0.00818313) (0.2,0.00769195) (0.1,0.0066486) (0.05,0.00694561) (0.02,0.00674378) (0.01,0.00702374) (0.005,0.00693186) (0.002,0.0076194) (0.001,0.00844026)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.0179216) (0.002,0.0166366) (0.005,0.0159823) (0.01,0.016229) (0.02,0.0155448) (0.05,0.016745) (0.1,0.0171068) (0.2,0.0193446) (0.5,0.0230317) (1,0.0190052) (1,0.00976886) (0.5,0.0123684) (0.2,0.0118591) (0.1,0.0113649) (0.05,0.0104705) (0.02,0.0100073) (0.01,0.0113629) (0.005,0.0110267) (0.002,0.0113668) (0.001,0.0110447)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.983136) (0.002,0.982971) (0.005,0.983375) (0.01,0.983743) (0.02,0.985077) (0.05,0.986271) (0.1,0.990966) (0.2,0.99801) (0.5,1.02639) (1,1.10847) (1,1.04724) (0.5,1.00738) (0.2,0.983215) (0.1,0.976672) (0.05,0.97265) (0.02,0.970867) (0.01,0.970682) (0.005,0.970452) (0.002,0.970184) (0.001,0.970172)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.983138) (0.002,0.983016) (0.005,0.983383) (0.01,0.983711) (0.02,0.984599) (0.05,0.985746) (0.1,0.989931) (0.2,0.994296) (0.5,1.01229) (1,1.08071) (1,1.02934) (0.5,0.999225) (0.2,0.980061) (0.1,0.974964) (0.05,0.972048) (0.02,0.97053) (0.01,0.970355) (0.005,0.970341) (0.002,0.970158) (0.001,0.970268)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.232812) (1,0.232812)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.973999) (1,0.973999)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.23581) (0.002,0.237146) (0.005,0.236113) (0.01,0.236546) (0.02,0.239111) (0.05,0.247341) (0.1,0.260404) (0.2,0.316284) (0.5,0.651849) (1,1.68199)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.232906) (0.002,0.233384) (0.005,0.233441) (0.01,0.233473) (0.02,0.237323) (0.05,0.235819) (0.1,0.235835) (0.2,0.233273) (0.5,0.232788) (1,0.235966)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.233262) (0.002,0.23333) (0.005,0.234245) (0.01,0.235339) (0.02,0.235052) (0.05,0.232761) (0.1,0.23101) (0.2,0.224714) (0.5,0.217627) (1,0.202537)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.00985623) (0.002,0.00951544) (0.005,0.00898232) (0.01,0.00903769) (0.02,0.00885697) (0.05,0.00814414) (0.1,0.00867081) (0.2,0.00897108) (0.5,0.0105665) (1,0.0183757)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.00989313) (0.002,0.00860804) (0.005,0.00878095) (0.01,0.00872513) (0.02,0.00916434) (0.05,0.00892066) (0.1,0.00873828) (0.2,0.0087599) (0.5,0.0101553) (1,0.0232806)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.0125688) (0.002,0.012276) (0.005,0.0114632) (0.01,0.0124032) (0.02,0.0113721) (0.05,0.0118776) (0.1,0.0129194) (0.2,0.0124876) (0.5,0.0133165) (1,0.0127657)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.233554) (0.002,0.236337) (0.005,0.235587) (0.01,0.235202) (0.02,0.235157) (0.05,0.235246) (0.1,0.238281) (0.2,0.249801) (0.5,0.381174) (1,0.857423)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.236478) (0.002,0.237064) (0.005,0.236383) (0.01,0.235425) (0.02,0.233627) (0.05,0.239077) (0.1,0.250814) (0.2,0.287162) (0.5,0.539283) (1,1.32877)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.237153) (0.002,0.234926) (0.005,0.233482) (0.01,0.235439) (0.02,0.234022) (0.05,0.233375) (0.1,0.234588) (0.2,0.241574) (0.5,0.347795) (1,0.782736)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.237098) (0.002,0.23514) (0.005,0.235894) (0.01,0.235236) (0.02,0.23395) (0.05,0.232743) (0.1,0.232574) (0.2,0.234413) (0.5,0.279997) (1,0.529857)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.974103) (0.002,0.974041) (0.005,0.974049) (0.01,0.974524) (0.02,0.975014) (0.05,0.978443) (0.1,0.982213) (0.2,0.991637) (0.5,1.01524) (1,1.08262)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.974141) (0.002,0.97392) (0.005,0.974255) (0.01,0.974312) (0.02,0.974452) (0.05,0.978005) (0.1,0.981219) (0.2,0.987561) (0.5,1.00623) (1,1.05644)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8065\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.00720041, ymax=2.98533,
    ytick={0.1,1},
    yticklabels={0.1,1},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.11576) (0.002,0.115964) (0.005,0.114897) (0.01,0.11483) (0.02,0.115287) (0.05,0.116325) (0.1,0.120344) (0.2,0.131294) (0.5,0.264473) (1,0.832321) (1,0.795293) (0.5,0.241249) (0.2,0.124358) (0.1,0.11304) (0.05,0.113555) (0.02,0.112481) (0.01,0.111408) (0.005,0.110989) (0.002,0.112358) (0.001,0.112071)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.115964) (0.002,0.116099) (0.005,0.114942) (0.01,0.115945) (0.02,0.114192) (0.05,0.115257) (0.1,0.124934) (0.2,0.163236) (0.5,0.484413) (1,1.56936) (1,1.5358) (0.5,0.457059) (0.2,0.154987) (0.1,0.121938) (0.05,0.112728) (0.02,0.110663) (0.01,0.112251) (0.005,0.111579) (0.002,0.112103) (0.001,0.111592)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.115713) (0.002,0.117185) (0.005,0.114968) (0.01,0.115864) (0.02,0.115274) (0.05,0.118512) (0.1,0.13471) (0.2,0.186057) (0.5,0.614181) (1,2.00447) (1,1.97242) (0.5,0.591153) (0.2,0.181054) (0.1,0.12743) (0.05,0.116417) (0.02,0.112501) (0.01,0.111606) (0.005,0.112973) (0.002,0.113047) (0.001,0.111426)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.115689) (0.002,0.116266) (0.005,0.115982) (0.01,0.115109) (0.02,0.11514) (0.05,0.114867) (0.1,0.11533) (0.2,0.115015) (0.5,0.115971) (1,0.115263) (1,0.111457) (0.5,0.109259) (0.2,0.111431) (0.1,0.112012) (0.05,0.112258) (0.02,0.111734) (0.01,0.111845) (0.005,0.111783) (0.002,0.112199) (0.001,0.11156)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.115476) (0.002,0.116252) (0.005,0.116077) (0.01,0.116731) (0.02,0.115304) (0.05,0.11605) (0.1,0.117772) (0.2,0.127194) (0.5,0.223465) (1,0.733485) (1,0.707796) (0.5,0.209618) (0.2,0.119744) (0.1,0.112652) (0.05,0.112666) (0.02,0.111479) (0.01,0.112056) (0.005,0.11105) (0.002,0.111013) (0.001,0.112107)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.115357) (0.002,0.115908) (0.005,0.115609) (0.01,0.115628) (0.02,0.115893) (0.05,0.115473) (0.1,0.113231) (0.2,0.114603) (0.5,0.153322) (1,0.383569) (1,0.362572) (0.5,0.148504) (0.2,0.109982) (0.1,0.111239) (0.05,0.111958) (0.02,0.110927) (0.01,0.111655) (0.005,0.111727) (0.002,0.112128) (0.001,0.111938)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.115871) (0.002,0.115968) (0.005,0.115032) (0.01,0.114665) (0.02,0.114812) (0.05,0.113732) (0.1,0.111521) (0.2,0.110886) (0.5,0.102305) (1,0.0957148) (1,0.0877093) (0.5,0.0961781) (0.2,0.102927) (0.1,0.106706) (0.05,0.109374) (0.02,0.111635) (0.01,0.112008) (0.005,0.111979) (0.002,0.111742) (0.001,0.112106)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.012947) (0.002,0.0136105) (0.005,0.0133592) (0.01,0.0129816) (0.02,0.0133913) (0.05,0.0125967) (0.1,0.012153) (0.2,0.0116656) (0.5,0.0124708) (1,0.0263863) (1,0.0157437) (0.5,0.0109722) (0.2,0.0103984) (0.1,0.0106819) (0.05,0.0109704) (0.02,0.0115431) (0.01,0.0118) (0.005,0.0114781) (0.002,0.011818) (0.001,0.0118551)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.0130581) (0.002,0.013459) (0.005,0.013522) (0.01,0.0131678) (0.02,0.0132579) (0.05,0.0123365) (0.1,0.0124056) (0.2,0.0116556) (0.5,0.0126639) (1,0.0265026) (1,0.0159869) (0.5,0.0113223) (0.2,0.0101814) (0.1,0.0105085) (0.05,0.0107584) (0.02,0.0116112) (0.01,0.0115784) (0.005,0.0118046) (0.002,0.0115501) (0.001,0.0120539)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.0152354) (0.002,0.015357) (0.005,0.0154536) (0.01,0.0154125) (0.02,0.0156442) (0.05,0.0159442) (0.1,0.0162053) (0.2,0.0163122) (0.5,0.0158633) (1,0.0150123) (1,0.0130322) (0.5,0.0148062) (0.2,0.0143985) (0.1,0.0142335) (0.05,0.0138549) (0.02,0.0137968) (0.01,0.0137619) (0.005,0.0137297) (0.002,0.0131623) (0.001,0.0133426)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.82543) (0.002,0.825529) (0.005,0.825555) (0.01,0.825997) (0.02,0.827739) (0.05,0.831149) (0.1,0.836848) (0.2,0.850192) (0.5,0.905923) (1,1.04709) (1,0.954533) (0.5,0.869618) (0.2,0.832675) (0.1,0.820906) (0.05,0.815987) (0.02,0.813316) (0.01,0.812503) (0.005,0.81192) (0.002,0.811745) (0.001,0.811936)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.825427) (0.002,0.825497) (0.005,0.825896) (0.01,0.825762) (0.02,0.826845) (0.05,0.829246) (0.1,0.833911) (0.2,0.843517) (0.5,0.888771) (1,1.00926) (1,0.926699) (0.5,0.859573) (0.2,0.829287) (0.1,0.820187) (0.05,0.814522) (0.02,0.812371) (0.01,0.812262) (0.005,0.811756) (0.002,0.81191) (0.001,0.811934)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.113683) (1,0.113683)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.816596) (1,0.816596)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.113277) (0.002,0.114479) (0.005,0.114132) (0.01,0.113266) (0.02,0.113552) (0.05,0.117825) (0.1,0.131845) (0.2,0.183994) (0.5,0.602469) (1,1.98023)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.113957) (0.002,0.114197) (0.005,0.114426) (0.01,0.113897) (0.02,0.112963) (0.05,0.113839) (0.1,0.113871) (0.2,0.112547) (0.5,0.112754) (1,0.11348)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.11325) (0.002,0.113072) (0.005,0.113025) (0.01,0.113885) (0.02,0.112935) (0.05,0.111117) (0.1,0.109481) (0.2,0.107093) (0.5,0.0987706) (1,0.0911111)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.0126703) (0.002,0.0126962) (0.005,0.0129123) (0.01,0.0123726) (0.02,0.0124584) (0.05,0.0116018) (0.1,0.0114163) (0.2,0.011071) (0.5,0.0116485) (1,0.0196711)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.0127684) (0.002,0.0128756) (0.005,0.0128707) (0.01,0.01264) (0.02,0.0127974) (0.05,0.0116868) (0.1,0.0115524) (0.2,0.0108551) (0.5,0.011745) (1,0.0216226)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.0142892) (0.002,0.0144769) (0.005,0.0143404) (0.01,0.0145558) (0.02,0.0147665) (0.05,0.015096) (0.1,0.0149902) (0.2,0.0150914) (0.5,0.0155484) (1,0.0138095)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.114129) (0.002,0.113183) (0.005,0.113525) (0.01,0.112784) (0.02,0.113737) (0.05,0.114181) (0.1,0.116819) (0.2,0.127586) (0.5,0.248203) (1,0.807998)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.113121) (0.002,0.11388) (0.005,0.113994) (0.01,0.113609) (0.02,0.111567) (0.05,0.113957) (0.1,0.122826) (0.2,0.15926) (0.5,0.468781) (1,1.54739)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.11408) (0.002,0.113076) (0.005,0.112953) (0.01,0.113927) (0.02,0.113496) (0.05,0.113533) (0.1,0.113857) (0.2,0.122684) (0.5,0.217382) (1,0.725691)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.113959) (0.002,0.113952) (0.005,0.112727) (0.01,0.113467) (0.02,0.112778) (0.05,0.114092) (0.1,0.112068) (0.2,0.112208) (0.5,0.150253) (1,0.372596)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.816751) (0.002,0.817329) (0.005,0.81738) (0.01,0.818654) (0.02,0.819837) (0.05,0.823475) (0.1,0.82886) (0.2,0.841604) (0.5,0.892444) (1,1.00086)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.816806) (0.002,0.817223) (0.005,0.816876) (0.01,0.818269) (0.02,0.819037) (0.05,0.822069) (0.1,0.825042) (0.2,0.835828) (0.5,0.877623) (1,0.967798)};
\end{axis}
% \begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=34pt,
%     width=0.9300\textwidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
%     legend columns=7, legend cell align=left,
%     legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
%       /tikz/every even column/.append style={column sep=5pt}}]
%   \addlegendimage{color=htSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{Soma}}
%   \addlegendimage{color=htFPSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{FP{-}Soma}}
%   \addlegendimage{color=htMSOMA, loosely dashed, line width=0.8pt}\addlegendentry{\textsc{Msoma}}
%   \addlegendimage{color=htPreNS5, densely dotted, line width=1.1pt}\addlegendentry{\textsc{Opspre}}
%   \addlegendimage{color=htPostNS5, dash dot, line width=1.1pt}\addlegendentry{\textsc{Opspost}}
%   \addlegendimage{color=htSpec, solid, line width=0.8pt}\addlegendentry{\textsc{Ssm}}
%   \addlegendimage{color=htRand, dashed, line width=0.8pt}\addlegendentry{\textsc{Rsm}}
%   \addlegendimage{color=htSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Sam}}
%   \addlegendimage{color=htFSAM, solid, line width=0.8pt}\addlegendentry{\textsc{F{-}Sam}}
%   \addlegendimage{color=htMSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Msam}}
%   \addlegendimage{color=htSAMAdam, solid, line width=1.1pt}\addlegendentry{\textsc{Saw}}
%   \addlegendimage{color=htFSAMAdam, densely dashed, line width=1.4pt}\addlegendentry{\textsc{Fsaw}}
%   \addlegendimage{color=htMuon, dashed, line width=0.7pt}\addlegendentry{\textsc{Muon}}
%   \addlegendimage{color=htAdam, dash dot, line width=0.7pt}\addlegendentry{\textsc{AdamW}}
% \end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\small, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/appendex_isotropic/val_acc_vs_rho.pgf <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \linewidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{C8102E}
\definecolor{htFPSOMA}{HTML}{F28C00}
\definecolor{htSpec}{HTML}{6A3FA0}
\definecolor{htRand}{HTML}{1B998B}
\definecolor{htFSAM}{HTML}{1F5FA8}
\definecolor{htSAM}{HTML}{7A5C45}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1860\linewidth, height=1.18in,
    xmin=0.0072, xmax=1.4,
    xtick={0.01,0.1,1}, xticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=2pt, minor tick length=1pt,
    tick label style={font=\scriptsize, /pgf/number format/assume math mode=true},
    label style={font=\footnotesize}, title style={font=\footnotesize, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0830\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=31.7627, ymax=41.4307,
    ytick={32.5,35,37.5,40},
    yticklabels={32.5,35.0,37.5,40.0},
    title={$\alpha=1.1$},
    ylabel={validation accuracy (\%)}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,36.7676) (0.02,36.6211) (0.05,37.207) (0.1,37.207) (0.2,37.793) (0.5,38.2324) (1,39.1113) (1,37.3047) (0.5,36.7676) (0.2,35.4004) (0.1,35.6445) (0.05,34.9121) (0.02,34.7168) (0.01,34.7168)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,36.8164) (0.02,36.9629) (0.05,37.207) (0.1,37.1582) (0.2,37.2559) (0.5,37.4023) (1,38.2324) (1,37.5) (0.5,36.5234) (0.2,35.5957) (0.1,35.1562) (0.05,35.0098) (0.02,34.668) (0.01,34.8633)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,36.9629) (0.02,36.8652) (0.05,37.0117) (0.1,37.2559) (0.2,37.4512) (0.5,37.207) (1,37.3047) (1,35.9375) (0.5,36.3281) (0.2,35.1562) (0.1,35.3516) (0.05,34.7656) (0.02,34.9121) (0.01,34.8145)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,36.8652) (0.02,36.9629) (0.05,37.0117) (0.1,36.9629) (0.2,36.4746) (0.5,36.6211) (1,36.4746) (1,34.6191) (0.5,34.7168) (0.2,34.8633) (0.1,34.4727) (0.05,34.5703) (0.02,34.668) (0.01,34.5215)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,35.2051) (0.02,36.5723) (0.05,36.1816) (0.1,36.0352) (0.2,37.1582) (0.5,37.6465) (1,35.4004) (1,33.5449) (0.5,35.1074) (0.2,33.1055) (0.1,34.7168) (0.05,33.9844) (0.02,33.0078) (0.01,33.3496)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,35.791) (0.02,35.9375) (0.05,36.377) (0.1,35.4004) (0.2,35.8398) (0.5,37.3535) (1,35.791) (1,33.8867) (0.5,34.375) (0.2,33.1055) (0.1,33.7402) (0.05,33.8867) (0.02,33.3984) (0.01,32.5684)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,36.1328) (10,36.1328)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,40.625) (10,40.625)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,36.0352) (0.02,36.0352) (0.05,36.2305) (0.1,36.0352) (0.2,36.6211) (0.5,36.5234) (1,36.4258)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,35.9375) (0.02,36.0352) (0.05,36.3281) (0.1,36.0352) (0.2,36.0352) (0.5,36.1328) (1,36.1328)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,34.2773) (0.02,35.8398) (0.05,35.0586) (0.1,35.2539) (0.2,34.668) (0.5,36.2305) (1,34.8633)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,34.9609) (0.02,34.375) (0.05,34.668) (0.1,34.4727) (0.2,34.9609) (0.5,36.4258) (1,35.5469)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,36.4258) (0.02,36.0352) (0.05,36.1328) (0.1,36.0352) (0.2,36.2305) (0.5,37.4023) (1,38.1836)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,36.3281) (0.02,36.7188) (0.05,36.1328) (0.1,36.0352) (0.2,36.5234) (0.5,37.1094) (1,37.793)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3310\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=35.2881, ymax=46.5967,
    ytick={40,45},
    yticklabels={40,45},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,43.7988) (0.02,44.2383) (0.05,44.1406) (0.1,43.9941) (0.2,45.3613) (0.5,45.3125) (1,45.3125) (1,44.5312) (0.5,43.3594) (0.2,42.6758) (0.1,42.5293) (0.05,42.2852) (0.02,42.3828) (0.01,42.3828)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,44.1895) (0.02,43.6035) (0.05,44.5312) (0.1,43.9941) (0.2,44.1895) (0.5,45.6543) (1,45.4102) (1,44.043) (0.5,43.5059) (0.2,42.334) (0.1,42.5781) (0.05,42.5293) (0.02,42.334) (0.01,42.7734)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,43.9941) (0.02,43.9453) (0.05,44.7754) (0.1,44.1895) (0.2,44.5801) (0.5,44.6777) (1,43.2617) (1,42.041) (0.5,43.2129) (0.2,43.3594) (0.1,42.9199) (0.05,42.3828) (0.02,42.7734) (0.01,42.4805)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,44.4336) (0.02,43.8965) (0.05,43.4082) (0.1,44.1406) (0.2,43.9453) (0.5,43.4082) (1,43.6523) (1,42.9199) (0.5,42.1875) (0.2,42.8223) (0.1,42.4805) (0.05,42.1875) (0.02,42.3828) (0.01,42.2852)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,37.793) (0.02,39.9414) (0.05,39.7949) (0.1,39.9902) (0.2,39.3555) (0.5,41.4062) (1,39.5508) (1,36.3281) (0.5,38.623) (0.2,38.8672) (0.1,36.2305) (0.05,38.0859) (0.02,37.7441) (0.01,36.4258)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,39.7949) (0.02,39.3555) (0.05,39.6484) (0.1,39.7461) (0.2,39.8438) (0.5,40.9668) (1,39.7949) (1,36.6211) (0.5,37.9883) (0.2,38.916) (0.1,37.0117) (0.05,37.8906) (0.02,38.2324) (0.01,36.6211)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,43.2617) (10,43.2617)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,42.9688) (10,42.9688)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,43.0664) (0.02,43.3594) (0.05,43.5547) (0.1,43.75) (0.2,43.5547) (0.5,44.2383) (1,42.5781)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,42.8711) (0.02,42.8711) (0.05,42.9688) (0.1,43.75) (0.2,43.2617) (0.5,43.1641) (1,43.2617)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,37.5977) (0.02,39.7461) (0.05,39.3555) (0.1,38.8672) (0.2,39.1602) (0.5,41.0156) (1,38.0859)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,38.5742) (0.02,38.7695) (0.05,38.3789) (0.1,39.0625) (0.2,39.3555) (0.5,40.0391) (1,38.4766)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,43.1641) (0.02,43.1641) (0.05,43.2617) (0.1,43.1641) (0.2,43.6523) (0.5,44.4336) (1,44.8242)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,43.457) (0.02,42.9688) (0.05,43.3594) (0.1,43.1641) (0.2,43.0664) (0.5,44.2383) (1,44.7266)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5790\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=35.9961, ymax=48.7695,
    ytick={40,45},
    yticklabels={40,45},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,45.8496) (0.02,45.8984) (0.05,45.752) (0.1,45.8496) (0.2,46.1426) (0.5,47.7051) (1,46.3379) (1,45.4102) (0.5,45.752) (0.2,45.1172) (0.1,43.8477) (0.05,43.7988) (0.02,44.6777) (0.01,44.2383)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,46.0449) (0.02,45.3613) (0.05,45.7031) (0.1,45.3125) (0.2,45.8008) (0.5,47.2656) (1,43.7012) (1,43.1641) (0.5,45.7031) (0.2,43.6523) (0.1,44.2383) (0.05,44.0918) (0.02,44.5312) (0.01,44.3359)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,45.5078) (0.02,45.5566) (0.05,45.752) (0.1,45.5078) (0.2,45.3125) (0.5,46.2402) (1,39.8926) (1,38.3789) (0.5,44.9707) (0.2,44.2383) (0.1,44.043) (0.05,43.75) (0.02,43.7988) (0.01,44.4824)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,45.166) (0.02,45.166) (0.05,45.8008) (0.1,45.3613) (0.2,45.6055) (0.5,46.2891) (1,45.459) (1,44.1895) (0.5,43.9941) (0.2,44.4336) (0.1,44.3359) (0.05,44.0918) (0.02,44.0918) (0.01,44.2383)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,39.3066) (0.02,40.2832) (0.05,40.4785) (0.1,40.625) (0.2,41.0156) (0.5,40.4785) (1,41.1621) (1,38.9648) (0.5,38.5742) (0.2,38.4277) (0.1,38.2812) (0.05,38.0371) (0.02,38.1836) (0.01,37.8906)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,39.0625) (0.02,39.8438) (0.05,40.5273) (0.1,40.6738) (0.2,40.2344) (0.5,40.4297) (1,39.4531) (1,37.5977) (0.5,39.209) (0.2,37.5) (0.1,39.0137) (0.05,38.5742) (0.02,37.9883) (0.01,37.0605)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,45.2148) (10,45.2148)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,44.1406) (10,44.1406)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,45.0195) (0.02,45.3125) (0.05,45.2148) (0.1,44.5312) (0.2,44.8242) (0.5,45.2148) (1,39.3555)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,44.9219) (0.02,44.6289) (0.05,45.1172) (0.1,44.6289) (0.2,45.0195) (0.5,45.5078) (1,44.8242)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,38.8672) (0.02,39.0625) (0.05,39.2578) (0.1,39.0625) (0.2,39.5508) (0.5,39.5508) (1,39.5508)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,37.793) (0.02,39.1602) (0.05,40.0391) (0.1,40.0391) (0.2,38.2812) (0.5,39.4531) (1,38.6719)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,45.1172) (0.02,45.4102) (0.05,45.1172) (0.1,44.5312) (0.2,45.4102) (0.5,46.582) (1,46.0938)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,45.1172) (0.02,45.0195) (0.05,45.1172) (0.1,44.8242) (0.2,44.8242) (0.5,46.582) (1,43.2617)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8270\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=28.0566, ymax=48.7988,
    ytick={30,40},
    yticklabels={30,40},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,45.8008) (0.02,45.6543) (0.05,45.2637) (0.1,44.6777) (0.2,45.5566) (0.5,47.0703) (1,46.3379) (1,45.5078) (0.5,45.9961) (0.2,43.9453) (0.1,43.8965) (0.05,43.3594) (0.02,43.6035) (0.01,43.9941)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,45.2637) (0.02,45.9473) (0.05,44.7754) (0.1,45.166) (0.2,45.1172) (0.5,46.4844) (1,44.6289) (1,42.9199) (0.5,45.8008) (0.2,44.5801) (0.1,44.1895) (0.05,43.75) (0.02,42.7246) (0.01,43.6523)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,45.3613) (0.02,45.5078) (0.05,44.9219) (0.1,46.0938) (0.2,45.459) (0.5,46.9238) (1,31.2012) (1,29.7852) (0.5,45.7031) (0.2,44.9707) (0.1,44.2383) (0.05,43.8965) (0.02,43.5059) (0.01,43.4082)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,44.9219) (0.02,46.0938) (0.05,45.4102) (0.1,45.2637) (0.2,45.9961) (0.5,45.752) (1,44.7266) (1,43.7012) (0.5,43.6035) (0.2,42.8223) (0.1,42.9688) (0.05,43.0664) (0.02,42.5293) (0.01,42.8223)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,43.1641) (0.02,43.1641) (0.05,42.8711) (0.1,42.9688) (0.2,42.7734) (0.5,42.7734) (1,43.8477) (1,41.748) (0.5,40.7715) (0.2,40.1367) (0.1,40.0879) (0.05,39.8926) (0.02,41.1133) (0.01,40.2344)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,42.9688) (0.02,42.8223) (0.05,42.6758) (0.1,43.8965) (0.2,42.5293) (0.5,42.7734) (1,43.7012) (1,41.3574) (0.5,40.9668) (0.2,40.4297) (0.1,40.332) (0.05,40.7715) (0.02,40.4785) (0.01,41.6992)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,43.75) (10,43.75)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,45.8008) (10,45.8008)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,44.2383) (0.02,44.043) (0.05,44.2383) (0.1,45.2148) (0.2,45.2148) (0.5,46.1914) (1,30.2734)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,43.75) (0.02,43.75) (0.05,44.3359) (0.1,44.2383) (0.2,44.5312) (0.5,44.4336) (1,43.9453)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,41.3086) (0.02,41.9922) (0.05,40.918) (0.1,41.9922) (0.2,42.2852) (0.5,41.6016) (1,42.6758)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,42.1875) (0.02,41.4062) (0.05,41.8945) (0.1,41.1133) (0.2,41.5039) (0.5,42.0898) (1,41.6016)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,44.5312) (0.02,44.8242) (0.05,44.4336) (0.1,44.1406) (0.2,44.8242) (0.5,46.582) (1,45.8984)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,44.6289) (0.02,44.1406) (0.05,43.9453) (0.1,44.8242) (0.2,44.9219) (0.5,46.0938) (1,43.5547)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=26pt,
    width=0.9300\linewidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=8, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}}\addlegendentry{SOMA}
  \addlegendimage{color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}}\addlegendentry{FP-SOMA}
  \addlegendimage{color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}}\addlegendentry{SpecSAM-Muon}
  \addlegendimage{color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}}\addlegendentry{RandSAM-Muon}
  \addlegendimage{color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}}\addlegendentry{FSAM}
  \addlegendimage{color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}}\addlegendentry{SAM}
  \addlegendimage{color=htMuon, dashed, line width=0.9pt}\addlegendentry{Muon}
  \addlegendimage{color=htAdam, dash dot, line width=0.9pt}\addlegendentry{AdamW}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\footnotesize, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/appendex_isotropic/val_acc_vs_rho.tikz <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \textwidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{0B5D1E}
\definecolor{htFPSOMA}{HTML}{33CC33}
\definecolor{htSpec}{HTML}{00B3A4}
\definecolor{htRand}{HTML}{808000}
\definecolor{htFSAM}{HTML}{2F80D8}
\definecolor{htSAM}{HTML}{0A3A8A}
\definecolor{htPreNS5}{HTML}{9ACD32}
\definecolor{htPostNS5}{HTML}{004D40}
\definecolor{htSAMAdam}{HTML}{8E0F1C}
\definecolor{htFSAMAdam}{HTML}{F4623A}
\definecolor{htMSAM}{HTML}{7DB9F2}
\definecolor{htMSOMA}{HTML}{8FD694}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1920\textwidth, height=1.35in,
    xmin=0.00075, xmax=1.35,
    xtick={0.001,0.01,0.1,1}, xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=3pt, minor tick length=1.5pt,
    tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
    label style={font=\small}, title style={font=\small, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0820\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=33.957, ymax=41.4336,
    ytick={34,36,38,40},
    yticklabels={34,36,38,40},
    title={$\alpha=1.1$},
    ylabel={validation accuracy}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,36.8164) (0.002,36.6699) (0.005,36.7188) (0.01,36.7676) (0.02,36.6211) (0.05,37.207) (0.1,37.207) (0.2,37.793) (0.5,38.2324) (1,39.1113) (1,37.3047) (0.5,36.7676) (0.2,35.4004) (0.1,35.6445) (0.05,34.9121) (0.02,34.7168) (0.01,34.7168) (0.005,34.7168) (0.002,34.5703) (0.001,34.5215)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,36.6699) (0.002,37.0117) (0.005,36.8164) (0.01,36.8164) (0.02,36.9629) (0.05,37.207) (0.1,37.1582) (0.2,37.2559) (0.5,37.4023) (1,38.2324) (1,37.5) (0.5,36.5234) (0.2,35.5957) (0.1,35.1562) (0.05,35.0098) (0.02,34.668) (0.01,34.8633) (0.005,34.7656) (0.002,34.8145) (0.001,34.6191)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,36.8164) (0.002,36.9141) (0.005,36.6211) (0.01,36.9629) (0.02,36.8652) (0.05,37.0117) (0.1,37.2559) (0.2,37.4512) (0.5,37.207) (1,37.3047) (1,35.9375) (0.5,36.3281) (0.2,35.1562) (0.1,35.3516) (0.05,34.7656) (0.02,34.9121) (0.01,34.8145) (0.005,34.7656) (0.002,34.668) (0.001,34.6191)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,36.7676) (0.002,36.8164) (0.005,36.7676) (0.01,36.8164) (0.02,36.9629) (0.05,36.9629) (0.1,36.9141) (0.2,36.7676) (0.5,36.6211) (1,36.4258) (1,34.668) (0.5,34.7168) (0.2,34.7168) (0.1,34.5215) (0.05,34.5703) (0.02,34.5215) (0.01,34.5215) (0.005,34.668) (0.002,34.668) (0.001,34.5215)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,36.8164) (0.002,36.6699) (0.005,36.6699) (0.01,36.9629) (0.02,36.7676) (0.05,36.9141) (0.1,36.9141) (0.2,37.3535) (0.5,37.5977) (1,39.1113) (1,36.7188) (0.5,35.791) (0.2,35.2539) (0.1,34.7656) (0.05,34.7656) (0.02,34.8145) (0.01,34.668) (0.005,34.668) (0.002,34.668) (0.001,34.668)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,36.8164) (0.002,36.7676) (0.005,36.6699) (0.01,36.7188) (0.02,36.6699) (0.05,37.1582) (0.1,36.9629) (0.2,37.3535) (0.5,37.8418) (1,38.5742) (1,37.0117) (0.5,35.9863) (0.2,35.0098) (0.1,35.1074) (0.05,34.9121) (0.02,34.9609) (0.01,34.7168) (0.005,34.7168) (0.002,34.668) (0.001,34.8145)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,36.7676) (0.002,36.7676) (0.005,36.7188) (0.01,36.7188) (0.02,36.7676) (0.05,36.7676) (0.1,36.7676) (0.2,36.9141) (0.5,36.8652) (1,36.9629) (1,35.2539) (0.5,34.8145) (0.2,34.7656) (0.1,34.8633) (0.05,34.7168) (0.02,34.5215) (0.01,34.668) (0.005,34.5215) (0.002,34.9609) (0.001,34.8145)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,35.5957) (0.002,36.7676) (0.005,36.377) (0.01,36.8652) (0.02,36.5234) (0.05,36.2793) (0.1,36.1816) (0.2,36.5234) (0.5,37.4512) (1,35.9863) (1,33.9844) (0.5,34.3262) (0.2,33.7891) (0.1,34.3262) (0.05,33.5449) (0.02,32.9102) (0.01,33.6914) (0.005,33.4961) (0.002,33.3008) (0.001,34.375)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,36.1328) (0.002,36.5723) (0.005,36.2305) (0.01,35.6445) (0.02,36.2793) (0.05,37.207) (0.1,35.5957) (0.2,35.7422) (0.5,36.8164) (1,36.5234) (1,33.8867) (0.5,33.7891) (0.2,32.7148) (0.1,33.5938) (0.05,34.1309) (0.02,33.8867) (0.01,33.9355) (0.005,34.668) (0.002,34.9609) (0.001,34.7168)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,36.6699) (0.002,37.207) (0.005,36.7676) (0.01,37.1094) (0.02,37.0605) (0.05,36.8652) (0.1,36.7676) (0.2,36.5723) (0.5,36.084) (1,37.1582) (1,33.7891) (0.5,33.6914) (0.2,33.6426) (0.1,34.1797) (0.05,33.7402) (0.02,34.2773) (0.01,33.7891) (0.005,33.3496) (0.002,35.1562) (0.001,33.252)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,41.1133) (0.002,41.1133) (0.005,41.1133) (0.01,41.1133) (0.02,41.1133) (0.05,41.1133) (0.1,41.0645) (0.2,41.2109) (0.5,41.2598) (1,41.1133) (1,40.1855) (0.5,40.332) (0.2,40.4297) (0.1,40.332) (0.05,40.332) (0.02,40.2832) (0.01,40.2832) (0.005,40.2832) (0.002,40.2832) (0.001,40.1367)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,41.2598) (0.002,41.2598) (0.005,41.1133) (0.01,41.1133) (0.02,41.1133) (0.05,41.1133) (0.1,41.1133) (0.2,41.2109) (0.5,41.2109) (1,41.0156) (1,40.0391) (0.5,40.1855) (0.2,40.2832) (0.1,40.332) (0.05,40.332) (0.02,40.4785) (0.01,40.2832) (0.005,40.1367) (0.002,40.2832) (0.001,40.2832)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,36.1328) (1,36.1328)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,40.625) (1,40.625)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,36.1328) (0.002,36.1328) (0.005,36.1328) (0.01,36.0352) (0.02,36.0352) (0.05,36.2305) (0.1,36.0352) (0.2,36.6211) (0.5,36.5234) (1,36.4258)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,35.9375) (0.002,35.9375) (0.005,36.0352) (0.01,36.0352) (0.02,36.1328) (0.05,36.3281) (0.1,36.0352) (0.2,36.0352) (0.5,36.1328) (1,36.0352)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,36.0352) (0.002,36.0352) (0.005,35.9375) (0.01,36.0352) (0.02,36.0352) (0.05,36.0352) (0.1,36.2305) (0.2,36.2305) (0.5,36.1328) (1,36.0352)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,35.1562) (0.002,35.1562) (0.005,35.1562) (0.01,35.3516) (0.02,34.7656) (0.05,35.3516) (0.1,34.8633) (0.2,35.3516) (0.5,35.8398) (1,35.2539)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,35.1562) (0.002,35.1562) (0.005,35.5469) (0.01,35.1562) (0.02,34.4727) (0.05,35.0586) (0.1,34.4727) (0.2,34.4727) (0.5,35.6445) (1,35.6445)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,34.5703) (0.002,36.1328) (0.005,34.4727) (0.01,34.7656) (0.02,35.0586) (0.05,34.7656) (0.1,35.8398) (0.2,36.1328) (0.5,34.4727) (1,35.3516)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,36.0352) (0.002,36.2305) (0.005,36.2305) (0.01,36.4258) (0.02,36.0352) (0.05,36.1328) (0.1,36.0352) (0.2,36.2305) (0.5,37.4023) (1,38.1836)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,36.2305) (0.002,36.3281) (0.005,36.3281) (0.01,36.3281) (0.02,36.7188) (0.05,36.1328) (0.1,36.0352) (0.2,36.5234) (0.5,37.1094) (1,37.793)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,36.0352) (0.002,36.2305) (0.005,36.3281) (0.01,36.3281) (0.02,36.1328) (0.05,36.1328) (0.1,36.1328) (0.2,35.9375) (0.5,37.1094) (1,38.5742)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,36.1328) (0.002,36.2305) (0.005,36.1328) (0.01,36.2305) (0.02,36.1328) (0.05,36.1328) (0.1,35.9375) (0.2,35.9375) (0.5,36.5234) (1,37.8906)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,40.5273) (0.002,40.625) (0.005,40.625) (0.01,40.7227) (0.02,40.8203) (0.05,40.8203) (0.1,40.7227) (0.2,40.7227) (0.5,40.8203) (1,40.7227)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,40.5273) (0.002,40.625) (0.005,40.625) (0.01,40.7227) (0.02,40.8203) (0.05,40.8203) (0.1,40.8203) (0.2,40.918) (0.5,40.8203) (1,40.625)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3235\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=37.0938, ymax=45.8164,
    ytick={38,40,42,44},
    yticklabels={38,40,42,44},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,43.5547) (0.002,43.8965) (0.005,44.3848) (0.01,43.7988) (0.02,44.2383) (0.05,44.1406) (0.1,43.9941) (0.2,45.3613) (0.5,45.3125) (1,45.3125) (1,44.5312) (0.5,43.3594) (0.2,42.6758) (0.1,42.5293) (0.05,42.2852) (0.02,42.3828) (0.01,42.3828) (0.005,42.1387) (0.002,42.6758) (0.001,42.2852)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,43.8965) (0.002,43.9941) (0.005,44.1406) (0.01,44.1895) (0.02,43.6035) (0.05,44.5312) (0.1,43.9941) (0.2,44.1895) (0.5,45.6543) (1,45.4102) (1,44.043) (0.5,43.5059) (0.2,42.334) (0.1,42.5781) (0.05,42.5293) (0.02,42.334) (0.01,42.7734) (0.005,42.334) (0.002,41.9434) (0.001,42.3828)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,44.043) (0.002,44.043) (0.005,43.9941) (0.01,43.9941) (0.02,43.9453) (0.05,44.7754) (0.1,44.1895) (0.2,44.5801) (0.5,44.6777) (1,43.2617) (1,42.041) (0.5,43.2129) (0.2,43.3594) (0.1,42.9199) (0.05,42.3828) (0.02,42.7734) (0.01,42.4805) (0.005,42.2852) (0.002,42.1387) (0.001,42.2363)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,43.8477) (0.002,43.9941) (0.005,44.1895) (0.01,44.1895) (0.02,44.3359) (0.05,43.9941) (0.1,44.1406) (0.2,43.9453) (0.5,43.4082) (1,43.6523) (1,42.9199) (0.5,42.1875) (0.2,42.6758) (0.1,42.1875) (0.05,42.1875) (0.02,42.3828) (0.01,42.2852) (0.005,42.3828) (0.002,42.1387) (0.001,42.1875)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,44.1895) (0.002,44.5801) (0.005,43.6035) (0.01,43.6523) (0.02,43.7988) (0.05,43.9941) (0.1,43.9453) (0.2,44.1406) (0.5,44.3848) (1,45.3613) (1,43.8965) (0.5,42.9199) (0.2,43.1641) (0.1,42.4805) (0.05,42.627) (0.02,42.2852) (0.01,42.0898) (0.005,42.4316) (0.002,42.334) (0.001,41.9922)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,44.0918) (0.002,43.7988) (0.005,43.7012) (0.01,43.9941) (0.02,43.6523) (0.05,43.6035) (0.1,43.8965) (0.2,44.3359) (0.5,44.7266) (1,45.9961) (1,44.3848) (0.5,43.1641) (0.2,42.7734) (0.1,42.5781) (0.05,42.334) (0.02,42.5781) (0.01,42.1875) (0.005,42.1387) (0.002,41.7969) (0.001,41.7969)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,44.043) (0.002,43.8477) (0.005,44.043) (0.01,44.1406) (0.02,43.8965) (0.05,43.7988) (0.1,43.6523) (0.2,43.4082) (0.5,43.9453) (1,43.3105) (1,41.6992) (0.5,42.3828) (0.2,42.1875) (0.1,42.3828) (0.05,42.1387) (0.02,41.7969) (0.01,41.9434) (0.005,41.9922) (0.002,42.1875) (0.001,41.9922)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,40.7715) (0.002,39.3555) (0.005,40.332) (0.01,40.8691) (0.02,39.8438) (0.05,39.502) (0.1,39.9902) (0.2,40.2344) (0.5,40.918) (1,39.5508) (1,37.5) (0.5,38.6719) (0.2,38.4277) (0.1,37.1094) (0.05,37.793) (0.02,37.8906) (0.01,37.2559) (0.005,38.6719) (0.002,38.0371) (0.001,38.0371)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,40.4297) (0.002,39.8438) (0.005,39.4531) (0.01,39.7461) (0.02,39.7461) (0.05,39.7949) (0.1,40.332) (0.2,40.2832) (0.5,40.3809) (1,40.2832) (1,36.7188) (0.5,37.2559) (0.2,38.7695) (0.1,38.1836) (0.05,37.3047) (0.02,37.9883) (0.01,37.0605) (0.005,37.1094) (0.002,37.6465) (0.001,38.0371)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,39.0137) (0.002,40.1855) (0.005,40.0879) (0.01,40.0879) (0.02,41.5527) (0.05,39.2578) (0.1,41.6016) (0.2,39.8438) (0.5,39.6973) (1,40.0391) (1,37.3047) (0.5,37.7441) (0.2,36.377) (0.1,37.207) (0.05,37.5488) (0.02,37.2559) (0.01,36.8164) (0.005,37.4512) (0.002,36.084) (0.001,36.9141)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,43.6035) (0.002,43.6035) (0.005,43.6035) (0.01,43.5547) (0.02,43.6035) (0.05,43.6035) (0.1,43.5547) (0.2,43.9453) (0.5,43.75) (1,43.7988) (1,42.7246) (0.5,42.3828) (0.2,42.1875) (0.1,42.1875) (0.05,42.334) (0.02,42.1875) (0.01,42.1875) (0.005,42.1875) (0.002,42.334) (0.001,42.334)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,43.6035) (0.002,43.6035) (0.005,43.5547) (0.01,43.4082) (0.02,43.3594) (0.05,43.5547) (0.1,43.6035) (0.2,43.9453) (0.5,43.7988) (1,43.6035) (1,42.5781) (0.5,42.334) (0.2,42.334) (0.1,42.3828) (0.05,42.3828) (0.02,42.334) (0.01,42.1875) (0.005,42.1875) (0.002,42.1875) (0.001,42.334)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,43.2617) (1,43.2617)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,42.9688) (1,42.9688)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,42.9688) (0.002,43.0664) (0.005,43.0664) (0.01,43.0664) (0.02,43.3594) (0.05,43.5547) (0.1,43.75) (0.2,43.5547) (0.5,44.2383) (1,42.5781)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,42.5781) (0.002,42.7734) (0.005,42.5781) (0.01,42.9688) (0.02,42.8711) (0.05,42.8711) (0.1,43.5547) (0.2,43.1641) (0.5,43.1641) (1,43.2617)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,43.3594) (0.002,43.457) (0.005,42.8711) (0.01,42.8711) (0.02,42.7734) (0.05,42.8711) (0.1,43.457) (0.2,42.8711) (0.5,42.5781) (1,42.7734)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,39.3555) (0.002,38.6719) (0.005,39.5508) (0.01,37.8906) (0.02,39.4531) (0.05,38.6719) (0.1,38.0859) (0.2,39.1602) (0.5,40.0391) (1,38.4766)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,39.2578) (0.002,38.9648) (0.005,37.6953) (0.01,38.7695) (0.02,38.4766) (0.05,38.8672) (0.1,39.5508) (0.2,39.3555) (0.5,39.2578) (1,38.4766)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,38.2812) (0.002,38.3789) (0.005,39.1602) (0.01,37.9883) (0.02,38.9648) (0.05,38.4766) (0.1,39.2578) (0.2,39.1602) (0.5,39.1602) (1,38.1836)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,42.7734) (0.002,43.3594) (0.005,42.9688) (0.01,43.1641) (0.02,43.1641) (0.05,43.2617) (0.1,43.1641) (0.2,43.6523) (0.5,44.4336) (1,44.8242)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,43.1641) (0.002,42.8711) (0.005,43.1641) (0.01,43.457) (0.02,42.9688) (0.05,43.3594) (0.1,43.1641) (0.2,43.0664) (0.5,44.2383) (1,44.7266)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,42.7734) (0.002,43.3594) (0.005,43.5547) (0.01,43.0664) (0.02,43.3594) (0.05,43.5547) (0.1,42.6758) (0.2,43.5547) (0.5,43.5547) (1,44.2383)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,42.7734) (0.002,42.6758) (0.005,43.0664) (0.01,42.7734) (0.02,43.2617) (0.05,43.2617) (0.1,42.9688) (0.2,43.0664) (0.5,43.8477) (1,45.2148)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,43.0664) (0.002,42.9688) (0.005,43.0664) (0.01,43.1641) (0.02,43.0664) (0.05,43.1641) (0.1,43.3594) (0.2,43.457) (0.5,43.3594) (1,43.2617)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,42.9688) (0.002,42.9688) (0.005,42.9688) (0.01,43.1641) (0.02,43.1641) (0.05,43.3594) (0.1,43.0664) (0.2,42.9688) (0.5,43.1641) (1,43.0664)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5650\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=37.2852, ymax=47.4805,
    ytick={38,40,42,44,46},
    yticklabels={38,40,42,44,46},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,45.3125) (0.002,45.2148) (0.005,45.0195) (0.01,45.8496) (0.02,45.8984) (0.05,45.752) (0.1,45.8496) (0.2,46.1426) (0.5,47.7051) (1,46.3379) (1,45.4102) (0.5,45.752) (0.2,45.1172) (0.1,43.8477) (0.05,43.7988) (0.02,44.6777) (0.01,44.2383) (0.005,44.2383) (0.002,44.0918) (0.001,44.3359)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,45.5078) (0.002,45.3613) (0.005,45.166) (0.01,46.0449) (0.02,45.3613) (0.05,45.7031) (0.1,45.3125) (0.2,45.8008) (0.5,47.2656) (1,43.7012) (1,43.1641) (0.5,45.7031) (0.2,43.6523) (0.1,44.2383) (0.05,44.0918) (0.02,44.5312) (0.01,44.3359) (0.005,44.5312) (0.002,44.0918) (0.001,44.043)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,45.3613) (0.002,44.9219) (0.005,46.1426) (0.01,45.5078) (0.02,45.5566) (0.05,45.752) (0.1,45.5078) (0.2,45.3125) (0.5,46.2402) (1,39.8926) (1,38.3789) (0.5,44.9707) (0.2,44.2383) (0.1,44.043) (0.05,43.75) (0.02,43.7988) (0.01,44.4824) (0.005,44.2871) (0.002,44.2871) (0.001,44.5801)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,45.6055) (0.002,45.5566) (0.005,45.3613) (0.01,45.1172) (0.02,45.1172) (0.05,45.8008) (0.1,45.8984) (0.2,45.8984) (0.5,45.9473) (1,45.5078) (1,44.1895) (0.5,43.9941) (0.2,44.2871) (0.1,44.3359) (0.05,44.0918) (0.02,44.2871) (0.01,44.3359) (0.005,44.5312) (0.002,44.2383) (0.001,44.4336)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,45.1172) (0.002,45.3125) (0.005,45.166) (0.01,45.5078) (0.02,45.5566) (0.05,45.1172) (0.1,45.6055) (0.2,45.5566) (0.5,47.168) (1,46.2402) (1,45.0684) (0.5,44.6777) (0.2,43.7012) (0.1,44.0918) (0.05,43.9941) (0.02,44.3848) (0.01,44.3359) (0.005,43.75) (0.002,44.1895) (0.001,44.2871)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,45.3125) (0.002,45.3125) (0.005,45.8008) (0.01,45.7031) (0.02,45.3125) (0.05,45.752) (0.1,45.7031) (0.2,46.0449) (0.5,46.2891) (1,48.4375) (1,45.7031) (0.5,45.0684) (0.2,43.7988) (0.1,44.043) (0.05,43.7012) (0.02,44.3848) (0.01,44.1406) (0.005,44.1406) (0.002,44.4824) (0.001,44.4336)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,45.3125) (0.002,45.7031) (0.005,45.5566) (0.01,45.3125) (0.02,45.5566) (0.05,45.752) (0.1,45.6055) (0.2,45.7031) (0.5,45.3613) (1,44.9219) (1,43.0176) (0.5,43.1152) (0.2,44.1895) (0.1,44.1895) (0.05,44.5801) (0.02,44.5312) (0.01,44.1406) (0.005,43.8477) (0.002,44.4824) (0.001,44.1406)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,39.5508) (0.002,39.8926) (0.005,40.918) (0.01,40.0391) (0.02,40.0879) (0.05,40.7227) (0.1,40.0391) (0.2,41.0156) (0.5,40.4785) (1,40.5762) (1,38.623) (0.5,37.9883) (0.2,37.9883) (0.1,38.2812) (0.05,38.0371) (0.02,37.793) (0.01,38.0371) (0.005,38.6719) (0.002,38.8184) (0.001,38.4766)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,39.6973) (0.002,40.6738) (0.005,40.0879) (0.01,40.4785) (0.02,40.4785) (0.05,40.5273) (0.1,40.332) (0.2,40.1367) (0.5,41.0156) (1,39.8926) (1,37.5977) (0.5,39.209) (0.2,37.5977) (0.1,38.8184) (0.05,38.2812) (0.02,38.0859) (0.01,37.1094) (0.005,38.7695) (0.002,39.0137) (0.001,38.2324)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,40.2832) (0.002,39.9414) (0.005,40.0879) (0.01,39.3555) (0.02,39.2578) (0.05,39.3555) (0.1,40.2832) (0.2,40.4785) (0.5,39.5508) (1,40.2344) (1,37.3047) (0.5,37.6953) (0.2,37.793) (0.1,37.8418) (0.05,36.9629) (0.02,37.6465) (0.01,37.1582) (0.005,38.0371) (0.002,37.0605) (0.001,37.6465)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,45.3125) (0.002,45.1172) (0.005,45.0195) (0.01,45.1172) (0.02,45.1172) (0.05,44.9707) (0.1,44.8242) (0.2,45.1172) (0.5,44.9707) (1,44.7266) (1,43.5059) (0.5,43.8965) (0.2,43.9453) (0.1,43.5547) (0.05,43.6523) (0.02,43.5547) (0.01,43.5547) (0.005,43.8965) (0.002,43.75) (0.001,43.75)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,45.3125) (0.002,45.166) (0.005,45.166) (0.01,44.9707) (0.02,45.3125) (0.05,44.9219) (0.1,44.9707) (0.2,44.7266) (0.5,44.9219) (1,44.9219) (1,44.1406) (0.5,43.8965) (0.2,43.5547) (0.1,43.6523) (0.05,43.5059) (0.02,43.6523) (0.01,43.75) (0.005,43.75) (0.002,43.7012) (0.001,43.75)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,45.2148) (1,45.2148)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,44.1406) (1,44.1406)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,45.1172) (0.002,44.6289) (0.005,45.5078) (0.01,45.0195) (0.02,45.3125) (0.05,45.2148) (0.1,44.5312) (0.2,44.8242) (0.5,45.2148) (1,39.3555)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,45.1172) (0.002,45.1172) (0.005,44.9219) (0.01,44.8242) (0.02,44.5312) (0.05,45.1172) (0.1,44.7266) (0.2,45.2148) (0.5,45.0195) (1,44.9219)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,45.0195) (0.002,45.3125) (0.005,45.0195) (0.01,44.7266) (0.02,44.9219) (0.05,45.4102) (0.1,45.1172) (0.2,45.1172) (0.5,44.6289) (1,44.043)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,39.0625) (0.002,39.4531) (0.005,39.2578) (0.01,39.0625) (0.02,39.0625) (0.05,39.3555) (0.1,39.0625) (0.2,38.5742) (0.5,39.5508) (1,39.4531)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,39.2578) (0.002,39.6484) (0.005,39.5508) (0.01,38.6719) (0.02,39.0625) (0.05,39.8438) (0.1,39.5508) (0.2,39.0625) (0.5,39.6484) (1,39.1602)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,39.3555) (0.002,38.8672) (0.005,38.7695) (0.01,37.9883) (0.02,38.3789) (0.05,38.7695) (0.1,39.6484) (0.2,38.6719) (0.5,38.2812) (1,38.6719)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,45.0195) (0.002,44.7266) (0.005,44.7266) (0.01,45.1172) (0.02,45.4102) (0.05,45.1172) (0.1,44.5312) (0.2,45.4102) (0.5,46.582) (1,46.0938)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,44.7266) (0.002,44.7266) (0.005,44.9219) (0.01,45.1172) (0.02,45.0195) (0.05,45.1172) (0.1,44.8242) (0.2,44.8242) (0.5,46.582) (1,43.2617)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,44.7266) (0.002,45.1172) (0.005,44.7266) (0.01,45.0195) (0.02,45.0195) (0.05,44.5312) (0.1,44.5312) (0.2,44.8242) (0.5,45.7031) (1,45.7031)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,45.1172) (0.002,44.9219) (0.005,45.0195) (0.01,44.8242) (0.02,44.9219) (0.05,44.9219) (0.1,44.4336) (0.2,44.9219) (0.5,45.8008) (1,46.7773)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,44.3359) (0.002,44.5312) (0.005,44.3359) (0.01,44.5312) (0.02,44.4336) (0.05,44.1406) (0.1,44.2383) (0.2,44.3359) (0.5,44.3359) (1,43.9453)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,44.1406) (0.002,44.4336) (0.005,44.3359) (0.01,44.3359) (0.02,44.2383) (0.05,44.6289) (0.1,44.3359) (0.2,44.1406) (0.5,44.4336) (1,44.6289)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8065\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=28.8281, ymax=49.7852,
    ytick={30,35,40,45},
    yticklabels={30,35,40,45},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,45.0195) (0.002,44.873) (0.005,45.752) (0.01,45.8008) (0.02,45.6543) (0.05,45.2637) (0.1,44.6777) (0.2,45.5566) (0.5,47.0703) (1,46.3379) (1,45.5078) (0.5,45.9961) (0.2,43.9453) (0.1,43.8965) (0.05,43.3594) (0.02,43.6035) (0.01,43.9941) (0.005,43.6035) (0.002,43.1641) (0.001,43.2617)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,45.4102) (0.002,45.8984) (0.005,45.8496) (0.01,45.2637) (0.02,45.9473) (0.05,44.7754) (0.1,45.166) (0.2,45.1172) (0.5,46.4844) (1,44.6289) (1,42.9199) (0.5,45.8008) (0.2,44.5801) (0.1,44.1895) (0.05,43.75) (0.02,42.7246) (0.01,43.6523) (0.005,43.4082) (0.002,43.4082) (0.001,42.9688)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,45.459) (0.002,44.9707) (0.005,45.752) (0.01,45.3613) (0.02,45.5078) (0.05,44.9219) (0.1,46.0938) (0.2,45.459) (0.5,46.9238) (1,31.2012) (1,29.7852) (0.5,45.7031) (0.2,44.9707) (0.1,44.2383) (0.05,43.8965) (0.02,43.5059) (0.01,43.4082) (0.005,43.1641) (0.002,43.457) (0.001,42.9688)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,45.3613) (0.002,45.2637) (0.005,45.0195) (0.01,45.0684) (0.02,45.9473) (0.05,45.3613) (0.1,45.166) (0.2,45.9961) (0.5,45.5566) (1,44.873) (1,43.5547) (0.5,43.1641) (0.2,42.9199) (0.1,43.1152) (0.05,43.1641) (0.02,42.9199) (0.01,42.9688) (0.005,43.1641) (0.002,43.0664) (0.001,43.0664)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,44.9219) (0.002,45.166) (0.005,45.3613) (0.01,45.4102) (0.02,45.6543) (0.05,44.6289) (0.1,45.6055) (0.2,45.8984) (0.5,47.4609) (1,47.2656) (1,45.752) (0.5,46.2891) (0.2,44.1406) (0.1,43.8965) (0.05,43.2129) (0.02,43.9453) (0.01,43.2129) (0.005,43.2617) (0.002,43.3105) (0.001,42.9688)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,45.1172) (0.002,45.3613) (0.005,45.0195) (0.01,45.5078) (0.02,45.8008) (0.05,44.873) (0.1,45.2637) (0.2,45.5078) (0.5,47.0703) (1,49.0234) (1,46.9238) (0.5,45.0195) (0.2,43.5059) (0.1,44.043) (0.05,42.9199) (0.02,43.6523) (0.01,43.3594) (0.005,43.1641) (0.002,43.3594) (0.001,43.0176)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,45.3125) (0.002,45.2637) (0.005,45.1172) (0.01,45.3613) (0.02,45.166) (0.05,45.8008) (0.1,45.5078) (0.2,44.5312) (0.5,45.2148) (1,44.9219) (1,43.2129) (0.5,42.8711) (0.2,42.7246) (0.1,42.7246) (0.05,42.9688) (0.02,43.1641) (0.01,43.3105) (0.005,43.3105) (0.002,43.2129) (0.001,43.0664)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,43.3105) (0.002,43.0664) (0.005,43.1641) (0.01,43.1641) (0.02,43.1641) (0.05,42.8711) (0.1,42.7734) (0.2,42.627) (0.5,42.9199) (1,44.043) (1,41.9922) (0.5,40.625) (0.2,40.1367) (0.1,39.5508) (0.05,40.0879) (0.02,40.6738) (0.01,40.625) (0.005,40.1855) (0.002,40.4297) (0.001,39.4531)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,43.2617) (0.002,42.5781) (0.005,43.1641) (0.01,42.9199) (0.02,42.8223) (0.05,43.0664) (0.1,43.6035) (0.2,42.8223) (0.5,43.3594) (1,43.6035) (1,41.2109) (0.5,40.7715) (0.2,40.1367) (0.1,39.4531) (0.05,40.7715) (0.02,40.332) (0.01,40.7227) (0.005,39.3066) (0.002,40.1367) (0.001,39.9902)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,42.4316) (0.002,43.1641) (0.005,43.3105) (0.01,43.1641) (0.02,42.627) (0.05,43.4082) (0.1,42.5781) (0.2,43.5059) (0.5,43.1152) (1,43.4082) (1,39.2578) (0.5,40.5762) (0.2,40.5762) (0.1,40.4297) (0.05,41.1621) (0.02,40.332) (0.01,41.1133) (0.005,40.4297) (0.002,40.3809) (0.001,40.9668)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,46.3379) (0.002,46.3379) (0.005,46.3379) (0.01,46.4844) (0.02,46.4844) (0.05,46.4844) (0.1,46.0938) (0.2,46.1426) (0.5,45.7031) (1,45.8984) (1,45.3125) (0.5,44.9219) (0.2,45.2148) (0.1,45.3125) (0.05,45.4102) (0.02,45.459) (0.01,45.5078) (0.005,45.459) (0.002,45.2637) (0.001,45.4102)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,46.2891) (0.002,46.2891) (0.005,46.3379) (0.01,46.4844) (0.02,46.5332) (0.05,46.5332) (0.1,46.2891) (0.2,46.1426) (0.5,45.8984) (1,46.3379) (1,45.5078) (0.5,44.9219) (0.2,45.0684) (0.1,45.3125) (0.05,45.2148) (0.02,45.5078) (0.01,45.5078) (0.005,45.3125) (0.002,45.6055) (0.001,45.459)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,43.75) (1,43.75)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,45.8008) (1,45.8008)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,43.9453) (0.002,44.2383) (0.005,43.6523) (0.01,44.2383) (0.02,44.043) (0.05,44.2383) (0.1,45.2148) (0.2,45.2148) (0.5,46.1914) (1,30.2734)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,44.1406) (0.002,44.043) (0.005,43.9453) (0.01,43.8477) (0.02,43.9453) (0.05,44.6289) (0.1,44.2383) (0.2,44.8242) (0.5,44.2383) (1,44.1406)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,43.5547) (0.002,43.9453) (0.005,44.2383) (0.01,44.043) (0.02,43.9453) (0.05,44.3359) (0.1,43.5547) (0.2,43.75) (0.5,43.5547) (1,44.043)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,41.6992) (0.002,41.1133) (0.005,41.5039) (0.01,41.4062) (0.02,41.9922) (0.05,41.1133) (0.1,41.9922) (0.2,41.7969) (0.5,41.6016) (1,42.6758)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,41.6992) (0.002,41.5039) (0.005,41.6992) (0.01,42.0898) (0.02,41.0156) (0.05,41.6992) (0.1,41.1133) (0.2,41.5039) (0.5,42.0898) (1,41.5039)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,41.6016) (0.002,41.7969) (0.005,41.6016) (0.01,41.8945) (0.02,41.3086) (0.05,42.1875) (0.1,41.6016) (0.2,41.3086) (0.5,41.4062) (1,41.4062)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,44.2383) (0.002,44.2383) (0.005,45.3125) (0.01,44.5312) (0.02,44.8242) (0.05,44.4336) (0.1,44.1406) (0.2,44.8242) (0.5,46.582) (1,45.8984)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,44.3359) (0.002,43.75) (0.005,43.9453) (0.01,44.6289) (0.02,44.1406) (0.05,43.9453) (0.1,44.8242) (0.2,44.9219) (0.5,46.0938) (1,43.5547)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,43.9453) (0.002,43.9453) (0.005,44.5312) (0.01,44.4336) (0.02,44.5312) (0.05,43.8477) (0.1,44.4336) (0.2,45.0195) (0.5,46.7773) (1,46.4844)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,44.1406) (0.002,44.2383) (0.005,43.75) (0.01,43.75) (0.02,44.3359) (0.05,43.75) (0.1,44.4336) (0.2,44.6289) (0.5,46.2891) (1,48.3398)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,45.8008) (0.002,45.8008) (0.005,45.8008) (0.01,45.9961) (0.02,45.8984) (0.05,45.9961) (0.1,45.7031) (0.2,45.6055) (0.5,45.3125) (1,45.5078)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,45.7031) (0.002,45.8008) (0.005,45.8008) (0.01,45.8984) (0.02,45.9961) (0.05,45.8984) (0.1,45.8008) (0.2,45.8008) (0.5,45.2148) (1,46.1914)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=34pt,
    width=0.9300\textwidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=7, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{Soma}}
  \addlegendimage{color=htFPSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{FP{-}Soma}}
  \addlegendimage{color=htMSOMA, loosely dashed, line width=0.8pt}\addlegendentry{\textsc{Msoma}}
  \addlegendimage{color=htPreNS5, densely dotted, line width=1.1pt}\addlegendentry{\textsc{Opspre}}
  \addlegendimage{color=htPostNS5, dash dot, line width=1.1pt}\addlegendentry{\textsc{Opspost}}
  \addlegendimage{color=htSpec, solid, line width=0.8pt}\addlegendentry{\textsc{Ssm}}
  \addlegendimage{color=htRand, dashed, line width=0.8pt}\addlegendentry{\textsc{Rsm}}
  \addlegendimage{color=htSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Sam}}
  \addlegendimage{color=htFSAM, solid, line width=0.8pt}\addlegendentry{\textsc{F{-}Sam}}
  \addlegendimage{color=htMSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Msam}}
  \addlegendimage{color=htSAMAdam, solid, line width=1.1pt}\addlegendentry{\textsc{Saw}}
  \addlegendimage{color=htFSAMAdam, densely dashed, line width=1.4pt}\addlegendentry{\textsc{Fsaw}}
  \addlegendimage{color=htMuon, dashed, line width=0.7pt}\addlegendentry{\textsc{Muon}}
  \addlegendimage{color=htAdam, dash dot, line width=0.7pt}\addlegendentry{\textsc{AdamW}}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\small, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/appendex_isotropic/val_loss_vs_rho.pgf <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \linewidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{C8102E}
\definecolor{htFPSOMA}{HTML}{F28C00}
\definecolor{htSpec}{HTML}{6A3FA0}
\definecolor{htRand}{HTML}{1B998B}
\definecolor{htFSAM}{HTML}{1F5FA8}
\definecolor{htSAM}{HTML}{7A5C45}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1860\linewidth, height=1.18in,
    xmin=0.0072, xmax=1.4,
    xtick={0.01,0.1,1}, xticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=2pt, minor tick length=1pt,
    tick label style={font=\scriptsize, /pgf/number format/assume math mode=true},
    label style={font=\footnotesize}, title style={font=\footnotesize, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0830\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=1.45491, ymax=956.497,
    ytick={3,10,30,100,300},
    yticklabels={3,10,30,100,300},
    title={$\alpha=1.1$},
    ylabel={validation loss}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,2.66284) (0.02,2.66236) (0.05,2.65697) (0.1,2.64969) (0.2,2.63077) (0.5,2.58095) (1,2.50759) (1,2.41861) (0.5,2.47879) (0.2,2.52059) (0.1,2.53288) (0.05,2.53559) (0.02,2.54039) (0.01,2.54111)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,2.66063) (0.02,2.65815) (0.05,2.64999) (0.1,2.6399) (0.2,2.61421) (0.5,2.54388) (1,2.47271) (1,2.37494) (0.5,2.44536) (0.2,2.50319) (0.1,2.52463) (0.05,2.53485) (0.02,2.53872) (0.01,2.54064)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,2.66122) (0.02,2.65697) (0.05,2.64753) (0.1,2.63302) (0.2,2.60283) (0.5,2.54298) (1,2.49243) (1,2.38162) (0.5,2.43439) (0.2,2.49096) (0.1,2.51701) (0.05,2.53257) (0.02,2.53711) (0.01,2.53967)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,2.66484) (0.02,2.66472) (0.05,2.66446) (0.1,2.66536) (0.2,2.66582) (0.5,2.66467) (1,2.65875) (1,2.54132) (0.5,2.54255) (0.2,2.5431) (0.1,2.54306) (0.05,2.54213) (0.02,2.5418) (0.01,2.5422)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,611.434) (0.02,608.008) (0.05,586.039) (0.1,586.479) (0.2,599.121) (0.5,574.055) (1,575.7) (1,530.595) (0.5,503.178) (0.2,534.741) (0.1,541.919) (0.05,557.901) (0.02,534.566) (0.01,552.166)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,589.369) (0.02,592.435) (0.05,578.169) (0.1,569.773) (0.2,578.371) (0.5,590.521) (1,587.288) (1,527.453) (0.5,526.168) (0.2,544.226) (0.1,548.765) (0.05,534.889) (0.02,569.12) (0.01,551.977)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,2.58617) (10,2.58617)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,2.27599) (10,2.27599)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,2.58343) (0.02,2.5796) (0.05,2.57183) (0.1,2.55955) (0.2,2.53586) (0.5,2.47311) (1,2.42685)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,2.58589) (0.02,2.58609) (0.05,2.58627) (0.1,2.58555) (0.2,2.58417) (0.5,2.58349) (1,2.57934)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,581.514) (0.02,560.054) (0.05,570.15) (0.1,555.815) (0.2,556.119) (0.5,533.791) (1,552.721)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,571.44) (0.02,578.353) (0.05,567.459) (0.1,554.679) (0.2,559.811) (0.5,545.75) (1,540.215)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.58467) (0.02,2.58589) (0.05,2.58432) (0.1,2.57813) (0.2,2.56851) (0.5,2.52363) (1,2.45256)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.58518) (0.02,2.58326) (0.05,2.57582) (0.1,2.56619) (0.2,2.5471) (0.5,2.47988) (1,2.39608)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3310\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=1.49682, ymax=88.841,
    ytick={3,10,30},
    yticklabels={3,10,30},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,2.27227) (0.02,2.27778) (0.05,2.2685) (0.1,2.26621) (0.2,2.25753) (0.5,2.16435) (1,2.10587) (1,2.06095) (0.5,2.10343) (0.2,2.18074) (0.1,2.20574) (0.05,2.21223) (0.02,2.22787) (0.01,2.23073)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,2.26189) (0.02,2.25623) (0.05,2.24327) (0.1,2.22801) (0.2,2.1788) (0.5,2.02985) (1,2.03817) (1,2.02142) (0.5,1.9837) (0.2,2.12344) (0.1,2.16605) (0.05,2.19753) (0.02,2.21784) (0.01,2.22059)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,2.25678) (0.02,2.24807) (0.05,2.23482) (0.1,2.2187) (0.2,2.1678) (0.5,2.02314) (1,2.13813) (1,2.10746) (0.5,1.98731) (0.2,2.09124) (0.1,2.15076) (0.05,2.1859) (0.02,2.20941) (0.01,2.22261)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,2.26134) (0.02,2.26067) (0.05,2.26838) (0.1,2.27089) (0.2,2.26566) (0.5,2.27709) (1,2.26947) (1,2.23013) (0.5,2.23461) (0.2,2.23026) (0.1,2.23306) (0.05,2.23429) (0.02,2.22777) (0.01,2.22365)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,64.3879) (0.02,65.5947) (0.05,64.0213) (0.1,63.6886) (0.2,57.9175) (0.5,56.2782) (1,51.4449) (1,43.9977) (0.5,43.289) (0.2,49.5441) (0.1,51.5782) (0.05,52.4222) (0.02,52.4579) (0.01,52.7619)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,61.0452) (0.02,63.3553) (0.05,62.775) (0.1,62.9834) (0.2,67.0358) (0.5,54.7519) (1,48.9162) (1,45.6766) (0.5,46.1644) (0.2,52.186) (0.1,48.6983) (0.05,51.9901) (0.02,53.7158) (0.01,55.3995)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,2.24974) (10,2.24974)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,2.02879) (10,2.02879)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,2.24002) (0.02,2.22775) (0.05,2.21836) (0.1,2.18593) (0.2,2.12092) (0.5,2.00782) (1,2.12797)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,2.24796) (0.02,2.24425) (0.05,2.24613) (0.1,2.24852) (0.2,2.24491) (0.5,2.24778) (1,2.2477)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,60.3167) (0.02,58.2543) (0.05,56.1074) (0.1,55.5968) (0.2,56.2373) (0.5,52.8227) (1,48.6041)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,57.1781) (0.02,57.3071) (0.05,59.9194) (0.1,58.6264) (0.2,54.6915) (0.5,52.424) (1,48.0457)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.24556) (0.02,2.23799) (0.05,2.23513) (0.1,2.22537) (0.2,2.20716) (0.5,2.12093) (1,2.07891)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.24544) (0.02,2.23652) (0.05,2.2226) (0.1,2.20595) (0.2,2.14079) (0.5,2.01907) (1,2.02896)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5790\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=1.68835, ymax=13.2842,
    ytick={2,5,10},
    yticklabels={2,5,10},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,2.46478) (0.02,2.45066) (0.05,2.44712) (0.1,2.44669) (0.2,2.4312) (0.5,2.21438) (1,2.05447) (1,2.01575) (0.5,2.09217) (0.2,2.27179) (0.1,2.32046) (0.05,2.34329) (0.02,2.35307) (0.01,2.33918)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,2.44766) (0.02,2.43083) (0.05,2.41549) (0.1,2.35955) (0.2,2.28124) (0.5,2.00303) (1,2.07138) (1,2.03903) (0.5,1.95058) (0.2,2.18385) (0.1,2.27245) (0.05,2.31783) (0.02,2.33016) (0.01,2.34215)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,2.45371) (0.02,2.4323) (0.05,2.40775) (0.1,2.33689) (0.2,2.23811) (0.5,1.99103) (1,2.20846) (1,2.17644) (0.5,1.94646) (0.2,2.16843) (0.1,2.25406) (0.05,2.30999) (0.02,2.3208) (0.01,2.33889)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,2.45547) (0.02,2.45787) (0.05,2.45305) (0.1,2.45622) (0.2,2.45244) (0.5,2.46481) (1,2.45186) (1,2.34715) (0.5,2.35184) (0.2,2.35003) (0.1,2.35732) (0.05,2.34451) (0.02,2.34912) (0.01,2.34445)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,11.157) (0.02,11.5227) (0.05,10.7172) (0.1,11.0542) (0.2,10.5624) (0.5,9.73015) (1,7.87694) (1,7.37387) (0.5,9.03552) (0.2,9.68846) (0.1,9.52406) (0.05,9.94032) (0.02,9.66639) (0.01,9.69594)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,11.1637) (0.02,10.7068) (0.05,10.8836) (0.1,11.2015) (0.2,10.4844) (0.5,9.76203) (1,8.32482) (1,7.07168) (0.5,8.7989) (0.2,9.10217) (0.1,9.75085) (0.05,9.34499) (0.02,9.45428) (0.01,10.1544)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,2.36852) (10,2.36852)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,1.96716) (10,1.96716)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,2.35738) (0.02,2.35287) (0.05,2.33436) (0.1,2.27148) (0.2,2.19291) (0.5,1.96918) (1,2.18713)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,2.37031) (0.02,2.3761) (0.05,2.37947) (0.1,2.3806) (0.2,2.38544) (0.5,2.37615) (1,2.36507)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,10.706) (0.02,10.9944) (0.05,10.4392) (0.1,10.7069) (0.2,10.0465) (0.5,9.23175) (1,7.70445)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,10.7988) (0.02,10.2305) (0.05,10.3278) (0.1,10.4194) (0.2,10.2489) (0.5,9.25149) (1,7.81)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.37171) (0.02,2.38561) (0.05,2.3793) (0.1,2.36233) (0.2,2.32498) (0.5,2.10404) (1,2.03505)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.35521) (0.02,2.3631) (0.05,2.35327) (0.1,2.28903) (0.2,2.20041) (0.5,1.96785) (1,2.04706)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8270\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=1.76141, ymax=5.61253,
    ytick={2,3,5},
    yticklabels={2,3,5},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,2.66822) (0.02,2.66149) (0.05,2.6574) (0.1,2.61922) (0.2,2.57076) (0.5,2.31481) (1,2.07975) (1,2.01464) (0.5,2.14672) (0.2,2.43294) (0.1,2.52669) (0.05,2.53066) (0.02,2.54638) (0.01,2.56997)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,2.66089) (0.02,2.65812) (0.05,2.62206) (0.1,2.54222) (0.2,2.39817) (0.5,1.98448) (1,2.13487) (1,2.11952) (0.5,1.94087) (0.2,2.33295) (0.1,2.48399) (0.05,2.52738) (0.02,2.54904) (0.01,2.55008)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,2.65677) (0.02,2.64666) (0.05,2.62495) (0.1,2.51051) (0.2,2.34497) (0.5,1.95814) (1,2.39906) (1,2.34795) (0.5,1.90796) (0.2,2.27152) (0.1,2.4395) (0.05,2.50951) (0.02,2.5351) (0.01,2.54072)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,2.68294) (0.02,2.67393) (0.05,2.66831) (0.1,2.67341) (0.2,2.65772) (0.5,2.66497) (1,2.66717) (1,2.54196) (0.5,2.57625) (0.2,2.57815) (0.1,2.553) (0.05,2.55194) (0.02,2.54869) (0.01,2.55439)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,5.18141) (0.02,5.03615) (0.05,5.17377) (0.1,5.15601) (0.2,5.15236) (0.5,4.74418) (1,4.13392) (1,3.89751) (0.5,4.54445) (0.2,4.83886) (0.1,4.65608) (0.05,4.81891) (0.02,4.78328) (0.01,4.80602)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,5.12817) (0.02,5.12269) (0.05,5.12168) (0.1,5.12683) (0.2,5.16037) (0.5,4.81448) (1,4.15388) (1,3.9385) (0.5,4.48676) (0.2,4.72092) (0.1,4.81929) (0.05,4.85462) (0.02,4.73016) (0.01,4.78197)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,2.64223) (10,2.64223)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,1.94357) (10,1.94357)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,2.62393) (0.02,2.58863) (0.05,2.54812) (0.1,2.48419) (0.2,2.3063) (0.5,1.94631) (1,2.37223)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,2.64737) (0.02,2.64542) (0.05,2.63983) (0.1,2.64318) (0.2,2.62588) (0.5,2.64555) (1,2.61809)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,5.02746) (0.02,4.93052) (0.05,5.01898) (0.1,4.81087) (0.2,4.98929) (0.5,4.57587) (1,4.04333)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,4.89707) (0.02,4.95904) (0.05,4.95693) (0.1,4.9741) (0.2,4.96213) (0.5,4.56867) (1,4.07386)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.636) (0.02,2.64004) (0.05,2.61673) (0.1,2.58384) (0.2,2.51268) (0.5,2.20201) (1,2.039)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.6298) (0.02,2.60218) (0.05,2.56404) (0.1,2.52348) (0.2,2.36982) (0.5,1.95217) (1,2.12327)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=26pt,
    width=0.9300\linewidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=8, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}}\addlegendentry{SOMA}
  \addlegendimage{color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}}\addlegendentry{FP-SOMA}
  \addlegendimage{color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}}\addlegendentry{SpecSAM-Muon}
  \addlegendimage{color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}}\addlegendentry{RandSAM-Muon}
  \addlegendimage{color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}}\addlegendentry{FSAM}
  \addlegendimage{color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}}\addlegendentry{SAM}
  \addlegendimage{color=htMuon, dashed, line width=0.9pt}\addlegendentry{Muon}
  \addlegendimage{color=htAdam, dash dot, line width=0.9pt}\addlegendentry{AdamW}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\footnotesize, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/appendex_isotropic/val_loss_vs_rho.tikz <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \textwidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{0B5D1E}
\definecolor{htFPSOMA}{HTML}{33CC33}
\definecolor{htSpec}{HTML}{00B3A4}
\definecolor{htRand}{HTML}{808000}
\definecolor{htFSAM}{HTML}{2F80D8}
\definecolor{htSAM}{HTML}{0A3A8A}
\definecolor{htSAMAdam}{HTML}{8E0F1C}
\definecolor{htFSAMAdam}{HTML}{F4623A}
\definecolor{htMSAM}{HTML}{7DB9F2}
\definecolor{htMSOMA}{HTML}{8FD694}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1920\textwidth, height=1.35in,
    xmin=0.00075, xmax=1.35,
    xtick={0.001,0.01,0.1,1}, xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=3pt, minor tick length=1.5pt,
    tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
    label style={font=\small}, title style={font=\small, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0820\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=1.46912, ymax=939.555,
    ytick={3,10,30,100,300},
    yticklabels={3,10,30,100,300},
    title={$\alpha=1.1$},
    ylabel={validation loss}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,2.66478) (0.002,2.66446) (0.005,2.66381) (0.01,2.66284) (0.02,2.66236) (0.05,2.65697) (0.1,2.64969) (0.2,2.63077) (0.5,2.58095) (1,2.50759) (1,2.41861) (0.5,2.47879) (0.2,2.52059) (0.1,2.53288) (0.05,2.53559) (0.02,2.54039) (0.01,2.54111) (0.005,2.5416) (0.002,2.5416) (0.001,2.54255)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,2.66455) (0.002,2.66386) (0.005,2.66279) (0.01,2.66063) (0.02,2.65815) (0.05,2.64999) (0.1,2.6399) (0.2,2.61421) (0.5,2.54388) (1,2.47271) (1,2.37494) (0.5,2.44536) (0.2,2.50319) (0.1,2.52463) (0.05,2.53485) (0.02,2.53872) (0.01,2.54064) (0.005,2.54077) (0.002,2.54163) (0.001,2.54153)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,2.66397) (0.002,2.66351) (0.005,2.66079) (0.01,2.66122) (0.02,2.65697) (0.05,2.64753) (0.1,2.63302) (0.2,2.60283) (0.5,2.54298) (1,2.49243) (1,2.38162) (0.5,2.43439) (0.2,2.49096) (0.1,2.51701) (0.05,2.53257) (0.02,2.53711) (0.01,2.53967) (0.005,2.54059) (0.002,2.54165) (0.001,2.54135)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,2.66461) (0.002,2.6645) (0.005,2.66434) (0.01,2.66479) (0.02,2.66459) (0.05,2.66463) (0.1,2.66536) (0.2,2.66591) (0.5,2.66379) (1,2.65764) (1,2.53996) (0.5,2.54192) (0.2,2.5431) (0.1,2.54302) (0.05,2.54223) (0.02,2.5418) (0.01,2.54213) (0.005,2.54179) (0.002,2.5419) (0.001,2.54224)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,2.66438) (0.002,2.66444) (0.005,2.66434) (0.01,2.6636) (0.02,2.6635) (0.05,2.66009) (0.1,2.65227) (0.2,2.6357) (0.5,2.59543) (1,2.55646) (1,2.43263) (0.5,2.48532) (0.2,2.52537) (0.1,2.53314) (0.05,2.5377) (0.02,2.54011) (0.01,2.54161) (0.005,2.54182) (0.002,2.54176) (0.001,2.54206)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,2.66478) (0.002,2.66489) (0.005,2.66447) (0.01,2.66396) (0.02,2.66294) (0.05,2.66118) (0.1,2.65473) (0.2,2.644) (0.5,2.60938) (1,2.54632) (1,2.45875) (0.5,2.49947) (0.2,2.53015) (0.1,2.53711) (0.05,2.53787) (0.02,2.5402) (0.01,2.54144) (0.005,2.54218) (0.002,2.5415) (0.001,2.54199)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,2.66437) (0.002,2.66421) (0.005,2.66486) (0.01,2.66419) (0.02,2.66403) (0.05,2.66347) (0.1,2.66262) (0.2,2.66134) (0.5,2.65673) (1,2.65023) (1,2.54062) (0.5,2.54147) (0.2,2.5413) (0.1,2.54139) (0.05,2.54179) (0.02,2.5419) (0.01,2.54202) (0.005,2.54181) (0.002,2.54194) (0.001,2.54221)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,601.967) (0.002,598.813) (0.005,581.844) (0.01,604.667) (0.02,608.008) (0.05,586.039) (0.1,590.947) (0.2,591.054) (0.5,572.309) (1,579.729) (1,521.541) (0.5,519.121) (0.2,526.233) (0.1,542.037) (0.05,546.206) (0.02,537.846) (0.01,543.249) (0.005,538.059) (0.002,533.946) (0.001,536.564)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,593.753) (0.002,601.027) (0.005,602.049) (0.01,607.985) (0.02,600.512) (0.05,584.538) (0.1,603.265) (0.2,590.754) (0.5,593.26) (1,585.835) (1,518.187) (0.5,527.575) (0.2,530.611) (0.1,542.143) (0.05,538.412) (0.02,550.807) (0.01,552.761) (0.005,517.726) (0.002,522.622) (0.001,530.924)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,651.372) (0.002,619.204) (0.005,653.699) (0.01,652.677) (0.02,630.775) (0.05,653.631) (0.1,637.15) (0.2,624.815) (0.5,653.446) (1,622.162) (1,559.743) (0.5,563.045) (0.2,561.531) (0.1,562.72) (0.05,540.807) (0.02,560.641) (0.01,568.806) (0.005,564.185) (0.002,561.097) (0.001,576.349)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,2.28301) (0.002,2.28304) (0.005,2.28319) (0.01,2.28305) (0.02,2.28316) (0.05,2.28319) (0.1,2.2837) (0.2,2.2836) (0.5,2.28379) (1,2.28547) (1,2.26174) (0.5,2.26097) (0.2,2.26144) (0.1,2.26139) (0.05,2.26149) (0.02,2.26166) (0.01,2.26124) (0.005,2.26109) (0.002,2.2612) (0.001,2.26126)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,2.28299) (0.002,2.28298) (0.005,2.28301) (0.01,2.28299) (0.02,2.28298) (0.05,2.28318) (0.1,2.2833) (0.2,2.28244) (0.5,2.28107) (1,2.28244) (1,2.26268) (0.5,2.26108) (0.2,2.26165) (0.1,2.26149) (0.05,2.26177) (0.02,2.26176) (0.01,2.26117) (0.005,2.2612) (0.002,2.26129) (0.001,2.26129)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,2.58617) (1,2.58617)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,2.27599) (1,2.27599)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,2.58558) (0.002,2.58583) (0.005,2.58535) (0.01,2.58343) (0.02,2.5796) (0.05,2.57183) (0.1,2.55955) (0.2,2.53586) (0.5,2.47311) (1,2.42685)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,2.58575) (0.002,2.58562) (0.005,2.5859) (0.01,2.58589) (0.02,2.58598) (0.05,2.58627) (0.1,2.58555) (0.2,2.58447) (0.5,2.5833) (1,2.57796)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,2.58606) (0.002,2.58605) (0.005,2.58568) (0.01,2.58591) (0.02,2.58629) (0.05,2.58564) (0.1,2.58579) (0.2,2.58404) (0.5,2.58234) (1,2.58029)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,563.134) (0.002,554.741) (0.005,567.842) (0.01,571.651) (0.02,564.435) (0.05,563.647) (0.1,560.897) (0.2,560.474) (0.5,540.056) (1,537.563)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,554.907) (0.002,557.676) (0.005,560.521) (0.01,576.45) (0.02,578.353) (0.05,567.319) (0.1,557.256) (0.2,555.087) (0.5,559.325) (1,535.216)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,606.86) (0.002,589.851) (0.005,580.915) (0.01,602.902) (0.02,590.796) (0.05,591.741) (0.1,605.15) (0.2,586.816) (0.5,592.167) (1,574.351)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,2.58615) (0.002,2.5865) (0.005,2.58553) (0.01,2.58467) (0.02,2.58589) (0.05,2.58432) (0.1,2.57813) (0.2,2.56851) (0.5,2.52363) (1,2.45256)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,2.58603) (0.002,2.58589) (0.005,2.58534) (0.01,2.58518) (0.02,2.58326) (0.05,2.57582) (0.1,2.56619) (0.2,2.5471) (0.5,2.47988) (1,2.39608)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,2.58598) (0.002,2.58614) (0.005,2.58608) (0.01,2.58521) (0.02,2.5853) (0.05,2.58458) (0.1,2.57939) (0.2,2.56741) (0.5,2.52657) (1,2.48513)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,2.58607) (0.002,2.5861) (0.005,2.58542) (0.01,2.58475) (0.02,2.58578) (0.05,2.58561) (0.1,2.58267) (0.2,2.5747) (0.5,2.55111) (1,2.49389)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,2.2759) (0.002,2.2758) (0.005,2.27559) (0.01,2.27562) (0.02,2.27554) (0.05,2.27529) (0.1,2.27572) (0.2,2.27603) (0.5,2.27587) (1,2.27726)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,2.27589) (0.002,2.27583) (0.005,2.2757) (0.01,2.2757) (0.02,2.27556) (0.05,2.27545) (0.1,2.27533) (0.2,2.27527) (0.5,2.27453) (1,2.27648)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3235\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=1.5099, ymax=81.1036,
    ytick={3,10,30},
    yticklabels={3,10,30},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,2.26168) (0.002,2.25836) (0.005,2.26343) (0.01,2.27227) (0.02,2.27778) (0.05,2.2685) (0.1,2.26621) (0.2,2.25753) (0.5,2.16435) (1,2.10587) (1,2.06095) (0.5,2.10343) (0.2,2.18074) (0.1,2.20574) (0.05,2.21223) (0.02,2.22787) (0.01,2.23073) (0.005,2.23298) (0.002,2.23282) (0.001,2.2323)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,2.26228) (0.002,2.25967) (0.005,2.26505) (0.01,2.26189) (0.02,2.25623) (0.05,2.24327) (0.1,2.22801) (0.2,2.1788) (0.5,2.02985) (1,2.03817) (1,2.02142) (0.5,1.9837) (0.2,2.12344) (0.1,2.16605) (0.05,2.19753) (0.02,2.21784) (0.01,2.22059) (0.005,2.21794) (0.002,2.2304) (0.001,2.22879)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,2.25713) (0.002,2.25933) (0.005,2.25634) (0.01,2.25678) (0.02,2.24807) (0.05,2.23482) (0.1,2.2187) (0.2,2.1678) (0.5,2.02314) (1,2.13813) (1,2.10746) (0.5,1.98731) (0.2,2.09124) (0.1,2.15076) (0.05,2.1859) (0.02,2.20941) (0.01,2.22261) (0.005,2.22677) (0.002,2.22665) (0.001,2.22881)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,2.25969) (0.002,2.26402) (0.005,2.25945) (0.01,2.26134) (0.02,2.26067) (0.05,2.26646) (0.1,2.27295) (0.2,2.26845) (0.5,2.27678) (1,2.27168) (1,2.21772) (0.5,2.23157) (0.2,2.23026) (0.1,2.23385) (0.05,2.2332) (0.02,2.22777) (0.01,2.22385) (0.005,2.22586) (0.002,2.22655) (0.001,2.2262)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,2.26133) (0.002,2.25927) (0.005,2.25826) (0.01,2.2676) (0.02,2.26959) (0.05,2.26434) (0.1,2.28081) (0.2,2.26137) (0.5,2.16192) (1,2.10898) (1,2.04684) (0.5,2.11201) (0.2,2.20227) (0.1,2.21204) (0.05,2.21981) (0.02,2.2302) (0.01,2.23139) (0.005,2.22898) (0.002,2.23476) (0.001,2.23191)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,2.26221) (0.002,2.26471) (0.005,2.25693) (0.01,2.26224) (0.02,2.26815) (0.05,2.26894) (0.1,2.27224) (0.2,2.2779) (0.5,2.20556) (1,2.08031) (1,2.0621) (0.5,2.14371) (0.2,2.19371) (0.1,2.20659) (0.05,2.22343) (0.02,2.22734) (0.01,2.23482) (0.005,2.22667) (0.002,2.23143) (0.001,2.22638)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,2.25983) (0.002,2.26027) (0.005,2.26205) (0.01,2.26171) (0.02,2.26532) (0.05,2.27215) (0.1,2.27309) (0.2,2.27092) (0.5,2.28001) (1,2.31082) (1,2.26821) (0.5,2.24802) (0.2,2.23745) (0.1,2.23245) (0.05,2.22474) (0.02,2.2209) (0.01,2.2212) (0.005,2.22571) (0.002,2.22534) (0.001,2.22432)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,65.1879) (0.002,64.0483) (0.005,63.5625) (0.01,64.4007) (0.02,64.7186) (0.05,64.0213) (0.1,63.6886) (0.2,59.0694) (0.5,55.7431) (1,48.3818) (1,42.8511) (0.5,43.289) (0.2,49.5441) (0.1,50.9422) (0.05,52.1635) (0.02,52.3454) (0.01,50.8175) (0.005,53.9529) (0.002,53.2327) (0.001,50.9487)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,64.0568) (0.002,65.7893) (0.005,64.7572) (0.01,62.8658) (0.02,64.5792) (0.05,64.1123) (0.1,62.9834) (0.2,63.8021) (0.5,53.3863) (1,48.4695) (1,39.9373) (0.5,46.1644) (0.2,50.9592) (0.1,48.5646) (0.05,52.1185) (0.02,53.5754) (0.01,53.0216) (0.005,52.7063) (0.002,53.1849) (0.001,52.3045)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,69.5658) (0.002,61.8408) (0.005,63.1714) (0.01,66.3006) (0.02,67.833) (0.05,61.6938) (0.1,68.3433) (0.2,63.0844) (0.5,61.7379) (1,54.883) (1,43.5252) (0.5,45.1865) (0.2,48.3752) (0.1,48.8783) (0.05,48.2499) (0.02,46.5285) (0.01,47.9207) (0.005,47.5865) (0.002,48.0525) (0.001,47.5582)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,2.04615) (0.002,2.04651) (0.005,2.04598) (0.01,2.04591) (0.02,2.04596) (0.05,2.04533) (0.1,2.0449) (0.2,2.0448) (0.5,2.04512) (1,2.04392) (1,2.02066) (0.5,2.02002) (0.2,2.01984) (0.1,2.01918) (0.05,2.01872) (0.02,2.01875) (0.01,2.01872) (0.005,2.01889) (0.002,2.0191) (0.001,2.01917)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,2.046) (0.002,2.04609) (0.005,2.04609) (0.01,2.04586) (0.02,2.04549) (0.05,2.04558) (0.1,2.04628) (0.2,2.04591) (0.5,2.04364) (1,2.04374) (1,2.02014) (0.5,2.02066) (0.2,2.01943) (0.1,2.01766) (0.05,2.01887) (0.02,2.01859) (0.01,2.01891) (0.005,2.01899) (0.002,2.01924) (0.001,2.01926)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,2.24974) (1,2.24974)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,2.02879) (1,2.02879)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,2.2452) (0.002,2.24319) (0.005,2.24232) (0.01,2.24002) (0.02,2.22775) (0.05,2.21836) (0.1,2.18593) (0.2,2.12092) (0.5,2.00782) (1,2.12797)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,2.24777) (0.002,2.2478) (0.005,2.24649) (0.01,2.24796) (0.02,2.24369) (0.05,2.245) (0.1,2.24836) (0.2,2.24491) (0.5,2.24484) (1,2.2477)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,2.24832) (0.002,2.24705) (0.005,2.24713) (0.01,2.24636) (0.02,2.24566) (0.05,2.24719) (0.1,2.24908) (0.2,2.25373) (0.5,2.27106) (1,2.28045)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,60.6412) (0.002,59.9028) (0.005,58.0429) (0.01,58.9993) (0.02,57.9518) (0.05,57.2971) (0.1,58.2312) (0.2,56.2373) (0.5,49.7514) (1,44.1295)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,58.8055) (0.002,60.9905) (0.005,60.3528) (0.01,57.1781) (0.02,58.7171) (0.05,59.9194) (0.1,56.8214) (0.2,54.1366) (0.5,50.0021) (1,44.8026)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,55.2049) (0.002,55.5984) (0.005,50.6694) (0.01,53.8363) (0.02,55.6224) (0.05,51.7763) (0.1,52.5864) (0.2,52.5147) (0.5,49.3906) (1,46.0416)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,2.24518) (0.002,2.24663) (0.005,2.24625) (0.01,2.24556) (0.02,2.23799) (0.05,2.23513) (0.1,2.22537) (0.2,2.20716) (0.5,2.12093) (1,2.07891)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,2.24537) (0.002,2.24477) (0.005,2.24237) (0.01,2.24544) (0.02,2.23652) (0.05,2.2226) (0.1,2.20595) (0.2,2.14079) (0.5,2.01907) (1,2.02896)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,2.24801) (0.002,2.2493) (0.005,2.24438) (0.01,2.2443) (0.02,2.2454) (0.05,2.24114) (0.1,2.23861) (0.2,2.2121) (0.5,2.11961) (1,2.0861)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,2.2442) (0.002,2.24446) (0.005,2.24421) (0.01,2.24696) (0.02,2.24194) (0.05,2.24643) (0.1,2.23912) (0.2,2.22097) (0.5,2.15352) (1,2.0747)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,2.0287) (0.002,2.02873) (0.005,2.0288) (0.01,2.02861) (0.02,2.02961) (0.05,2.02976) (0.1,2.02975) (0.2,2.0298) (0.5,2.02894) (1,2.03166)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,2.02866) (0.002,2.02868) (0.005,2.02888) (0.01,2.02877) (0.02,2.02943) (0.05,2.02983) (0.1,2.02981) (0.2,2.03001) (0.5,2.0285) (1,2.03047)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5650\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=1.66366, ymax=12.7527,
    ytick={2,5,10},
    yticklabels={2,5,10},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,2.46274) (0.002,2.45947) (0.005,2.46725) (0.01,2.46478) (0.02,2.45066) (0.05,2.44712) (0.1,2.44669) (0.2,2.4312) (0.5,2.21438) (1,2.05447) (1,2.01575) (0.5,2.09217) (0.2,2.27179) (0.1,2.32046) (0.05,2.34329) (0.02,2.35307) (0.01,2.33918) (0.005,2.34704) (0.002,2.34344) (0.001,2.34545)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,2.46685) (0.002,2.46319) (0.005,2.45403) (0.01,2.44766) (0.02,2.43083) (0.05,2.41549) (0.1,2.35955) (0.2,2.28124) (0.5,2.00303) (1,2.07138) (1,2.03903) (0.5,1.95058) (0.2,2.18385) (0.1,2.27245) (0.05,2.31783) (0.02,2.33016) (0.01,2.34215) (0.005,2.33932) (0.002,2.34472) (0.001,2.33977)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,2.47056) (0.002,2.4589) (0.005,2.46369) (0.01,2.45371) (0.02,2.4323) (0.05,2.40775) (0.1,2.33689) (0.2,2.23811) (0.5,1.99103) (1,2.20846) (1,2.17644) (0.5,1.94646) (0.2,2.16843) (0.1,2.25406) (0.05,2.30999) (0.02,2.3208) (0.01,2.33889) (0.005,2.33512) (0.002,2.34919) (0.001,2.34577)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,2.46098) (0.002,2.46088) (0.005,2.46383) (0.01,2.45547) (0.02,2.45787) (0.05,2.45648) (0.1,2.45622) (0.2,2.4514) (0.5,2.46224) (1,2.45056) (1,2.33376) (0.5,2.34805) (0.2,2.35142) (0.1,2.34845) (0.05,2.3451) (0.02,2.34912) (0.01,2.34234) (0.005,2.34212) (0.002,2.34382) (0.001,2.3408)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,2.46072) (0.002,2.46375) (0.005,2.45971) (0.01,2.45989) (0.02,2.44921) (0.05,2.45434) (0.1,2.45267) (0.2,2.4197) (0.5,2.24327) (1,2.09355) (1,2.03122) (0.5,2.11229) (0.2,2.28972) (0.1,2.33593) (0.05,2.34388) (0.02,2.35095) (0.01,2.33876) (0.005,2.34118) (0.002,2.3473) (0.001,2.34448)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,2.46356) (0.002,2.46133) (0.005,2.46125) (0.01,2.45352) (0.02,2.45132) (0.05,2.45207) (0.1,2.46669) (0.2,2.43237) (0.5,2.34292) (1,2.09902) (1,2.02245) (0.5,2.17658) (0.2,2.31592) (0.1,2.33594) (0.05,2.34952) (0.02,2.34426) (0.01,2.33941) (0.005,2.34308) (0.002,2.34484) (0.001,2.34605)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,2.45756) (0.002,2.46114) (0.005,2.4616) (0.01,2.46183) (0.02,2.45894) (0.05,2.46518) (0.1,2.46247) (0.2,2.49072) (0.5,2.50682) (1,2.51189) (1,2.43464) (0.5,2.40386) (0.2,2.37337) (0.1,2.34681) (0.05,2.34993) (0.02,2.34291) (0.01,2.34372) (0.005,2.34102) (0.002,2.34726) (0.001,2.34504)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,11.0774) (0.002,11.1156) (0.005,10.8087) (0.01,10.977) (0.02,11.4555) (0.05,10.9765) (0.1,11.0163) (0.2,10.357) (0.5,9.47483) (1,7.70178) (1,6.39827) (0.5,8.54257) (0.2,9.49263) (0.1,9.53993) (0.05,9.56313) (0.02,9.46897) (0.01,9.75499) (0.005,9.68598) (0.002,9.79894) (0.001,9.53572)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,11.1312) (0.002,11.4749) (0.005,10.8461) (0.01,11.1637) (0.02,10.8778) (0.05,10.8075) (0.1,10.8729) (0.2,10.4586) (0.5,9.43177) (1,7.69527) (1,6.00696) (0.5,8.20831) (0.2,9.10217) (0.1,9.75085) (0.05,9.36791) (0.02,9.45428) (0.01,9.94542) (0.005,9.72161) (0.002,9.46843) (0.001,9.45007)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,9.84524) (0.002,10.0446) (0.005,10.0318) (0.01,10.2395) (0.02,10.1121) (0.05,9.9895) (0.1,9.9659) (0.2,9.93274) (0.5,9.77531) (1,9.57507) (1,8.98071) (0.5,8.81961) (0.2,8.89816) (0.1,9.00734) (0.05,9.09516) (0.02,9.18341) (0.01,9.23132) (0.005,9.22936) (0.002,9.51565) (0.001,9.3586)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,1.98331) (0.002,1.98376) (0.005,1.98306) (0.01,1.98283) (0.02,1.98302) (0.05,1.98301) (0.1,1.98084) (0.2,1.9804) (0.5,1.98203) (1,1.98596) (1,1.96434) (0.5,1.95811) (0.2,1.95842) (0.1,1.95865) (0.05,1.96212) (0.02,1.9597) (0.01,1.96) (0.005,1.96089) (0.002,1.96067) (0.001,1.96032)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,1.98327) (0.002,1.9841) (0.005,1.98399) (0.01,1.98317) (0.02,1.98314) (0.05,1.98276) (0.1,1.98236) (0.2,1.97945) (0.5,1.97923) (1,1.9834) (1,1.95596) (0.5,1.95503) (0.2,1.95822) (0.1,1.95946) (0.05,1.96117) (0.02,1.96019) (0.01,1.96033) (0.005,1.96072) (0.002,1.96052) (0.001,1.96025)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,2.36852) (1,2.36852)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,1.96716) (1,1.96716)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,2.3718) (0.002,2.36927) (0.005,2.36576) (0.01,2.35738) (0.02,2.35287) (0.05,2.33436) (0.1,2.27148) (0.2,2.19291) (0.5,1.96918) (1,2.18713)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,2.36954) (0.002,2.37447) (0.005,2.37705) (0.01,2.37031) (0.02,2.37383) (0.05,2.383) (0.1,2.38327) (0.2,2.38687) (0.5,2.36991) (1,2.36357)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,2.37311) (0.002,2.3701) (0.005,2.37165) (0.01,2.36704) (0.02,2.36838) (0.05,2.36819) (0.1,2.38067) (0.2,2.39786) (0.5,2.44528) (1,2.46082)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,10.7029) (0.002,10.7468) (0.005,10.569) (0.01,10.5168) (0.02,10.808) (0.05,10.5886) (0.1,10.3417) (0.2,10.036) (0.5,9.15577) (1,6.72007)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,10.7415) (0.002,10.445) (0.005,10.6545) (0.01,10.7112) (0.02,10.2114) (0.05,10.4658) (0.1,10.4149) (0.2,9.73363) (0.5,8.96496) (1,6.84832)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,9.644) (0.002,9.86226) (0.005,9.90394) (0.01,9.93886) (0.02,9.93312) (0.05,9.77949) (0.1,9.5517) (0.2,9.53738) (0.5,9.45139) (1,9.19685)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,2.37524) (0.002,2.37485) (0.005,2.37557) (0.01,2.37171) (0.02,2.38561) (0.05,2.3793) (0.1,2.36233) (0.2,2.32498) (0.5,2.10404) (1,2.03505)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,2.3673) (0.002,2.36333) (0.005,2.36571) (0.01,2.35521) (0.02,2.3631) (0.05,2.35327) (0.1,2.28903) (0.2,2.20041) (0.5,1.96785) (1,2.04706)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,2.37769) (0.002,2.37824) (0.005,2.37536) (0.01,2.37604) (0.02,2.38538) (0.05,2.37884) (0.1,2.36865) (0.2,2.34079) (0.5,2.15237) (1,2.06248)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,2.37229) (0.002,2.37639) (0.005,2.37066) (0.01,2.37818) (0.02,2.37461) (0.05,2.38929) (0.1,2.37068) (0.2,2.36197) (0.5,2.22459) (1,2.07139)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,1.96717) (0.002,1.96718) (0.005,1.96727) (0.01,1.96671) (0.02,1.96656) (0.05,1.96567) (0.1,1.96541) (0.2,1.96578) (0.5,1.96334) (1,1.96946)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,1.96721) (0.002,1.96711) (0.005,1.96734) (0.01,1.96691) (0.02,1.96662) (0.05,1.96544) (0.1,1.96522) (0.2,1.96445) (0.5,1.96351) (1,1.963)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8065\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=1.72295, ymax=5.65196,
    ytick={2,3,5},
    yticklabels={2,3,5},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,2.67228) (0.002,2.67322) (0.005,2.66857) (0.01,2.66822) (0.02,2.66149) (0.05,2.6574) (0.1,2.61922) (0.2,2.57076) (0.5,2.31481) (1,2.07975) (1,2.01464) (0.5,2.14672) (0.2,2.43294) (0.1,2.52669) (0.05,2.53066) (0.02,2.54638) (0.01,2.56997) (0.005,2.54976) (0.002,2.55322) (0.001,2.55852)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,2.68405) (0.002,2.68339) (0.005,2.66532) (0.01,2.66089) (0.02,2.65812) (0.05,2.62206) (0.1,2.54222) (0.2,2.39817) (0.5,1.98448) (1,2.13487) (1,2.11952) (0.5,1.94087) (0.2,2.33295) (0.1,2.48399) (0.05,2.52738) (0.02,2.54904) (0.01,2.55008) (0.005,2.55701) (0.002,2.55858) (0.001,2.55552)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,2.6844) (0.002,2.67958) (0.005,2.66299) (0.01,2.65677) (0.02,2.64666) (0.05,2.62495) (0.1,2.51051) (0.2,2.34497) (0.5,1.95814) (1,2.39906) (1,2.34795) (0.5,1.90796) (0.2,2.27152) (0.1,2.4395) (0.05,2.50951) (0.02,2.5351) (0.01,2.54072) (0.005,2.55031) (0.002,2.55179) (0.001,2.55454)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,2.68724) (0.002,2.68394) (0.005,2.66858) (0.01,2.68046) (0.02,2.67393) (0.05,2.66462) (0.1,2.66252) (0.2,2.65772) (0.5,2.66497) (1,2.67244) (1,2.54196) (0.5,2.5669) (0.2,2.57004) (0.1,2.55728) (0.05,2.54392) (0.02,2.55094) (0.01,2.55439) (0.005,2.56606) (0.002,2.55701) (0.001,2.5596)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,2.66707) (0.002,2.66775) (0.005,2.67029) (0.01,2.65935) (0.02,2.66923) (0.05,2.66012) (0.1,2.63926) (0.2,2.59316) (0.5,2.31967) (1,2.0536) (1,2.01596) (0.5,2.21353) (0.2,2.48656) (0.1,2.52674) (0.05,2.53725) (0.02,2.54426) (0.01,2.54598) (0.005,2.54961) (0.002,2.54165) (0.001,2.56347)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,2.68573) (0.002,2.68101) (0.005,2.6717) (0.01,2.68835) (0.02,2.67842) (0.05,2.66765) (0.1,2.65936) (0.2,2.63293) (0.5,2.44609) (1,2.12876) (1,2.03547) (0.5,2.33931) (0.2,2.533) (0.1,2.54923) (0.05,2.54517) (0.02,2.54373) (0.01,2.54997) (0.005,2.54177) (0.002,2.55307) (0.001,2.56045)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,2.67445) (0.002,2.67511) (0.005,2.66622) (0.01,2.67388) (0.02,2.68744) (0.05,2.67456) (0.1,2.68078) (0.2,2.68474) (0.5,2.72662) (1,2.74327) (1,2.59774) (0.5,2.59098) (0.2,2.59597) (0.1,2.59441) (0.05,2.56975) (0.02,2.56252) (0.01,2.55317) (0.005,2.56203) (0.002,2.5544) (0.001,2.55358)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,5.05062) (0.002,5.10201) (0.005,5.06999) (0.01,5.1505) (0.02,5.03615) (0.05,5.17377) (0.1,5.15169) (0.2,5.15236) (0.5,4.60923) (1,4.03128) (1,3.4236) (0.5,4.43468) (0.2,4.78083) (0.1,4.7112) (0.05,4.81891) (0.02,4.76131) (0.01,4.80055) (0.005,4.68403) (0.002,4.79301) (0.001,4.85269)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,5.08366) (0.002,5.16454) (0.005,5.1031) (0.01,5.16832) (0.02,5.12269) (0.05,5.13431) (0.1,5.14186) (0.2,5.16037) (0.5,4.63739) (1,4.05306) (1,3.50101) (0.5,4.39261) (0.2,4.65838) (0.1,4.81929) (0.05,4.81271) (0.02,4.73016) (0.01,4.78197) (0.005,4.81372) (0.002,4.77762) (0.001,4.87001)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,5.11257) (0.002,5.05913) (0.005,5.10526) (0.01,5.08609) (0.02,5.02721) (0.05,5.07947) (0.1,5.10968) (0.2,5.04862) (0.5,4.9484) (1,5.00982) (1,4.82681) (0.5,4.76953) (0.2,4.8666) (0.1,4.89011) (0.05,4.86123) (0.02,4.86814) (0.01,4.88842) (0.005,4.8683) (0.002,4.8284) (0.001,4.84487)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,1.9473) (0.002,1.94689) (0.005,1.94728) (0.01,1.94869) (0.02,1.94866) (0.05,1.94868) (0.1,1.94806) (0.2,1.944) (0.5,1.94155) (1,1.95255) (1,1.9338) (0.5,1.93023) (0.2,1.93336) (0.1,1.93758) (0.05,1.93184) (0.02,1.9394) (0.01,1.94) (0.005,1.93754) (0.002,1.93714) (0.001,1.93468)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,1.94756) (0.002,1.94686) (0.005,1.94768) (0.01,1.94813) (0.02,1.94842) (0.05,1.94651) (0.1,1.94559) (0.2,1.94358) (0.5,1.93557) (1,1.93759) (1,1.9221) (0.5,1.9216) (0.2,1.9327) (0.1,1.93519) (0.05,1.9354) (0.02,1.93806) (0.01,1.93947) (0.005,1.93764) (0.002,1.93654) (0.001,1.93513)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,2.64223) (1,2.64223)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,1.94357) (1,1.94357)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,2.63062) (0.002,2.63953) (0.005,2.63657) (0.01,2.62393) (0.02,2.58863) (0.05,2.54812) (0.1,2.48419) (0.2,2.3063) (0.5,1.94631) (1,2.37223)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,2.64356) (0.002,2.6493) (0.005,2.6326) (0.01,2.64674) (0.02,2.63884) (0.05,2.63983) (0.1,2.63643) (0.2,2.63028) (0.5,2.64279) (1,2.59296)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,2.648) (0.002,2.64109) (0.005,2.64585) (0.01,2.64645) (0.02,2.64835) (0.05,2.64597) (0.1,2.65392) (0.2,2.64372) (0.5,2.67136) (1,2.69427)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,4.97859) (0.002,4.96215) (0.005,4.96584) (0.01,4.99529) (0.02,4.89586) (0.05,4.99484) (0.1,4.94375) (0.2,4.88877) (0.5,4.54122) (1,3.75033)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,4.98513) (0.002,5.00513) (0.005,5.0373) (0.01,4.94567) (0.02,4.94433) (0.05,4.96481) (0.1,5.04633) (0.2,4.84407) (0.5,4.49858) (1,3.75976)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,4.95698) (0.002,4.94188) (0.005,4.99449) (0.01,5.00359) (0.02,4.96767) (0.05,4.95954) (0.1,5.0061) (0.2,4.98912) (0.5,4.83633) (1,4.93252)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,2.64098) (0.002,2.63662) (0.005,2.63803) (0.01,2.636) (0.02,2.64004) (0.05,2.61673) (0.1,2.58384) (0.2,2.51268) (0.5,2.20201) (1,2.039)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,2.63208) (0.002,2.63732) (0.005,2.63628) (0.01,2.6298) (0.02,2.60218) (0.05,2.56404) (0.1,2.52348) (0.2,2.36982) (0.5,1.95217) (1,2.12327)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,2.63507) (0.002,2.63592) (0.005,2.63762) (0.01,2.65439) (0.02,2.64686) (0.05,2.61921) (0.1,2.59589) (0.2,2.51276) (0.5,2.2296) (1,2.0357)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,2.64216) (0.002,2.63939) (0.005,2.63485) (0.01,2.65163) (0.02,2.63823) (0.05,2.63349) (0.1,2.62055) (0.2,2.57637) (0.5,2.38586) (1,2.10924)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,1.94357) (0.002,1.94387) (0.005,1.94391) (0.01,1.94443) (0.02,1.94496) (0.05,1.94365) (0.1,1.9419) (0.2,1.94112) (0.5,1.93683) (1,1.94351)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,1.94349) (0.002,1.94367) (0.005,1.94364) (0.01,1.94371) (0.02,1.94355) (0.05,1.94324) (0.1,1.94247) (0.2,1.93857) (0.5,1.9326) (1,1.92972)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=34pt,
    width=0.9300\textwidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=7, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{Soma}}
  \addlegendimage{color=htFPSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{FP{-}Soma}}
  \addlegendimage{color=htMSOMA, loosely dashed, line width=0.8pt}\addlegendentry{\textsc{Msoma}}
  \addlegendimage{color=htPreNS5, densely dotted, line width=1.1pt}\addlegendentry{\textsc{Opspre}}
  \addlegendimage{color=htPostNS5, dash dot, line width=1.1pt}\addlegendentry{\textsc{Opspost}}
  \addlegendimage{color=htSpec, solid, line width=0.8pt}\addlegendentry{\textsc{Ssm}}
  \addlegendimage{color=htRand, dashed, line width=0.8pt}\addlegendentry{\textsc{Rsm}}
  \addlegendimage{color=htSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Sam}}
  \addlegendimage{color=htFSAM, solid, line width=0.8pt}\addlegendentry{\textsc{F{-}Sam}}
  \addlegendimage{color=htMSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Msam}}
  \addlegendimage{color=htSAMAdam, solid, line width=1.1pt}\addlegendentry{\textsc{Saw}}
  \addlegendimage{color=htFSAMAdam, densely dashed, line width=1.4pt}\addlegendentry{\textsc{Fsaw}}
  \addlegendimage{color=htMuon, dashed, line width=0.7pt}\addlegendentry{\textsc{Muon}}
  \addlegendimage{color=htAdam, dash dot, line width=0.7pt}\addlegendentry{\textsc{AdamW}}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\small, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/experiment_1/train_loss_vs_rho.pgf <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \linewidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{C8102E}
\definecolor{htFPSOMA}{HTML}{F28C00}
\definecolor{htSpec}{HTML}{6A3FA0}
\definecolor{htRand}{HTML}{1B998B}
\definecolor{htFSAM}{HTML}{1F5FA8}
\definecolor{htSAM}{HTML}{7A5C45}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1860\linewidth, height=1.18in,
    xmin=0.0072, xmax=1.4,
    xtick={0.01,0.1,1}, xticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=2pt, minor tick length=1pt,
    tick label style={font=\scriptsize, /pgf/number format/assume math mode=true},
    label style={font=\footnotesize}, title style={font=\footnotesize, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0830\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=1.11557, ymax=33.113,
    ytick={3,10,30},
    yticklabels={3,10,30},
    title={$\alpha=1.1$},
    ylabel={training loss}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,1.4678) (0.02,1.46713) (0.05,1.46436) (0.1,1.4596) (0.2,1.45537) (0.5,1.46626) (1,1.56269) (1,1.5165) (0.5,1.42018) (0.2,1.40945) (0.1,1.41553) (0.05,1.41905) (0.02,1.42129) (0.01,1.42207)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,1.46702) (0.02,1.4668) (0.05,1.46459) (0.1,1.46167) (0.2,1.46298) (0.5,1.50946) (1,1.6124) (1,1.56499) (0.5,1.44529) (0.2,1.41201) (0.1,1.41392) (0.05,1.41804) (0.02,1.42007) (0.01,1.42194)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,1.46849) (0.02,1.46936) (0.05,1.47034) (0.1,1.47494) (0.2,1.49817) (0.5,1.59787) (1,1.77006) (1,1.72678) (0.5,1.53724) (0.2,1.4459) (0.1,1.42704) (0.05,1.42439) (0.02,1.42304) (0.01,1.42329)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,1.46862) (0.02,1.46862) (0.05,1.46865) (0.1,1.46764) (0.2,1.46851) (0.5,1.46711) (1,1.46951) (1,1.42635) (0.5,1.4249) (0.2,1.4245) (0.1,1.42275) (0.05,1.423) (0.02,1.42325) (0.01,1.42265)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,19.7972) (0.02,22.2668) (0.05,21.338) (0.1,22.9923) (0.2,24.7444) (0.5,21.4603) (1,23.0669) (1,8.9433) (0.5,7.89359) (0.2,8.41407) (0.1,7.18756) (0.05,7.90145) (0.02,8.40407) (0.01,11.6164)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,22.3121) (0.02,24.8945) (0.05,21.7184) (0.1,24.5129) (0.2,24.0525) (0.5,22.8498) (1,26.2087) (1,7.4951) (0.5,7.22482) (0.2,8.17496) (0.1,8.3704) (0.05,8.25588) (0.02,9.01398) (0.01,9.45295)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,1.45012) (10,1.45012)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,2.69767) (10,2.69767)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,1.4491) (0.02,1.44908) (0.05,1.4495) (0.1,1.45588) (0.2,1.4712) (0.5,1.57238) (1,1.7475)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,1.44983) (0.02,1.44976) (0.05,1.45001) (0.1,1.44943) (0.2,1.4514) (0.5,1.45116) (1,1.44983)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,13.0751) (0.02,11.9284) (0.05,10.031) (0.1,12.4472) (0.2,12.1782) (0.5,8.88957) (1,10.5488)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,11.7463) (0.02,12.3425) (0.05,12.1125) (0.1,10.9332) (0.2,12.0238) (0.5,9.58007) (1,10.3768)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,1.44876) (0.02,1.44598) (0.05,1.44274) (0.1,1.43896) (0.2,1.43125) (0.5,1.4365) (1,1.53023)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,1.44798) (0.02,1.44712) (0.05,1.44378) (0.1,1.44226) (0.2,1.43942) (0.5,1.46959) (1,1.58744)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3310\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=0.00105052, ymax=2.87542,
    ytick={0.01,0.1,1},
    yticklabels={0.01,0.1,1},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,0.38134) (0.02,0.384271) (0.05,0.385161) (0.1,0.3882) (0.2,0.400939) (0.5,0.52251) (1,0.972998) (1,0.933014) (0.5,0.504438) (0.2,0.387369) (0.1,0.372153) (0.05,0.366559) (0.02,0.365046) (0.01,0.365642)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,0.382503) (0.02,0.382647) (0.05,0.384473) (0.1,0.401324) (0.2,0.448525) (0.5,0.702388) (1,1.36628) (1,1.33451) (0.5,0.680043) (0.2,0.431136) (0.1,0.383389) (0.05,0.369462) (0.02,0.363683) (0.01,0.366549)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,0.38441) (0.02,0.380305) (0.05,0.390822) (0.1,0.415539) (0.2,0.491302) (0.5,0.83139) (1,1.66589) (1,1.62887) (0.5,0.815247) (0.2,0.464587) (0.1,0.396711) (0.05,0.376699) (0.02,0.368666) (0.01,0.369264)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,0.384158) (0.02,0.383585) (0.05,0.382906) (0.1,0.385155) (0.2,0.384123) (0.5,0.385357) (1,0.390774) (1,0.363863) (0.5,0.360596) (0.2,0.359303) (0.1,0.367351) (0.05,0.365181) (0.02,0.364789) (0.01,0.365624)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,0.0351233) (0.02,0.0383511) (0.05,0.0337712) (0.1,0.042589) (0.2,0.0309985) (0.5,0.0265786) (1,0.0450456) (1,0.0155482) (0.5,0.0144289) (0.2,0.00795835) (0.1,0.00181326) (0.05,0.00898333) (0.02,0.00578396) (0.01,0.0165737)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,0.0210242) (0.02,0.0289576) (0.05,0.0322795) (0.1,0.0373306) (0.2,0.0238178) (0.5,0.0375619) (1,0.0494242) (1,0.0230414) (0.5,0.0132304) (0.2,0.00372898) (0.1,0.00502532) (0.05,0.0146278) (0.02,0.00623755) (0.01,0.0100753)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,0.372409) (10,0.372409)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,1.32343) (10,1.32343)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,0.374821) (0.02,0.375483) (0.05,0.384565) (0.1,0.412963) (0.2,0.478683) (0.5,0.824378) (1,1.65187)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,0.372302) (0.02,0.371853) (0.05,0.37271) (0.1,0.372448) (0.2,0.370456) (0.5,0.37015) (1,0.377434)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,0.027723) (0.02,0.0216145) (0.05,0.0195593) (0.1,0.0101855) (0.2,0.0172155) (0.5,0.0181581) (1,0.0318748)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,0.0139875) (0.02,0.0116808) (0.05,0.0280972) (0.1,0.0140635) (0.2,0.0144415) (0.5,0.0238686) (1,0.0344871)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.372815) (0.02,0.370942) (0.05,0.371425) (0.1,0.377481) (0.2,0.396694) (0.5,0.516042) (1,0.943441)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.371894) (0.02,0.372516) (0.05,0.378003) (0.1,0.396059) (0.2,0.439059) (0.5,0.692401) (1,1.36038)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5790\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=0.00389656, ymax=2.88042,
    ytick={0.01,0.1,1},
    yticklabels={0.01,0.1,1},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,0.191769) (0.02,0.193051) (0.05,0.194626) (0.1,0.195597) (0.2,0.211841) (0.5,0.346128) (1,0.854178) (1,0.835127) (0.5,0.316247) (0.2,0.199605) (0.1,0.189299) (0.05,0.184007) (0.02,0.180356) (0.01,0.179257)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,0.188948) (0.02,0.190961) (0.05,0.192552) (0.1,0.20518) (0.2,0.246987) (0.5,0.543459) (1,1.46994) (1,1.43736) (0.5,0.522866) (0.2,0.235791) (0.1,0.193798) (0.05,0.187694) (0.02,0.181359) (0.01,0.18127)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,0.191256) (0.02,0.192096) (0.05,0.198743) (0.1,0.218619) (0.2,0.279164) (0.5,0.671004) (1,1.82645) (1,1.79994) (0.5,0.625814) (0.2,0.267343) (0.1,0.210378) (0.05,0.193169) (0.02,0.184589) (0.01,0.181374)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,0.190589) (0.02,0.191161) (0.05,0.190253) (0.1,0.189942) (0.2,0.188859) (0.5,0.187873) (1,0.188147) (1,0.182078) (0.5,0.183296) (0.2,0.179845) (0.1,0.17933) (0.05,0.178484) (0.02,0.179506) (0.01,0.18071)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,0.00930698) (0.02,0.00876343) (0.05,0.00851424) (0.1,0.00820489) (0.2,0.00931492) (0.5,0.0131643) (1,0.0154948) (1,0.0130667) (0.5,0.00711098) (0.2,0.00660785) (0.1,0.00619938) (0.05,0.00614508) (0.02,0.00634992) (0.01,0.00707991)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,0.00930732) (0.02,0.00868339) (0.05,0.00783572) (0.1,0.00863336) (0.2,0.0094359) (0.5,0.0123347) (1,0.0156625) (1,0.0108681) (0.5,0.00808877) (0.2,0.00637441) (0.1,0.00620737) (0.05,0.00655416) (0.02,0.00625389) (0.01,0.00636867)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,0.184003) (10,0.184003)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,1.01513) (10,1.01513)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,0.186546) (0.02,0.190641) (0.05,0.19458) (0.1,0.215017) (0.2,0.273819) (0.5,0.665164) (1,1.80854)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,0.185366) (0.02,0.185913) (0.05,0.183923) (0.1,0.184175) (0.2,0.183346) (0.5,0.184825) (1,0.185431)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,0.00852114) (0.02,0.00817042) (0.05,0.00761051) (0.1,0.00728736) (0.2,0.00748872) (0.5,0.00862417) (1,0.0145617)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,0.00776455) (0.02,0.00806984) (0.05,0.00716439) (0.1,0.00759135) (0.2,0.00822224) (0.5,0.0099678) (1,0.0125337)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.184181) (0.02,0.187219) (0.05,0.189555) (0.1,0.193372) (0.2,0.204207) (0.5,0.333566) (1,0.845456)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.186475) (0.02,0.186384) (0.05,0.191358) (0.1,0.204177) (0.2,0.237456) (0.5,0.532779) (1,1.467)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8270\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=0.00707779, ymax=3.27429,
    ytick={0.01,0.1,1},
    yticklabels={0.01,0.1,1},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,0.0855025) (0.02,0.0862455) (0.05,0.0867343) (0.1,0.0896383) (0.2,0.101256) (0.5,0.217119) (1,0.829154) (1,0.781895) (0.5,0.201268) (0.2,0.0853377) (0.1,0.075064) (0.05,0.0751378) (0.02,0.0752412) (0.01,0.0749904)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,0.0854976) (0.02,0.085798) (0.05,0.0899423) (0.1,0.097841) (0.2,0.132406) (0.5,0.463482) (1,1.72883) (1,1.71029) (0.5,0.434605) (0.2,0.112143) (0.1,0.079949) (0.05,0.0744945) (0.02,0.0743793) (0.01,0.0739086)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,0.0847918) (0.02,0.0869833) (0.05,0.0924591) (0.1,0.107166) (0.2,0.153453) (0.5,0.629275) (1,2.14442) (1,2.11831) (0.5,0.592387) (0.2,0.134977) (0.1,0.0877383) (0.05,0.0764008) (0.02,0.0743351) (0.01,0.0749286)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,0.0854256) (0.02,0.0861157) (0.05,0.0862328) (0.1,0.0859108) (0.2,0.0864529) (0.5,0.086888) (1,0.0886641) (1,0.0719631) (0.5,0.0734228) (0.2,0.0735923) (0.1,0.0740457) (0.05,0.0742767) (0.02,0.0744047) (0.01,0.0735082)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,0.0129334) (0.02,0.0132321) (0.05,0.0127674) (0.1,0.0127048) (0.2,0.0120465) (0.5,0.0124396) (1,0.0153683) (1,0.014498) (0.5,0.0111314) (0.2,0.0109028) (0.1,0.0109349) (0.05,0.0113086) (0.02,0.0118528) (0.01,0.0118932)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,0.0131403) (0.02,0.0126232) (0.05,0.0131097) (0.1,0.0123509) (0.2,0.0116438) (0.5,0.0120835) (1,0.0160561) (1,0.0152273) (0.5,0.0108326) (0.2,0.010807) (0.1,0.0110395) (0.05,0.011425) (0.02,0.0116391) (0.01,0.0123224)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,0.0779868) (10,0.0779868)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,0.803203) (10,0.803203)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,0.0786208) (0.02,0.0794866) (0.05,0.0805033) (0.1,0.0915399) (0.2,0.144541) (0.5,0.606629) (1,2.13094)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,0.0783423) (0.02,0.0784439) (0.05,0.078031) (0.1,0.0781123) (0.2,0.0780464) (0.5,0.0779452) (1,0.0803943)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,0.0124677) (0.02,0.0126322) (0.05,0.0124403) (0.1,0.0113885) (0.2,0.011673) (0.5,0.0116574) (1,0.0149641)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,0.0127151) (0.02,0.0122542) (0.05,0.0121592) (0.1,0.0116328) (0.2,0.0110743) (0.5,0.0115938) (1,0.0156862)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.0782836) (0.02,0.0798929) (0.05,0.0819503) (0.1,0.0817467) (0.2,0.0923929) (0.5,0.208818) (1,0.81104)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,0.0784604) (0.02,0.0767857) (0.05,0.0785327) (0.1,0.0849766) (0.2,0.120001) (0.5,0.453476) (1,1.72031)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=26pt,
    width=0.9300\linewidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=8, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}}\addlegendentry{SOMA}
  \addlegendimage{color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}}\addlegendentry{FP-SOMA}
  \addlegendimage{color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}}\addlegendentry{SpecSAM-Muon}
  \addlegendimage{color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}}\addlegendentry{RandSAM-Muon}
  \addlegendimage{color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}}\addlegendentry{FSAM}
  \addlegendimage{color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}}\addlegendentry{SAM}
  \addlegendimage{color=htMuon, dashed, line width=0.9pt}\addlegendentry{Muon}
  \addlegendimage{color=htAdam, dash dot, line width=0.9pt}\addlegendentry{AdamW}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\footnotesize, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/experiment_1/train_loss_vs_rho.tikz <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \textwidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{0B5D1E}
\definecolor{htFPSOMA}{HTML}{33CC33}
\definecolor{htSpec}{HTML}{00B3A4}
\definecolor{htRand}{HTML}{808000}
\definecolor{htFSAM}{HTML}{2F80D8}
\definecolor{htSAM}{HTML}{0A3A8A}
\definecolor{htPreNS5}{HTML}{9ACD32}
\definecolor{htPostNS5}{HTML}{004D40}
\definecolor{htSAMAdam}{HTML}{8E0F1C}
\definecolor{htFSAMAdam}{HTML}{F4623A}
\definecolor{htMSAM}{HTML}{7DB9F2}
\definecolor{htMSOMA}{HTML}{8FD694}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1920\textwidth, height=1.35in,
    xmin=0.00075, xmax=1.35,
    xtick={0.001,0.01,0.1,1}, xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=3pt, minor tick length=1.5pt,
    tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
    label style={font=\small}, title style={font=\small, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0820\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=1.12286, ymax=28.0524,
    ytick={2,5,10,20},
    yticklabels={2,5,10,20},
    title={$\alpha=1.1$},
    ylabel={training loss}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,1.46828) (0.002,1.46874) (0.005,1.46907) (0.01,1.4678) (0.02,1.46713) (0.05,1.46436) (0.1,1.4596) (0.2,1.45537) (0.5,1.46626) (1,1.56269) (1,1.5165) (0.5,1.42018) (0.2,1.40945) (0.1,1.41553) (0.05,1.41905) (0.02,1.42129) (0.01,1.42207) (0.005,1.42252) (0.002,1.4225) (0.001,1.42271)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,1.46918) (0.002,1.46899) (0.005,1.46859) (0.01,1.46702) (0.02,1.4668) (0.05,1.46459) (0.1,1.46167) (0.2,1.46298) (0.5,1.50946) (1,1.6124) (1,1.56499) (0.5,1.44529) (0.2,1.41201) (0.1,1.41392) (0.05,1.41804) (0.02,1.42007) (0.01,1.42194) (0.005,1.42222) (0.002,1.42257) (0.001,1.42278)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,1.46853) (0.002,1.46898) (0.005,1.46781) (0.01,1.46849) (0.02,1.46936) (0.05,1.47034) (0.1,1.47494) (0.2,1.49817) (0.5,1.59787) (1,1.77006) (1,1.72678) (0.5,1.53724) (0.2,1.4459) (0.1,1.42704) (0.05,1.42439) (0.02,1.42304) (0.01,1.42329) (0.005,1.4223) (0.002,1.42293) (0.001,1.42287)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,1.46815) (0.002,1.46845) (0.005,1.46842) (0.01,1.46872) (0.02,1.46862) (0.05,1.46861) (0.1,1.46753) (0.2,1.46834) (0.5,1.46782) (1,1.47227) (1,1.42672) (0.5,1.42504) (0.2,1.42434) (0.1,1.42289) (0.05,1.42308) (0.02,1.42314) (0.01,1.4225) (0.005,1.42277) (0.002,1.42286) (0.001,1.42269)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,1.46809) (0.002,1.46883) (0.005,1.46833) (0.01,1.46888) (0.02,1.46643) (0.05,1.46657) (0.1,1.46467) (0.2,1.46684) (0.5,1.49329) (1,1.60234) (1,1.57115) (0.5,1.45042) (0.2,1.42423) (0.1,1.42045) (0.05,1.42054) (0.02,1.42283) (0.01,1.42265) (0.005,1.4227) (0.002,1.42296) (0.001,1.42284)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,1.46842) (0.002,1.46863) (0.005,1.46939) (0.01,1.46867) (0.02,1.46778) (0.05,1.46686) (0.1,1.46565) (0.2,1.46512) (0.5,1.47945) (1,1.55209) (1,1.49358) (0.5,1.42941) (0.2,1.42135) (0.1,1.42142) (0.05,1.42168) (0.02,1.42232) (0.01,1.42251) (0.005,1.42296) (0.002,1.42274) (0.001,1.42279)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,1.46803) (0.002,1.46813) (0.005,1.46826) (0.01,1.46826) (0.02,1.46776) (0.05,1.46646) (0.1,1.46527) (0.2,1.46293) (0.5,1.45467) (1,1.44286) (1,1.39897) (0.5,1.41195) (0.2,1.41809) (0.1,1.42108) (0.05,1.42206) (0.02,1.42233) (0.01,1.42278) (0.005,1.42278) (0.002,1.42298) (0.001,1.42295)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,24.0857) (0.002,23.829) (0.005,19.4409) (0.01,22.6817) (0.02,20.0505) (0.05,22.3688) (0.1,22.0878) (0.2,24.7444) (0.5,21.5509) (1,23.0669) (1,7.803) (0.5,8.20108) (0.2,8.76755) (0.1,7.21221) (0.05,7.90551) (0.02,7.46938) (0.01,8.47635) (0.005,7.61492) (0.002,9.29205) (0.001,8.64854)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,26.3768) (0.002,21.1101) (0.005,24.2069) (0.01,22.3121) (0.02,23.9592) (0.05,21.7184) (0.1,24.5129) (0.2,23.7792) (0.5,24.1481) (1,26.2087) (1,8.03888) (0.5,7.64199) (0.2,8.23372) (0.1,7.88943) (0.05,8.75366) (0.02,9.14273) (0.01,8.34069) (0.005,9.414) (0.002,9.62899) (0.001,7.60185)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,40.4131) (0.002,41.5119) (0.005,36.1859) (0.01,39.9233) (0.02,38.2125) (0.05,45.0523) (0.1,40.1066) (0.2,39.0548) (0.5,43.4648) (1,39.5678) (1,12.9368) (0.5,14.859) (0.2,12.7656) (0.1,12.2972) (0.05,13.0913) (0.02,10.5627) (0.01,12.8447) (0.005,13.0861) (0.002,14.5134) (0.001,16.9513)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,2.72292) (0.002,2.7229) (0.005,2.72294) (0.01,2.72289) (0.02,2.72292) (0.05,2.7228) (0.1,2.72264) (0.2,2.72283) (0.5,2.72314) (1,2.72418) (1,2.61255) (0.5,2.61216) (0.2,2.61187) (0.1,2.61192) (0.05,2.61193) (0.02,2.61178) (0.01,2.61184) (0.005,2.61183) (0.002,2.61183) (0.001,2.61184)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,2.72292) (0.002,2.72291) (0.005,2.7229) (0.01,2.72289) (0.02,2.72283) (0.05,2.72301) (0.1,2.72276) (0.2,2.72302) (0.5,2.72254) (1,2.72349) (1,2.61206) (0.5,2.61217) (0.2,2.61201) (0.1,2.61194) (0.05,2.61199) (0.02,2.61187) (0.01,2.61188) (0.005,2.61185) (0.002,2.61183) (0.001,2.61183)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,1.45012) (1,1.45012)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,2.69767) (1,2.69767)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,1.45023) (0.002,1.44972) (0.005,1.44983) (0.01,1.4491) (0.02,1.44908) (0.05,1.4495) (0.1,1.45588) (0.2,1.4712) (0.5,1.57238) (1,1.7475)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,1.45017) (0.002,1.45032) (0.005,1.44999) (0.01,1.4499) (0.02,1.44977) (0.05,1.44989) (0.1,1.44943) (0.2,1.45179) (0.5,1.45116) (1,1.45045)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,1.4502) (0.002,1.45016) (0.005,1.44975) (0.01,1.44982) (0.02,1.4488) (0.05,1.44814) (0.1,1.44589) (0.2,1.44286) (0.5,1.43513) (1,1.42459)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,12.6354) (0.002,11.4212) (0.005,11.849) (0.01,12.9569) (0.02,10.6817) (0.05,11.149) (0.1,12.4472) (0.2,12.9797) (0.5,11.1882) (1,10.5488)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,10.2204) (0.002,12.8772) (0.005,10.811) (0.01,11.7463) (0.02,12.3425) (0.05,10.9896) (0.1,10.9332) (0.2,11.4282) (0.5,10.8719) (1,8.99626)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,20.5321) (0.002,22.1108) (0.005,21.4469) (0.01,19.624) (0.02,19.1378) (0.05,17.6653) (0.1,19.1466) (0.2,19.5373) (0.5,20.2206) (1,20.2227)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,1.45006) (0.002,1.45009) (0.005,1.44953) (0.01,1.44876) (0.02,1.44598) (0.05,1.44274) (0.1,1.43896) (0.2,1.43125) (0.5,1.4365) (1,1.53023)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,1.45013) (0.002,1.44956) (0.005,1.44875) (0.01,1.44798) (0.02,1.44712) (0.05,1.44378) (0.1,1.44226) (0.2,1.43942) (0.5,1.46959) (1,1.58744)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,1.44985) (0.002,1.45049) (0.005,1.4496) (0.01,1.44977) (0.02,1.44915) (0.05,1.44639) (0.1,1.44382) (0.2,1.44302) (0.5,1.46546) (1,1.58753)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,1.44988) (0.002,1.45012) (0.005,1.45007) (0.01,1.44932) (0.02,1.44832) (0.05,1.44593) (0.1,1.44462) (0.2,1.44207) (0.5,1.4506) (1,1.51793)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,2.69767) (0.002,2.69767) (0.005,2.69769) (0.01,2.6977) (0.02,2.69771) (0.05,2.69792) (0.1,2.69774) (0.2,2.69771) (0.5,2.69747) (1,2.69785)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,2.69767) (0.002,2.69767) (0.005,2.69767) (0.01,2.6977) (0.02,2.69773) (0.05,2.69801) (0.1,2.69797) (0.2,2.69778) (0.5,2.69806) (1,2.6988)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3235\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.00710258, ymax=2.46313,
    ytick={0.1,1},
    yticklabels={0.1,1},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.383559) (0.002,0.383458) (0.005,0.384551) (0.01,0.38134) (0.02,0.384271) (0.05,0.385161) (0.1,0.3882) (0.2,0.400939) (0.5,0.52251) (1,0.972998) (1,0.933014) (0.5,0.504438) (0.2,0.387369) (0.1,0.372153) (0.05,0.366559) (0.02,0.365046) (0.01,0.365642) (0.005,0.365678) (0.002,0.36625) (0.001,0.366438)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.384862) (0.002,0.383828) (0.005,0.383139) (0.01,0.382503) (0.02,0.382647) (0.05,0.384473) (0.1,0.401324) (0.2,0.448525) (0.5,0.702388) (1,1.36628) (1,1.33451) (0.5,0.680043) (0.2,0.431136) (0.1,0.383389) (0.05,0.369462) (0.02,0.363683) (0.01,0.366549) (0.005,0.365537) (0.002,0.366167) (0.001,0.365525)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.383884) (0.002,0.383095) (0.005,0.384138) (0.01,0.38441) (0.02,0.380305) (0.05,0.390822) (0.1,0.415539) (0.2,0.491302) (0.5,0.83139) (1,1.66589) (1,1.62887) (0.5,0.815247) (0.2,0.464587) (0.1,0.396711) (0.05,0.376699) (0.02,0.368666) (0.01,0.369264) (0.005,0.365963) (0.002,0.365096) (0.001,0.365928)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.386351) (0.002,0.387793) (0.005,0.38518) (0.01,0.384158) (0.02,0.382817) (0.05,0.384265) (0.1,0.385141) (0.2,0.38378) (0.5,0.386053) (1,0.393044) (1,0.364994) (0.5,0.360911) (0.2,0.359393) (0.1,0.36633) (0.05,0.365583) (0.02,0.365739) (0.01,0.365624) (0.005,0.364917) (0.002,0.365349) (0.001,0.364964)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.383587) (0.002,0.383762) (0.005,0.383041) (0.01,0.383005) (0.02,0.384227) (0.05,0.383032) (0.1,0.388826) (0.2,0.401174) (0.5,0.513511) (1,0.914641) (1,0.887892) (0.5,0.484019) (0.2,0.374258) (0.1,0.363365) (0.05,0.361369) (0.02,0.365495) (0.01,0.364721) (0.005,0.365539) (0.002,0.366634) (0.001,0.367103)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.383796) (0.002,0.38334) (0.005,0.384431) (0.01,0.38193) (0.02,0.383264) (0.05,0.382293) (0.1,0.384226) (0.2,0.391506) (0.5,0.451741) (1,0.73024) (1,0.697307) (0.5,0.432761) (0.2,0.368802) (0.1,0.362375) (0.05,0.364927) (0.02,0.365698) (0.01,0.366562) (0.005,0.365572) (0.002,0.365925) (0.001,0.366072)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.385096) (0.002,0.384841) (0.005,0.385468) (0.01,0.3833) (0.02,0.383865) (0.05,0.379935) (0.1,0.381588) (0.2,0.376847) (0.5,0.367592) (1,0.352224) (1,0.328804) (0.5,0.341641) (0.2,0.353044) (0.1,0.357688) (0.05,0.362408) (0.02,0.364128) (0.01,0.364498) (0.005,0.365091) (0.002,0.36482) (0.001,0.365176)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.0350221) (0.002,0.0196077) (0.005,0.0375331) (0.01,0.0351233) (0.02,0.0314499) (0.05,0.0337712) (0.1,0.0214709) (0.2,0.0353248) (0.5,0.0291557) (1,0.0450456) (1,0.0155482) (0.5,0.0144289) (0.2,0.00795835) (0.1,0.0029806) (0.05,0.00257337) (0.02,0.00578396) (0.01,0.00428055) (0.005,0.00402915) (0.002,0.00539989) (0.001,0.0104156)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.0294805) (0.002,0.0325225) (0.005,0.0211754) (0.01,0.0224799) (0.02,0.0304546) (0.05,0.0322795) (0.1,0.0359102) (0.2,0.0246566) (0.5,0.0490353) (1,0.0578108) (1,0.0255456) (0.5,0.0097451) (0.2,0.00668259) (0.1,0.00481037) (0.05,0.00654271) (0.02,0.00459128) (0.01,0.00688368) (0.005,0.00727114) (0.002,0.00771078) (0.001,0.00939225)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.052435) (0.002,0.0440916) (0.005,0.0525146) (0.01,0.0585514) (0.02,0.07364) (0.05,0.0631572) (0.1,0.0455915) (0.2,0.0751596) (0.5,0.0680271) (1,0.0681914) (1,0.0100145) (0.5,0.0189675) (0.2,0.0263948) (0.1,0.023226) (0.05,0.0210737) (0.02,0.01382) (0.01,0.0164649) (0.005,0.0211347) (0.002,0.0119139) (0.001,0.0146142)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,1.34628) (0.002,1.34645) (0.005,1.34663) (0.01,1.34657) (0.02,1.34702) (0.05,1.34917) (0.1,1.35023) (0.2,1.35471) (0.5,1.36798) (1,1.40769) (1,1.35718) (0.5,1.32278) (0.2,1.31068) (0.1,1.30633) (0.05,1.30434) (0.02,1.30391) (0.01,1.30367) (0.005,1.30356) (0.002,1.30378) (0.001,1.30372)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,1.34627) (0.002,1.34632) (0.005,1.3465) (0.01,1.34635) (0.02,1.34678) (0.05,1.34832) (0.1,1.34966) (0.2,1.35235) (0.5,1.36157) (1,1.38883) (1,1.34437) (0.5,1.31571) (0.2,1.3087) (0.1,1.30547) (0.05,1.30421) (0.02,1.30404) (0.01,1.30352) (0.005,1.3037) (0.002,1.30376) (0.001,1.30372)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.372409) (1,0.372409)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,1.32343) (1,1.32343)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.372791) (0.002,0.372393) (0.005,0.372956) (0.01,0.374821) (0.02,0.375483) (0.05,0.384565) (0.1,0.412963) (0.2,0.478683) (0.5,0.824378) (1,1.65187)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.371934) (0.002,0.371622) (0.005,0.371695) (0.01,0.37323) (0.02,0.37177) (0.05,0.37271) (0.1,0.372346) (0.2,0.370672) (0.5,0.371057) (1,0.377434)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.372524) (0.002,0.371246) (0.005,0.37137) (0.01,0.370909) (0.02,0.370774) (0.05,0.369612) (0.1,0.367221) (0.2,0.359987) (0.5,0.351449) (1,0.338231)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.0222246) (0.002,0.0107201) (0.005,0.0222793) (0.01,0.0236972) (0.02,0.0212362) (0.05,0.0159922) (0.1,0.0105908) (0.2,0.0172155) (0.5,0.0211426) (1,0.0270847)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.0193278) (0.002,0.016261) (0.005,0.0166917) (0.01,0.0130619) (0.02,0.0148252) (0.05,0.0248183) (0.1,0.0140635) (0.2,0.013378) (0.5,0.0238686) (1,0.0446523)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.0307483) (0.002,0.0257132) (0.005,0.0310482) (0.01,0.0282426) (0.02,0.0424038) (0.05,0.0390334) (0.1,0.0360014) (0.2,0.0495387) (0.5,0.0400759) (1,0.0396523)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.37221) (0.002,0.371116) (0.005,0.371276) (0.01,0.372815) (0.02,0.370942) (0.05,0.371425) (0.1,0.377481) (0.2,0.396694) (0.5,0.516042) (1,0.943441)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.372064) (0.002,0.372207) (0.005,0.372557) (0.01,0.371894) (0.02,0.372516) (0.05,0.378003) (0.1,0.396059) (0.2,0.439059) (0.5,0.692401) (1,1.36038)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.372144) (0.002,0.371078) (0.005,0.371623) (0.01,0.370648) (0.02,0.372113) (0.05,0.370898) (0.1,0.372727) (0.2,0.386237) (0.5,0.495769) (1,0.902918)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.371478) (0.002,0.372096) (0.005,0.37159) (0.01,0.37223) (0.02,0.371389) (0.05,0.370117) (0.1,0.372439) (0.2,0.379325) (0.5,0.443325) (1,0.719756)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,1.32354) (0.002,1.32348) (0.005,1.32357) (0.01,1.32405) (0.02,1.32458) (0.05,1.32607) (0.1,1.3277) (0.2,1.33113) (0.5,1.34773) (1,1.37781)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,1.32358) (0.002,1.32362) (0.005,1.32362) (0.01,1.32404) (0.02,1.32426) (0.05,1.32571) (0.1,1.32634) (0.2,1.32912) (0.5,1.34098) (1,1.36345)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5650\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.00433304, ymax=2.80192,
    ytick={0.01,0.1,1},
    yticklabels={0.01,0.1,1},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.189728) (0.002,0.188633) (0.005,0.190145) (0.01,0.191769) (0.02,0.193051) (0.05,0.194626) (0.1,0.195597) (0.2,0.211841) (0.5,0.346128) (1,0.854178) (1,0.835127) (0.5,0.316247) (0.2,0.199605) (0.1,0.189299) (0.05,0.184007) (0.02,0.180356) (0.01,0.179257) (0.005,0.178554) (0.002,0.177495) (0.001,0.179564)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.188666) (0.002,0.189111) (0.005,0.190236) (0.01,0.188948) (0.02,0.190961) (0.05,0.192552) (0.1,0.20518) (0.2,0.246987) (0.5,0.543459) (1,1.46994) (1,1.43736) (0.5,0.522866) (0.2,0.235791) (0.1,0.193798) (0.05,0.187694) (0.02,0.181359) (0.01,0.18127) (0.005,0.178818) (0.002,0.179236) (0.001,0.178446)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.189616) (0.002,0.188353) (0.005,0.190633) (0.01,0.191256) (0.02,0.192096) (0.05,0.198743) (0.1,0.218619) (0.2,0.279164) (0.5,0.671004) (1,1.82645) (1,1.79994) (0.5,0.625814) (0.2,0.267343) (0.1,0.210378) (0.05,0.193169) (0.02,0.184589) (0.01,0.181374) (0.005,0.178914) (0.002,0.179035) (0.001,0.179226)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.190471) (0.002,0.188837) (0.005,0.188888) (0.01,0.1905) (0.02,0.191161) (0.05,0.190091) (0.1,0.189942) (0.2,0.188859) (0.5,0.188806) (1,0.188677) (1,0.182301) (0.5,0.182388) (0.2,0.180025) (0.1,0.179497) (0.05,0.17761) (0.02,0.177998) (0.01,0.179851) (0.005,0.178602) (0.002,0.17833) (0.001,0.179006)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.190528) (0.002,0.189336) (0.005,0.189512) (0.01,0.191436) (0.02,0.19314) (0.05,0.192138) (0.1,0.19123) (0.2,0.201997) (0.5,0.305145) (1,0.781555) (1,0.742775) (0.5,0.287082) (0.2,0.186769) (0.1,0.182455) (0.05,0.180764) (0.02,0.179451) (0.01,0.177752) (0.005,0.17821) (0.002,0.178338) (0.001,0.179336)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.189275) (0.002,0.188885) (0.005,0.190821) (0.01,0.191139) (0.02,0.190786) (0.05,0.19217) (0.1,0.18941) (0.2,0.191558) (0.5,0.243665) (1,0.497132) (1,0.478477) (0.5,0.225701) (0.2,0.186336) (0.1,0.183249) (0.05,0.180554) (0.02,0.177316) (0.01,0.178777) (0.005,0.177753) (0.002,0.179742) (0.001,0.179048)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.1887) (0.002,0.18951) (0.005,0.190287) (0.01,0.188864) (0.02,0.188629) (0.05,0.188262) (0.1,0.184721) (0.2,0.178162) (0.5,0.172653) (1,0.159719) (1,0.147961) (0.5,0.162076) (0.2,0.171994) (0.1,0.174857) (0.05,0.175384) (0.02,0.176809) (0.01,0.176044) (0.005,0.178464) (0.002,0.178351) (0.001,0.178449)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.00923743) (0.002,0.00904572) (0.005,0.00898175) (0.01,0.00910411) (0.02,0.00960517) (0.05,0.00851424) (0.1,0.00832968) (0.2,0.00911359) (0.5,0.0148701) (1,0.0246466) (1,0.0146549) (0.5,0.00747115) (0.2,0.0066092) (0.1,0.00619938) (0.05,0.00576005) (0.02,0.00675139) (0.01,0.00645136) (0.005,0.00658414) (0.002,0.0065737) (0.001,0.00589257)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.00999456) (0.002,0.00896467) (0.005,0.0099606) (0.01,0.00928302) (0.02,0.00934671) (0.05,0.00783572) (0.1,0.00863336) (0.2,0.00920703) (0.5,0.0136739) (1,0.0297361) (1,0.0117949) (0.5,0.00878865) (0.2,0.00673767) (0.1,0.00620737) (0.05,0.00575615) (0.02,0.00621956) (0.01,0.00636867) (0.005,0.00660519) (0.002,0.00617404) (0.001,0.00624468)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.0106587) (0.002,0.0125484) (0.005,0.0131364) (0.01,0.0129151) (0.02,0.0131946) (0.05,0.01445) (0.1,0.0139904) (0.2,0.0147531) (0.5,0.0144812) (1,0.0168289) (1,0.00889453) (0.5,0.00948951) (0.2,0.0094201) (0.1,0.00976456) (0.05,0.00949393) (0.02,0.00910793) (0.01,0.009187) (0.005,0.00936425) (0.002,0.00913103) (0.001,0.00801938)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,1.01939) (0.002,1.01922) (0.005,1.01924) (0.01,1.01947) (0.02,1.02112) (0.05,1.02431) (0.1,1.02683) (0.2,1.03373) (0.5,1.06394) (1,1.144) (1,1.08731) (0.5,1.04201) (0.2,1.01538) (0.1,1.00862) (0.05,1.00489) (0.02,1.0034) (0.01,1.00269) (0.005,1.00264) (0.002,1.00258) (0.001,1.00246)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,1.01932) (0.002,1.01928) (0.005,1.01947) (0.01,1.01972) (0.02,1.0206) (0.05,1.02365) (0.1,1.02627) (0.2,1.03079) (0.5,1.05199) (1,1.11644) (1,1.07159) (0.5,1.03291) (0.2,1.01267) (0.1,1.00738) (0.05,1.00424) (0.02,1.00342) (0.01,1.00283) (0.005,1.00265) (0.002,1.00255) (0.001,1.00246)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.184003) (1,0.184003)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,1.01513) (1,1.01513)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.183239) (0.002,0.183276) (0.005,0.186917) (0.01,0.186546) (0.02,0.190641) (0.05,0.19458) (0.1,0.215017) (0.2,0.273819) (0.5,0.665164) (1,1.80854)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.183514) (0.002,0.183777) (0.005,0.184069) (0.01,0.184792) (0.02,0.185396) (0.05,0.184406) (0.1,0.184323) (0.2,0.183693) (0.5,0.184667) (1,0.185431)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.183673) (0.002,0.183787) (0.005,0.183508) (0.01,0.182975) (0.02,0.182244) (0.05,0.181921) (0.1,0.178244) (0.2,0.174401) (0.5,0.165986) (1,0.153249)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.00878639) (0.002,0.00842056) (0.005,0.00745359) (0.01,0.00852114) (0.02,0.00859533) (0.05,0.00745336) (0.1,0.00731904) (0.2,0.00732143) (0.5,0.00921682) (1,0.0171622)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.00834465) (0.002,0.00827862) (0.005,0.00822785) (0.01,0.00831798) (0.02,0.00806984) (0.05,0.00671307) (0.1,0.00745616) (0.2,0.00828454) (0.5,0.0112454) (1,0.0189921)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.0104284) (0.002,0.0108148) (0.005,0.0096936) (0.01,0.0106723) (0.02,0.0111288) (0.05,0.0122139) (0.1,0.0107952) (0.2,0.0116008) (0.5,0.0116581) (1,0.0115915)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.183645) (0.002,0.184148) (0.005,0.185526) (0.01,0.184181) (0.02,0.187219) (0.05,0.189555) (0.1,0.193372) (0.2,0.204207) (0.5,0.333566) (1,0.845456)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.182926) (0.002,0.183316) (0.005,0.185579) (0.01,0.186475) (0.02,0.186384) (0.05,0.191358) (0.1,0.204177) (0.2,0.237456) (0.5,0.532779) (1,1.467)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.184011) (0.002,0.183065) (0.005,0.183562) (0.01,0.182498) (0.02,0.182802) (0.05,0.185297) (0.1,0.187856) (0.2,0.197293) (0.5,0.295419) (1,0.75224)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.184054) (0.002,0.183417) (0.005,0.185778) (0.01,0.183679) (0.02,0.183167) (0.05,0.184441) (0.1,0.187542) (0.2,0.188364) (0.5,0.23837) (1,0.490886)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,1.01517) (0.002,1.01524) (0.005,1.01542) (0.01,1.01559) (0.02,1.01625) (0.05,1.01785) (0.1,1.02142) (0.2,1.02762) (0.5,1.052) (1,1.11562)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,1.01516) (0.002,1.01518) (0.005,1.01544) (0.01,1.01553) (0.02,1.01613) (0.05,1.0173) (0.1,1.02065) (0.2,1.02525) (0.5,1.04335) (1,1.08986)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8065\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.00728619, ymax=3.22549,
    ytick={0.1,1},
    yticklabels={0.1,1},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.0848723) (0.002,0.0848865) (0.005,0.0846226) (0.01,0.0855025) (0.02,0.0862455) (0.05,0.0867343) (0.1,0.0896383) (0.2,0.101256) (0.5,0.217119) (1,0.829154) (1,0.781895) (0.5,0.201268) (0.2,0.0853377) (0.1,0.075064) (0.05,0.0751378) (0.02,0.0752412) (0.01,0.0749904) (0.005,0.0746779) (0.002,0.0736066) (0.001,0.0739823)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.085624) (0.002,0.0852048) (0.005,0.0866036) (0.01,0.0854976) (0.02,0.085798) (0.05,0.0899423) (0.1,0.097841) (0.2,0.132406) (0.5,0.463482) (1,1.72883) (1,1.71029) (0.5,0.434605) (0.2,0.112143) (0.1,0.079949) (0.05,0.0744945) (0.02,0.0743793) (0.01,0.0739086) (0.005,0.0740912) (0.002,0.0736394) (0.001,0.0740006)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.0852222) (0.002,0.0863334) (0.005,0.0861548) (0.01,0.0847918) (0.02,0.0869833) (0.05,0.0924591) (0.1,0.107166) (0.2,0.153453) (0.5,0.629275) (1,2.14442) (1,2.11831) (0.5,0.592387) (0.2,0.134977) (0.1,0.0877383) (0.05,0.0764008) (0.02,0.0743351) (0.01,0.0749286) (0.005,0.0745185) (0.002,0.074418) (0.001,0.0737185)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.0846816) (0.002,0.0849048) (0.005,0.085873) (0.01,0.0854256) (0.02,0.0856523) (0.05,0.0868977) (0.1,0.0857332) (0.2,0.0864265) (0.5,0.087494) (1,0.0886641) (1,0.0719631) (0.5,0.0734228) (0.2,0.0732339) (0.1,0.0739117) (0.05,0.0739453) (0.02,0.0739105) (0.01,0.0735082) (0.005,0.0737602) (0.002,0.0735581) (0.001,0.0738)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.0849611) (0.002,0.0848034) (0.005,0.0848006) (0.01,0.0857902) (0.02,0.0860209) (0.05,0.0860979) (0.1,0.0868039) (0.2,0.0918789) (0.5,0.182866) (1,0.725313) (1,0.696658) (0.5,0.172737) (0.2,0.0822535) (0.1,0.0759059) (0.05,0.0740462) (0.02,0.0747464) (0.01,0.0743614) (0.005,0.0745346) (0.002,0.0740689) (0.001,0.0734851)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.0856397) (0.002,0.0845396) (0.005,0.0844462) (0.01,0.0852) (0.02,0.0849843) (0.05,0.0834527) (0.1,0.0841043) (0.2,0.0847541) (0.5,0.123208) (1,0.359593) (1,0.346391) (0.5,0.10794) (0.2,0.0742924) (0.1,0.0739378) (0.05,0.0732066) (0.02,0.0728613) (0.01,0.0746943) (0.005,0.0743245) (0.002,0.073343) (0.001,0.0734717)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.0852836) (0.002,0.0856162) (0.005,0.0860231) (0.01,0.0848191) (0.02,0.084496) (0.05,0.0843265) (0.1,0.081906) (0.2,0.0792615) (0.5,0.0715716) (1,0.0647906) (1,0.0600804) (0.5,0.065914) (0.2,0.0690968) (0.1,0.070411) (0.05,0.0705709) (0.02,0.0734348) (0.01,0.0731025) (0.005,0.0729382) (0.002,0.0734472) (0.001,0.0728087)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.0132737) (0.002,0.0135044) (0.005,0.0131912) (0.01,0.013751) (0.02,0.0130213) (0.05,0.012738) (0.1,0.0125989) (0.2,0.0117297) (0.5,0.0131573) (1,0.0274684) (1,0.01501) (0.5,0.0111868) (0.2,0.0104675) (0.1,0.0108774) (0.05,0.0111412) (0.02,0.0118496) (0.01,0.011976) (0.005,0.0119008) (0.002,0.0122214) (0.001,0.0119733)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.0135034) (0.002,0.0133713) (0.005,0.0131235) (0.01,0.0136345) (0.02,0.0126461) (0.05,0.0129509) (0.1,0.0124348) (0.2,0.0113871) (0.5,0.0129004) (1,0.0265692) (1,0.0157343) (0.5,0.0114792) (0.2,0.0106691) (0.1,0.0104187) (0.05,0.011425) (0.02,0.0117373) (0.01,0.0119036) (0.005,0.0119241) (0.002,0.0122126) (0.001,0.0119675)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.0150503) (0.002,0.0149508) (0.005,0.0152371) (0.01,0.0152181) (0.02,0.0153321) (0.05,0.0152866) (0.1,0.0152813) (0.2,0.0161766) (0.5,0.0167511) (1,0.0149481) (1,0.0126894) (0.5,0.0148412) (0.2,0.0140055) (0.1,0.0141369) (0.05,0.013602) (0.02,0.013252) (0.01,0.013325) (0.005,0.0134545) (0.002,0.0135246) (0.001,0.0135188)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.807891) (0.002,0.807901) (0.005,0.808271) (0.01,0.80868) (0.02,0.810547) (0.05,0.815615) (0.1,0.820058) (0.2,0.832864) (0.5,0.891474) (1,1.03389) (1,0.932163) (0.5,0.857019) (0.2,0.821075) (0.1,0.81132) (0.05,0.804623) (0.02,0.802315) (0.01,0.800932) (0.005,0.80088) (0.002,0.800545) (0.001,0.800248)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.807789) (0.002,0.807967) (0.005,0.808181) (0.01,0.808758) (0.02,0.810039) (0.05,0.815072) (0.1,0.817948) (0.2,0.82767) (0.5,0.875883) (1,0.995643) (1,0.911052) (0.5,0.8467) (0.2,0.817012) (0.1,0.808513) (0.05,0.804221) (0.02,0.801655) (0.01,0.800937) (0.005,0.80055) (0.002,0.800707) (0.001,0.800246)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.0779868) (1,0.0779868)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.803203) (1,0.803203)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.0779238) (0.002,0.07891) (0.005,0.0781108) (0.01,0.0786208) (0.02,0.0794866) (0.05,0.0805033) (0.1,0.0915399) (0.2,0.144541) (0.5,0.606629) (1,2.13094)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.078488) (0.002,0.0781353) (0.005,0.0783746) (0.01,0.0783423) (0.02,0.0781033) (0.05,0.0778813) (0.1,0.0780532) (0.2,0.078021) (0.5,0.0784176) (1,0.0803797)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.0786128) (0.002,0.0784238) (0.005,0.0782561) (0.01,0.0780137) (0.02,0.0776298) (0.05,0.07645) (0.1,0.0753218) (0.2,0.0735082) (0.5,0.0678233) (1,0.0627334)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.0126247) (0.002,0.0126014) (0.005,0.0122851) (0.01,0.0124862) (0.02,0.0124761) (0.05,0.0119501) (0.1,0.0112689) (0.2,0.011267) (0.5,0.0121523) (1,0.0193723)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.0125396) (0.002,0.0126887) (0.005,0.0124803) (0.01,0.0125248) (0.02,0.0122286) (0.05,0.0118176) (0.1,0.0112439) (0.2,0.0110287) (0.5,0.0120635) (1,0.0201404)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.014091) (0.002,0.0139541) (0.005,0.0140515) (0.01,0.0138111) (0.02,0.0139685) (0.05,0.0140621) (0.1,0.0144924) (0.2,0.0152105) (0.5,0.0152889) (1,0.0140011)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.0783882) (0.002,0.0787621) (0.005,0.0793132) (0.01,0.0782836) (0.02,0.0798929) (0.05,0.0819503) (0.1,0.0817467) (0.2,0.0923929) (0.5,0.208818) (1,0.81104)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.0780177) (0.002,0.0781934) (0.005,0.0786535) (0.01,0.0784604) (0.02,0.0767857) (0.05,0.0785327) (0.1,0.0849766) (0.2,0.120001) (0.5,0.453476) (1,1.72031)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.0784506) (0.002,0.079424) (0.005,0.0782403) (0.01,0.0778536) (0.02,0.0785056) (0.05,0.0790012) (0.1,0.0811734) (0.2,0.0888161) (0.5,0.179426) (1,0.709696)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.0789479) (0.002,0.0786452) (0.005,0.0784461) (0.01,0.078358) (0.02,0.0778901) (0.05,0.0778262) (0.1,0.0780506) (0.2,0.0795567) (0.5,0.119628) (1,0.353556)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.803461) (0.002,0.803535) (0.005,0.803698) (0.01,0.804596) (0.02,0.805678) (0.05,0.808713) (0.1,0.814257) (0.2,0.827003) (0.5,0.875871) (1,0.979826)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.803347) (0.002,0.803337) (0.005,0.803696) (0.01,0.804247) (0.02,0.804671) (0.05,0.807359) (0.1,0.811651) (0.2,0.822643) (0.5,0.862827) (1,0.951221)};
\end{axis}
% \begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=34pt,
%     width=0.9300\textwidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
%     legend columns=7, legend cell align=left,
%     legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
%       /tikz/every even column/.append style={column sep=5pt}}]
%   \addlegendimage{color=htSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{Soma}}
%   \addlegendimage{color=htFPSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{FP{-}Soma}}
%   \addlegendimage{color=htMSOMA, loosely dashed, line width=0.8pt}\addlegendentry{\textsc{Msoma}}
%   \addlegendimage{color=htPreNS5, densely dotted, line width=1.1pt}\addlegendentry{\textsc{Opspre}}
%   \addlegendimage{color=htPostNS5, dash dot, line width=1.1pt}\addlegendentry{\textsc{Opspost}}
%   \addlegendimage{color=htSpec, solid, line width=0.8pt}\addlegendentry{\textsc{Ssm}}
%   \addlegendimage{color=htRand, dashed, line width=0.8pt}\addlegendentry{\textsc{Rsm}}
%   \addlegendimage{color=htSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Sam}}
%   \addlegendimage{color=htFSAM, solid, line width=0.8pt}\addlegendentry{\textsc{F{-}Sam}}
%   \addlegendimage{color=htMSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Msam}}
%   \addlegendimage{color=htSAMAdam, solid, line width=1.1pt}\addlegendentry{\textsc{Saw}}
%   \addlegendimage{color=htFSAMAdam, densely dashed, line width=1.4pt}\addlegendentry{\textsc{Fsaw}}
%   \addlegendimage{color=htMuon, dashed, line width=0.7pt}\addlegendentry{\textsc{Muon}}
%   \addlegendimage{color=htAdam, dash dot, line width=0.7pt}\addlegendentry{\textsc{AdamW}}
% \end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\small, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/experiment_1/val_acc_vs_rho.pgf <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \linewidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{C8102E}
\definecolor{htFPSOMA}{HTML}{F28C00}
\definecolor{htSpec}{HTML}{6A3FA0}
\definecolor{htRand}{HTML}{1B998B}
\definecolor{htFSAM}{HTML}{1F5FA8}
\definecolor{htSAM}{HTML}{7A5C45}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1860\linewidth, height=1.18in,
    xmin=0.0072, xmax=1.4,
    xtick={0.01,0.1,1}, xticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=2pt, minor tick length=1pt,
    tick label style={font=\scriptsize, /pgf/number format/assume math mode=true},
    label style={font=\footnotesize}, title style={font=\footnotesize, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0830\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=27.4609, ymax=41.2891,
    ytick={30,35,40},
    yticklabels={30,35,40},
    title={$\alpha=1.1$},
    ylabel={validation accuracy (\%)}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,38.4277) (0.02,38.4277) (0.05,38.3301) (0.1,38.3301) (0.2,38.3301) (0.5,39.4043) (1,39.9414) (1,37.8418) (0.5,37.2559) (0.2,35.9863) (0.1,35.9863) (0.05,35.6445) (0.02,35.8398) (0.01,35.7422)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,38.7207) (0.02,38.7695) (0.05,38.6719) (0.1,38.5742) (0.2,39.3555) (0.5,39.6484) (1,40.1367) (1,37.6465) (0.5,37.4023) (0.2,36.8164) (0.1,36.5234) (0.05,36.3281) (0.02,35.9863) (0.01,36.084)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,38.6719) (0.02,38.7207) (0.05,38.2812) (0.1,38.3789) (0.2,38.9648) (0.5,39.3066) (1,38.2812) (1,37.1582) (0.5,37.5977) (0.2,36.7188) (0.1,36.377) (0.05,36.5234) (0.02,35.8887) (0.01,36.084)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,38.5254) (0.02,38.6719) (0.05,38.7207) (0.1,38.5254) (0.2,38.2324) (0.5,38.4277) (1,38.5254) (1,35.5957) (0.5,35.9863) (0.2,36.1328) (0.1,35.8398) (0.05,35.6934) (0.02,35.6934) (0.01,35.6445)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,37.793) (0.02,36.9629) (0.05,37.9883) (0.1,37.4512) (0.2,37.0605) (0.5,36.6699) (1,38.1836) (1,34.5215) (0.5,34.4727) (0.2,35.9375) (0.1,34.082) (0.05,34.9121) (0.02,34.082) (0.01,35.2051)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,37.6953) (0.02,37.6953) (0.05,36.3281) (0.1,38.1836) (0.2,37.1582) (0.5,36.9629) (1,36.7676) (1,34.6191) (0.5,33.8379) (0.2,35.5469) (0.1,35.2051) (0.05,34.1309) (0.02,35.5469) (0.01,35.8398)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,38.0859) (10,38.0859)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,28.6133) (10,28.6133)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,38.1836) (0.02,37.9883) (0.05,38.1836) (0.1,37.6953) (0.2,38.0859) (0.5,38.5742) (1,37.4023)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,38.2812) (0.02,38.2812) (0.05,37.9883) (0.1,37.9883) (0.2,37.793) (0.5,37.8906) (1,37.6953)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,36.0352) (0.02,35.2539) (0.05,35.5469) (0.1,36.8164) (0.2,36.3281) (0.5,35.2539) (1,35.2539)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,37.207) (0.02,36.9141) (0.05,35.4492) (0.1,35.7422) (0.2,36.5234) (0.5,35.9375) (1,35.5469)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,38.0859) (0.02,38.0859) (0.05,38.0859) (0.1,37.9883) (0.2,37.793) (0.5,38.1836) (1,39.0625)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,38.2812) (0.02,38.2812) (0.05,38.2812) (0.1,37.9883) (0.2,38.6719) (0.5,38.7695) (1,39.8438)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3310\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=35.4932, ymax=47.2705,
    ytick={40,45},
    yticklabels={40,45},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,43.75) (0.02,43.8965) (0.05,44.2871) (0.1,43.3594) (0.2,43.9941) (0.5,44.9707) (1,46.2891) (1,44.6289) (0.5,43.3105) (0.2,41.9434) (0.1,42.4316) (0.05,41.9922) (0.02,41.748) (0.01,42.041)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,43.6523) (0.02,43.9941) (0.05,43.7012) (0.1,43.6523) (0.2,43.75) (0.5,44.9219) (1,44.1406) (1,42.2852) (0.5,43.6035) (0.2,42.5781) (0.1,41.9922) (0.05,41.1133) (0.02,41.3574) (0.01,41.1621)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,43.5059) (0.02,43.4082) (0.05,43.2617) (0.1,44.043) (0.2,43.7988) (0.5,43.9941) (1,40.2832) (1,39.3555) (0.5,43.3594) (0.2,41.9922) (0.1,42.2363) (0.05,40.9668) (0.02,41.3086) (0.01,41.5039)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,43.9941) (0.02,43.75) (0.05,43.6035) (0.1,43.6035) (0.2,43.8477) (0.5,43.5547) (1,43.5059) (1,41.3574) (0.5,41.6992) (0.2,41.6992) (0.1,41.5527) (0.05,41.8457) (0.02,41.5039) (0.01,41.4062)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,39.7461) (0.02,40.5273) (0.05,39.9902) (0.1,40.0391) (0.2,38.8184) (0.5,39.8438) (1,40.0879) (1,37.0117) (0.5,37.1582) (0.2,37.6465) (0.1,38.916) (0.05,37.5977) (0.02,38.2812) (0.01,37.8418)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,40.625) (0.02,39.5508) (0.05,40.5762) (0.1,40.0391) (0.2,39.8926) (0.5,40.1855) (1,39.2578) (1,37.5) (0.5,37.6465) (0.2,38.2324) (0.1,38.0371) (0.05,37.8906) (0.02,38.0859) (0.01,36.4746)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,42.8711) (10,42.8711)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,41.5039) (10,41.5039)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,42.8711) (0.02,42.7734) (0.05,42.8711) (0.1,43.5547) (0.2,42.7734) (0.5,43.6523) (1,39.6484)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,43.1641) (0.02,43.0664) (0.05,42.9688) (0.1,42.8711) (0.2,42.9688) (0.5,43.3594) (1,42.4805)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,39.3555) (0.02,39.1602) (0.05,39.2578) (0.1,39.2578) (0.2,38.3789) (0.5,37.9883) (1,38.2812)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,39.4531) (0.02,38.7695) (0.05,38.6719) (0.1,39.3555) (0.2,38.6719) (0.5,38.5742) (1,38.2812)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,43.3594) (0.02,43.0664) (0.05,42.7734) (0.1,42.8711) (0.2,42.9688) (0.5,44.2383) (1,45.0195)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,42.8711) (0.02,43.5547) (0.05,42.4805) (0.1,42.3828) (0.2,43.2617) (0.5,44.2383) (1,43.6523)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5790\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=32.8125, ymax=48.6328,
    ytick={35,40,45},
    yticklabels={35,40,45},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,44.9707) (0.02,45.166) (0.05,45.459) (0.1,45.2637) (0.2,45.5078) (0.5,46.4844) (1,46.9727) (1,45.7031) (0.5,45.0684) (0.2,44.6777) (0.1,43.5547) (0.05,44.1406) (0.02,43.457) (0.01,43.5547)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,44.5312) (0.02,45.3613) (0.05,45.6543) (0.1,45.6055) (0.2,45.5566) (0.5,47.3145) (1,44.3359) (1,43.5059) (0.5,46.3379) (0.2,45.3125) (0.1,44.7266) (0.05,44.1406) (0.02,43.5547) (0.01,43.457)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,45.2637) (0.02,45.2148) (0.05,45.8008) (0.1,46.2891) (0.2,46.1914) (0.5,46.9727) (1,37.4512) (1,34.1309) (0.5,45.0684) (0.2,44.3359) (0.1,44.4336) (0.05,43.9453) (0.02,43.6035) (0.01,43.8965)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,45.2148) (0.02,45.1172) (0.05,45.1172) (0.1,45.1172) (0.2,45.3613) (0.5,45.2637) (1,45.6055) (1,43.5059) (0.5,42.8223) (0.2,43.457) (0.1,43.8477) (0.05,43.2617) (0.02,43.6523) (0.01,43.1641)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,41.0645) (0.02,40.4785) (0.05,40.918) (0.1,41.0645) (0.2,41.3086) (0.5,40.6738) (1,41.4062) (1,39.8926) (0.5,39.2578) (0.2,38.5742) (0.1,37.5488) (0.05,39.4043) (0.02,38.3789) (0.01,38.2324)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,41.5527) (0.02,41.2109) (0.05,40.4297) (0.1,41.1133) (0.2,41.7969) (0.5,41.4062) (1,40.1367) (1,38.3789) (0.5,39.0625) (0.2,40.0391) (0.1,37.4512) (0.05,39.502) (0.02,39.4531) (0.01,37.9395)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,44.043) (10,44.043)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,44.2383) (10,44.2383)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,44.5312) (0.02,44.5312) (0.05,44.9219) (0.1,45.2148) (0.2,45.3125) (0.5,46.2891) (1,36.6211)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,44.3359) (0.02,44.4336) (0.05,44.3359) (0.1,44.5312) (0.2,44.5312) (0.5,44.1406) (1,44.4336)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,39.0625) (0.02,39.1602) (0.05,39.7461) (0.1,39.3555) (0.2,39.8438) (0.5,39.5508) (1,40.2344)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,40.4297) (0.02,40.5273) (0.05,40.0391) (0.1,38.5742) (0.2,40.7227) (0.5,40.332) (1,39.3555)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,44.043) (0.02,44.4336) (0.05,44.6289) (0.1,44.3359) (0.2,45.0195) (0.5,45.9961) (1,46.2891)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,44.043) (0.02,44.1406) (0.05,44.3359) (0.1,45.4102) (0.2,45.4102) (0.5,46.875) (1,44.043)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8270\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=27.002, ymax=49.8535,
    ytick={30,40},
    yticklabels={30,40},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,45.166) (0.02,45.3613) (0.05,45.166) (0.1,45.9961) (0.2,45.4102) (0.5,47.3145) (1,45.8008) (1,45.166) (0.5,45.3125) (0.2,44.2383) (0.1,43.5059) (0.05,43.4082) (0.02,42.9199) (0.01,43.5059)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,44.6289) (0.02,44.3848) (0.05,45.4102) (0.1,46.1914) (0.2,46.3379) (0.5,47.4121) (1,42.4316) (1,41.1621) (0.5,46.3867) (0.2,43.457) (0.1,43.5059) (0.05,43.7012) (0.02,43.5059) (0.01,43.75)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,45.166) (0.02,45.166) (0.05,45.1172) (0.1,45.6055) (0.2,46.1914) (0.5,47.9492) (1,29.1016) (1,28.9062) (0.5,46.0938) (0.2,44.6777) (0.1,44.1406) (0.05,44.1406) (0.02,43.3594) (0.01,43.7012)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,44.9707) (0.02,44.8242) (0.05,44.4824) (0.1,45.1172) (0.2,44.5312) (0.5,45.2637) (1,46.0449) (1,43.7012) (0.5,43.75) (0.2,43.1152) (0.1,43.6035) (0.05,43.9941) (0.02,43.5547) (0.01,44.043)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,42.4805) (0.02,42.041) (0.05,42.041) (0.1,43.2129) (0.2,43.7012) (0.5,43.2129) (1,43.5059) (1,41.7969) (0.5,40.6738) (0.2,42.3828) (0.1,41.3574) (0.05,41.2109) (0.02,40.0879) (0.01,40.2832)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,42.1875) (0.02,42.7734) (0.05,41.9434) (0.1,43.6035) (0.2,43.5547) (0.5,42.3828) (1,42.2852) (1,40.1367) (0.5,41.8945) (0.2,41.5527) (0.1,40.5273) (0.05,39.7949) (0.02,40.5273) (0.01,40.1855)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,44.3359) (10,44.3359)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,45.4102) (10,45.4102)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,44.4336) (0.02,44.2383) (0.05,44.6289) (0.1,45.0195) (0.2,45.2148) (0.5,46.9727) (1,29.0039)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,44.3359) (0.02,44.5312) (0.05,44.2383) (0.1,44.043) (0.2,43.6523) (0.5,44.3359) (1,44.7266)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,40.918) (0.02,41.3086) (0.05,41.7969) (0.1,42.5781) (0.2,42.9688) (0.5,42.3828) (1,42.0898)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,41.1133) (0.02,41.0156) (0.05,40.8203) (0.1,41.5039) (0.2,42.4805) (0.5,42.1875) (1,41.2109)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,43.8477) (0.02,44.3359) (0.05,44.2383) (0.1,44.5312) (0.2,44.4336) (0.5,46.4844) (1,45.4102)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,44.2383) (0.02,44.1406) (0.05,44.2383) (0.1,43.9453) (0.2,44.9219) (0.5,46.6797) (1,41.6992)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=26pt,
    width=0.9300\linewidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=8, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}}\addlegendentry{SOMA}
  \addlegendimage{color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}}\addlegendentry{FP-SOMA}
  \addlegendimage{color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}}\addlegendentry{SpecSAM-Muon}
  \addlegendimage{color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}}\addlegendentry{RandSAM-Muon}
  \addlegendimage{color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}}\addlegendentry{FSAM}
  \addlegendimage{color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}}\addlegendentry{SAM}
  \addlegendimage{color=htMuon, dashed, line width=0.9pt}\addlegendentry{Muon}
  \addlegendimage{color=htAdam, dash dot, line width=0.9pt}\addlegendentry{AdamW}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\footnotesize, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/experiment_1/val_acc_vs_rho.tikz <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \textwidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{0B5D1E}
\definecolor{htFPSOMA}{HTML}{33CC33}
\definecolor{htSpec}{HTML}{00B3A4}
\definecolor{htRand}{HTML}{808000}
\definecolor{htFSAM}{HTML}{2F80D8}
\definecolor{htSAM}{HTML}{0A3A8A}
\definecolor{htPreNS5}{HTML}{9ACD32}
\definecolor{htPostNS5}{HTML}{004D40}
\definecolor{htSAMAdam}{HTML}{8E0F1C}
\definecolor{htFSAMAdam}{HTML}{F4623A}
\definecolor{htMSAM}{HTML}{7DB9F2}
\definecolor{htMSOMA}{HTML}{8FD694}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1920\textwidth, height=1.35in,
    xmin=0.00075, xmax=1.35,
    xtick={0.001,0.01,0.1,1}, xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=3pt, minor tick length=1.5pt,
    tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
    label style={font=\small}, title style={font=\small, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0820\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=27.7148, ymax=40.7422,
    ytick={30,35,40},
    yticklabels={30,35,40},
    title={$\alpha=1.1$},
    ylabel={validation accuracy}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,38.5254) (0.002,38.4766) (0.005,38.6719) (0.01,38.4277) (0.02,38.4277) (0.05,38.3301) (0.1,38.3301) (0.2,38.3301) (0.5,39.4043) (1,39.9414) (1,37.8418) (0.5,37.2559) (0.2,35.9863) (0.1,35.9863) (0.05,35.6445) (0.02,35.8398) (0.01,35.7422) (0.005,35.8887) (0.002,35.6445) (0.001,35.791)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,38.4766) (0.002,38.7207) (0.005,38.7207) (0.01,38.7207) (0.02,38.7695) (0.05,38.6719) (0.1,38.5742) (0.2,39.3555) (0.5,39.6484) (1,40.1367) (1,37.6465) (0.5,37.4023) (0.2,36.8164) (0.1,36.5234) (0.05,36.3281) (0.02,35.9863) (0.01,36.084) (0.005,35.8398) (0.002,35.8398) (0.001,35.5957)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,38.5254) (0.002,38.6719) (0.005,38.5254) (0.01,38.6719) (0.02,38.7207) (0.05,38.2812) (0.1,38.3789) (0.2,38.9648) (0.5,39.3066) (1,38.2812) (1,37.1582) (0.5,37.5977) (0.2,36.7188) (0.1,36.377) (0.05,36.5234) (0.02,35.8887) (0.01,36.084) (0.005,35.9375) (0.002,35.9863) (0.001,35.7422)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,38.4766) (0.002,38.4766) (0.005,38.5254) (0.01,38.6719) (0.02,38.6719) (0.05,38.6719) (0.1,38.5254) (0.2,38.2324) (0.5,38.3789) (1,38.4766) (1,35.4492) (0.5,35.9863) (0.2,36.1328) (0.1,35.6934) (0.05,35.7422) (0.02,35.6934) (0.01,35.6445) (0.005,35.6445) (0.002,35.6445) (0.001,35.6445)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,38.4766) (0.002,38.3789) (0.005,38.5254) (0.01,38.6719) (0.02,38.3789) (0.05,38.1836) (0.1,38.4277) (0.2,38.623) (0.5,38.9648) (1,40.1855) (1,38.2812) (0.5,37.207) (0.2,36.0352) (0.1,36.084) (0.05,36.0352) (0.02,35.8887) (0.01,35.6445) (0.005,35.791) (0.002,35.8398) (0.001,35.6445)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,38.5254) (0.002,38.3789) (0.005,38.3789) (0.01,38.4277) (0.02,38.4277) (0.05,38.4766) (0.1,38.5254) (0.2,38.7207) (0.5,38.8672) (1,39.7461) (1,37.4512) (0.5,36.7188) (0.2,35.8887) (0.1,35.8887) (0.05,35.791) (0.02,35.7422) (0.01,35.791) (0.005,35.8398) (0.002,35.8398) (0.001,35.791)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,38.6719) (0.002,38.4766) (0.005,38.6719) (0.01,38.4766) (0.02,38.6719) (0.05,38.4766) (0.1,38.4766) (0.2,38.5254) (0.5,38.6719) (1,38.8672) (1,36.2305) (0.5,35.8887) (0.2,35.8887) (0.1,35.8398) (0.05,35.6934) (0.02,35.6934) (0.01,35.6445) (0.005,35.6934) (0.002,35.6934) (0.001,35.6445)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,36.7188) (0.002,37.4023) (0.005,37.0117) (0.01,37.6953) (0.02,36.9629) (0.05,37.7441) (0.1,37.1582) (0.2,37.0605) (0.5,36.7676) (1,38.1348) (1,34.5703) (0.5,35.0098) (0.2,34.9121) (0.1,34.5215) (0.05,35.4492) (0.02,35.0586) (0.01,34.9121) (0.005,35.1074) (0.002,34.1309) (0.001,34.5703)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,37.4512) (0.002,36.377) (0.005,36.6211) (0.01,37.5977) (0.02,37.6953) (0.05,36.7188) (0.1,36.7676) (0.2,37.4023) (0.5,37.1582) (1,37.3047) (1,34.9609) (0.5,34.4727) (0.2,35.5957) (0.1,35.2051) (0.05,34.8633) (0.02,35.2539) (0.01,35.498) (0.005,34.2773) (0.002,34.8145) (0.001,35.3516)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,36.7188) (0.002,37.3047) (0.005,37.5) (0.01,36.7188) (0.02,37.1094) (0.05,36.4258) (0.1,37.1582) (0.2,36.8164) (0.5,37.1582) (1,37.5488) (1,34.6191) (0.5,34.082) (0.2,35.0586) (0.1,34.7168) (0.05,34.4727) (0.02,34.1309) (0.01,34.1797) (0.005,35.3516) (0.002,35.498) (0.001,34.8633)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,29.4922) (0.002,29.4922) (0.005,29.4922) (0.01,29.4922) (0.02,29.4922) (0.05,29.541) (0.1,29.5898) (0.2,29.541) (0.5,29.6875) (1,30.2734) (1,26.416) (0.5,26.123) (0.2,26.123) (0.1,26.0742) (0.05,26.0742) (0.02,26.0742) (0.01,26.0742) (0.005,26.0742) (0.002,26.0742) (0.001,26.0742)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,29.4922) (0.002,29.4922) (0.005,29.4922) (0.01,29.4922) (0.02,29.4922) (0.05,29.541) (0.1,29.541) (0.2,29.5898) (0.5,29.5898) (1,29.6387) (1,26.0742) (0.5,26.123) (0.2,26.123) (0.1,26.0742) (0.05,26.0742) (0.02,26.0742) (0.01,26.0742) (0.005,26.0742) (0.002,26.0742) (0.001,26.0742)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,38.0859) (1,38.0859)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,28.6133) (1,28.6133)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,38.2812) (0.002,38.2812) (0.005,38.0859) (0.01,38.1836) (0.02,37.9883) (0.05,38.1836) (0.1,37.6953) (0.2,38.0859) (0.5,38.5742) (1,37.4023)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,38.1836) (0.002,38.0859) (0.005,38.0859) (0.01,38.2812) (0.02,38.2812) (0.05,38.0859) (0.1,37.9883) (0.2,37.8906) (0.5,37.8906) (1,37.6953)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,38.2812) (0.002,38.0859) (0.005,38.1836) (0.01,38.0859) (0.02,38.1836) (0.05,38.0859) (0.1,38.2812) (0.2,38.0859) (0.5,38.2812) (1,38.2812)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,36.3281) (0.002,35.2539) (0.005,36.2305) (0.01,35.5469) (0.02,36.2305) (0.05,36.3281) (0.1,35.1562) (0.2,36.2305) (0.5,35.6445) (1,36.4258)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,36.4258) (0.002,35.7422) (0.005,35.5469) (0.01,36.8164) (0.02,36.6211) (0.05,36.3281) (0.1,35.7422) (0.2,36.6211) (0.5,35.9375) (1,36.3281)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,35.9375) (0.002,35.8398) (0.005,36.3281) (0.01,35.3516) (0.02,34.8633) (0.05,35.2539) (0.1,36.0352) (0.2,36.3281) (0.5,36.2305) (1,35.9375)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,38.1836) (0.002,38.0859) (0.005,38.2812) (0.01,38.0859) (0.02,38.0859) (0.05,38.0859) (0.1,37.9883) (0.2,37.793) (0.5,38.1836) (1,39.0625)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,38.2812) (0.002,38.2812) (0.005,38.2812) (0.01,38.2812) (0.02,38.2812) (0.05,38.2812) (0.1,37.9883) (0.2,38.6719) (0.5,38.7695) (1,39.8438)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,38.1836) (0.002,38.1836) (0.005,38.1836) (0.01,38.3789) (0.02,38.0859) (0.05,37.9883) (0.1,38.0859) (0.2,37.9883) (0.5,38.0859) (1,38.7695)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,38.1836) (0.002,38.0859) (0.005,38.1836) (0.01,38.1836) (0.02,38.0859) (0.05,37.9883) (0.1,37.9883) (0.2,37.9883) (0.5,37.4023) (1,38.2812)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,28.6133) (0.002,28.6133) (0.005,28.6133) (0.01,28.6133) (0.02,28.6133) (0.05,28.8086) (0.1,28.7109) (0.2,28.8086) (0.5,28.8086) (1,28.9062)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,28.6133) (0.002,28.6133) (0.005,28.6133) (0.01,28.6133) (0.02,28.6133) (0.05,28.8086) (0.1,28.6133) (0.2,28.6133) (0.5,28.7109) (1,28.7109)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3235\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=36.6641, ymax=45.9531,
    ytick={38,40,42,44},
    yticklabels={38,40,42,44},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,43.6523) (0.002,43.457) (0.005,43.5059) (0.01,43.75) (0.02,43.8965) (0.05,44.2871) (0.1,43.3594) (0.2,43.9941) (0.5,44.9707) (1,46.2891) (1,44.6289) (0.5,43.3105) (0.2,41.9434) (0.1,42.4316) (0.05,41.9922) (0.02,41.748) (0.01,42.041) (0.005,42.1387) (0.002,41.3574) (0.001,41.5039)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,43.7988) (0.002,43.3594) (0.005,43.9453) (0.01,43.6523) (0.02,43.9941) (0.05,43.7012) (0.1,43.6523) (0.2,43.75) (0.5,44.9219) (1,44.1406) (1,42.2852) (0.5,43.6035) (0.2,42.5781) (0.1,41.9922) (0.05,41.1133) (0.02,41.3574) (0.01,41.1621) (0.005,41.2598) (0.002,41.4062) (0.001,41.8945)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,43.6523) (0.002,43.5547) (0.005,43.2617) (0.01,43.5059) (0.02,43.4082) (0.05,43.2617) (0.1,44.043) (0.2,43.7988) (0.5,43.9941) (1,40.2832) (1,39.3555) (0.5,43.3594) (0.2,41.9922) (0.1,42.2363) (0.05,40.9668) (0.02,41.3086) (0.01,41.5039) (0.005,41.6504) (0.002,41.8945) (0.001,41.2598)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,43.9453) (0.002,44.1406) (0.005,43.7988) (0.01,44.2871) (0.02,43.75) (0.05,43.457) (0.1,43.4082) (0.2,43.7988) (0.5,43.5547) (1,43.9453) (1,41.2598) (0.5,41.748) (0.2,41.6992) (0.1,41.3574) (0.05,41.8457) (0.02,41.5039) (0.01,41.1133) (0.005,41.5527) (0.002,41.3574) (0.001,41.3086)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,43.457) (0.002,43.4082) (0.005,43.5059) (0.01,43.8477) (0.02,43.7988) (0.05,44.043) (0.1,44.3359) (0.2,43.9941) (0.5,44.8242) (1,46.1426) (1,44.4824) (0.5,43.7012) (0.2,41.6992) (0.1,42.041) (0.05,41.7969) (0.02,41.6016) (0.01,41.2598) (0.005,41.3574) (0.002,41.5039) (0.001,41.4062)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,43.8477) (0.002,43.7012) (0.005,44.1406) (0.01,43.7012) (0.02,43.457) (0.05,43.7012) (0.1,44.1895) (0.2,44.1406) (0.5,44.6777) (1,45.7031) (1,44.5312) (0.5,42.6758) (0.2,42.2852) (0.1,41.7969) (0.05,41.3086) (0.02,41.6992) (0.01,41.5527) (0.005,41.5527) (0.002,41.748) (0.001,41.5527)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,43.7988) (0.002,43.8477) (0.005,43.9453) (0.01,43.6035) (0.02,43.6035) (0.05,44.2383) (0.1,43.75) (0.2,43.6523) (0.5,43.75) (1,43.75) (1,41.4551) (0.5,41.5527) (0.2,41.5039) (0.1,41.2109) (0.05,41.1133) (0.02,41.2109) (0.01,41.4062) (0.005,41.5039) (0.002,41.5039) (0.001,41.8457)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,40.4297) (0.002,40.1367) (0.005,40.4785) (0.01,40.1855) (0.02,39.6484) (0.05,40.0879) (0.1,39.8438) (0.2,39.4531) (0.5,39.6973) (1,40.0879) (1,37.0117) (0.5,37.0117) (0.2,37.4512) (0.1,37.3047) (0.05,37.5977) (0.02,37.9883) (0.01,37.8418) (0.005,37.6465) (0.002,38.7207) (0.001,37.9883)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,39.4531) (0.002,39.6484) (0.005,40.0879) (0.01,39.7461) (0.02,40.2832) (0.05,40.5762) (0.1,39.8438) (0.2,40.1855) (0.5,39.5508) (1,39.8438) (1,36.4258) (0.5,37.5) (0.2,37.207) (0.1,37.2559) (0.05,37.8906) (0.02,37.5) (0.01,37.3535) (0.005,37.6465) (0.002,38.0859) (0.001,36.8652)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,39.1602) (0.002,39.5508) (0.005,39.5508) (0.01,39.4043) (0.02,39.6484) (0.05,38.9648) (0.1,39.9414) (0.2,39.2578) (0.5,39.1113) (1,38.4766) (1,35.8887) (0.5,37.0117) (0.2,36.8164) (0.1,37.9883) (0.05,37.3047) (0.02,37.6953) (0.01,37.6465) (0.005,37.8418) (0.002,38.2324) (0.001,36.4746)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,42.4316) (0.002,42.4805) (0.005,42.4805) (0.01,42.4805) (0.02,42.334) (0.05,42.4805) (0.1,42.5781) (0.2,42.5293) (0.5,42.2852) (1,42.3828) (1,41.3574) (0.5,41.1133) (0.2,41.1621) (0.1,41.0156) (0.05,41.0156) (0.02,41.0156) (0.01,41.0156) (0.005,41.0156) (0.002,41.0156) (0.001,41.0156)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,42.4316) (0.002,42.4805) (0.005,42.4805) (0.01,42.4805) (0.02,42.334) (0.05,42.334) (0.1,42.4805) (0.2,42.4316) (0.5,42.3828) (1,42.3828) (1,41.4062) (0.5,40.9668) (0.2,41.0156) (0.1,41.0156) (0.05,41.0156) (0.02,41.0156) (0.01,41.0156) (0.005,41.0156) (0.002,41.0156) (0.001,41.0156)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,42.8711) (1,42.8711)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,41.5039) (1,41.5039)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,42.5781) (0.002,42.9688) (0.005,42.7734) (0.01,42.8711) (0.02,42.7734) (0.05,42.8711) (0.1,43.5547) (0.2,42.7734) (0.5,43.6523) (1,39.6484)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,42.9688) (0.002,43.2617) (0.005,43.2617) (0.01,43.1641) (0.02,42.7734) (0.05,42.8711) (0.1,42.9688) (0.2,43.1641) (0.5,43.1641) (1,42.2852)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,42.9688) (0.002,42.8711) (0.005,42.8711) (0.01,42.9688) (0.02,42.8711) (0.05,42.9688) (0.1,42.9688) (0.2,42.1875) (0.5,42.2852) (1,42.7734)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,39.0625) (0.002,39.1602) (0.005,39.7461) (0.01,39.1602) (0.02,38.6719) (0.05,38.9648) (0.1,39.2578) (0.2,38.1836) (0.5,37.9883) (1,38.4766)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,38.5742) (0.002,39.1602) (0.005,39.4531) (0.01,39.0625) (0.02,38.2812) (0.05,39.2578) (0.1,38.7695) (0.2,38.6719) (0.5,38.5742) (1,37.9883)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,38.4766) (0.002,38.8672) (0.005,38.3789) (0.01,38.1836) (0.02,38.7695) (0.05,38.3789) (0.1,39.0625) (0.2,38.4766) (0.5,37.6953) (1,37.3047)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,43.0664) (0.002,42.8711) (0.005,42.9688) (0.01,43.3594) (0.02,43.0664) (0.05,42.7734) (0.1,42.8711) (0.2,42.9688) (0.5,44.2383) (1,45.0195)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,43.1641) (0.002,42.5781) (0.005,42.8711) (0.01,42.8711) (0.02,43.5547) (0.05,42.4805) (0.1,42.3828) (0.2,43.2617) (0.5,44.2383) (1,43.6523)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,42.7734) (0.002,42.4805) (0.005,42.6758) (0.01,42.8711) (0.02,43.3594) (0.05,43.2617) (0.1,43.8477) (0.2,43.6523) (0.5,44.043) (1,45.3125)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,43.0664) (0.002,43.2617) (0.005,42.8711) (0.01,43.3594) (0.02,42.9688) (0.05,42.3828) (0.1,43.75) (0.2,43.9453) (0.5,44.043) (1,45.2148)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,41.6016) (0.002,41.6016) (0.005,41.6016) (0.01,41.6016) (0.02,41.6016) (0.05,41.6992) (0.1,41.6992) (0.2,41.7969) (0.5,41.8945) (1,41.8945)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,41.6016) (0.002,41.6992) (0.005,41.6016) (0.01,41.6992) (0.02,41.6992) (0.05,41.6992) (0.1,41.7969) (0.2,41.6992) (0.5,41.7969) (1,41.6992)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5650\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=35.7148, ymax=48.8555,
    ytick={40,45},
    yticklabels={40,45},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,45.3125) (0.002,44.9707) (0.005,45.1172) (0.01,44.9707) (0.02,45.166) (0.05,45.459) (0.1,45.2637) (0.2,45.5078) (0.5,46.4844) (1,46.9727) (1,45.7031) (0.5,45.0684) (0.2,44.6777) (0.1,43.5547) (0.05,44.1406) (0.02,43.457) (0.01,43.5547) (0.005,43.1641) (0.002,43.3594) (0.001,43.6523)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,45.752) (0.002,45.4102) (0.005,45.0195) (0.01,44.5312) (0.02,45.3613) (0.05,45.6543) (0.1,45.6055) (0.2,45.5566) (0.5,47.3145) (1,44.3359) (1,43.5059) (0.5,46.3379) (0.2,45.3125) (0.1,44.7266) (0.05,44.1406) (0.02,43.5547) (0.01,43.457) (0.005,43.75) (0.002,43.3105) (0.001,43.7988)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,45.7031) (0.002,45.5566) (0.005,44.9219) (0.01,45.2637) (0.02,45.2148) (0.05,45.8008) (0.1,46.2891) (0.2,46.1914) (0.5,46.9727) (1,37.4512) (1,34.1309) (0.5,45.0684) (0.2,44.3359) (0.1,44.4336) (0.05,43.9453) (0.02,43.6035) (0.01,43.8965) (0.005,43.5059) (0.002,43.5059) (0.001,43.457)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,44.7754) (0.002,44.7266) (0.005,44.8242) (0.01,45.3613) (0.02,45.1172) (0.05,45.1172) (0.1,45.3125) (0.2,45.3613) (0.5,45.2637) (1,45.3613) (1,43.9941) (0.5,43.2617) (0.2,43.0664) (0.1,43.7012) (0.05,42.9688) (0.02,43.3105) (0.01,43.3594) (0.005,43.3105) (0.002,42.9199) (0.001,43.2129)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,45.4102) (0.002,44.9219) (0.005,45.4102) (0.01,45.1172) (0.02,45.166) (0.05,45.4102) (0.1,44.7754) (0.2,45.2148) (0.5,46.4355) (1,46.8262) (1,45.5566) (0.5,45.2637) (0.2,44.3848) (0.1,43.7012) (0.05,43.3105) (0.02,43.3594) (0.01,43.5059) (0.005,44.043) (0.002,43.457) (0.001,43.6035)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,45.2148) (0.002,45.166) (0.005,45.1172) (0.01,45.0684) (0.02,44.873) (0.05,45.0195) (0.1,45.1172) (0.2,45.166) (0.5,46.0449) (1,48.291) (1,46.2891) (0.5,45.3613) (0.2,43.7012) (0.1,43.5059) (0.05,43.6035) (0.02,44.043) (0.01,43.7012) (0.005,43.4082) (0.002,43.5059) (0.001,43.0664)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,44.9219) (0.002,45.1172) (0.005,45.5078) (0.01,45.166) (0.02,45.5078) (0.05,45.166) (0.1,45.6055) (0.2,45.3125) (0.5,45.3125) (1,44.873) (1,42.9199) (0.5,43.3594) (0.2,43.3594) (0.1,43.1152) (0.05,43.1152) (0.02,42.7734) (0.01,43.3105) (0.005,43.4082) (0.002,43.1152) (0.001,43.1152)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,40.332) (0.002,41.5527) (0.005,41.6504) (0.01,40.8203) (0.02,40.6738) (0.05,41.0645) (0.1,41.0645) (0.2,41.3086) (0.5,40.8203) (1,41.2598) (1,39.9902) (0.5,39.2578) (0.2,38.5742) (0.1,37.8418) (0.05,38.8672) (0.02,38.0371) (0.01,38.7207) (0.005,39.2578) (0.002,39.4043) (0.001,38.2812)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,40.1367) (0.002,40.9668) (0.005,40.625) (0.01,41.3574) (0.02,41.0156) (0.05,40.5273) (0.1,41.4062) (0.2,41.7969) (0.5,41.4062) (1,40.4297) (1,39.3555) (0.5,39.2578) (0.2,39.9902) (0.1,38.7207) (0.05,38.623) (0.02,38.1836) (0.01,38.7695) (0.005,38.0371) (0.002,38.623) (0.001,39.0625)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,40.2832) (0.002,40.8203) (0.005,42.1875) (0.01,41.2598) (0.02,41.6504) (0.05,41.2598) (0.1,41.0645) (0.2,40.5273) (0.5,40.7227) (1,40.4785) (1,38.4766) (0.5,38.2324) (0.2,37.8906) (0.1,38.2812) (0.05,38.3789) (0.02,38.2324) (0.01,38.4766) (0.005,38.0859) (0.002,38.4277) (0.001,37.9883)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,44.8242) (0.002,44.8242) (0.005,44.6289) (0.01,44.6289) (0.02,44.7754) (0.05,44.7266) (0.1,44.7266) (0.2,44.5801) (0.5,44.3359) (1,44.3359) (1,43.6523) (0.5,43.8965) (0.2,43.8477) (0.1,43.5547) (0.05,43.5547) (0.02,43.75) (0.01,43.7012) (0.005,43.7012) (0.002,43.6523) (0.001,43.6523)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,44.8242) (0.002,44.7754) (0.005,44.4824) (0.01,44.6777) (0.02,44.7754) (0.05,44.5801) (0.1,44.7266) (0.2,44.5312) (0.5,44.5312) (1,44.5312) (1,43.9453) (0.5,43.7012) (0.2,43.5547) (0.1,43.75) (0.05,43.6035) (0.02,43.8965) (0.01,43.7012) (0.005,43.7012) (0.002,43.6523) (0.001,43.6523)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,44.043) (1,44.043)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,44.2383) (1,44.2383)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,44.043) (0.002,44.5312) (0.005,44.043) (0.01,44.5312) (0.02,44.5312) (0.05,44.9219) (0.1,45.2148) (0.2,45.3125) (0.5,46.2891) (1,36.6211)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,44.3359) (0.002,44.1406) (0.005,44.3359) (0.01,44.3359) (0.02,44.4336) (0.05,44.3359) (0.1,44.5312) (0.2,44.4336) (0.5,44.1406) (1,44.3359)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,44.2383) (0.002,44.2383) (0.005,44.7266) (0.01,44.6289) (0.02,44.3359) (0.05,44.4336) (0.1,43.8477) (0.2,43.9453) (0.5,44.3359) (1,43.5547)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,39.5508) (0.002,40.2344) (0.005,40.0391) (0.01,39.7461) (0.02,39.6484) (0.05,39.6484) (0.1,39.2578) (0.2,39.4531) (0.5,40.1367) (1,40.2344)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,39.5508) (0.002,39.6484) (0.005,39.3555) (0.01,40.0391) (0.02,39.9414) (0.05,39.7461) (0.1,40.0391) (0.2,40.8203) (0.5,40.0391) (1,40.0391)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,38.3789) (0.002,39.1602) (0.005,39.6484) (0.01,39.4531) (0.02,39.4531) (0.05,39.7461) (0.1,39.7461) (0.2,38.9648) (0.5,39.4531) (1,39.5508)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,44.4336) (0.002,44.2383) (0.005,44.6289) (0.01,44.043) (0.02,44.4336) (0.05,44.6289) (0.1,44.3359) (0.2,45.0195) (0.5,45.9961) (1,46.2891)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,44.7266) (0.002,44.5312) (0.005,44.3359) (0.01,44.043) (0.02,44.1406) (0.05,44.3359) (0.1,45.4102) (0.2,45.4102) (0.5,46.875) (1,44.043)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,44.6289) (0.002,44.5312) (0.005,44.4336) (0.01,43.8477) (0.02,44.4336) (0.05,45.0195) (0.1,44.2383) (0.2,44.5312) (0.5,45.5078) (1,46.0938)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,44.6289) (0.002,44.7266) (0.005,44.6289) (0.01,44.2383) (0.02,44.4336) (0.05,44.4336) (0.1,44.9219) (0.2,44.4336) (0.5,45.8984) (1,47.9492)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,44.3359) (0.002,44.1406) (0.005,44.2383) (0.01,44.2383) (0.02,44.3359) (0.05,44.3359) (0.1,44.5312) (0.2,44.3359) (0.5,44.1406) (1,43.9453)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,44.1406) (0.002,44.043) (0.005,44.2383) (0.01,44.2383) (0.02,44.1406) (0.05,44.5312) (0.1,44.5312) (0.2,44.3359) (0.5,44.3359) (1,44.2383)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8065\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymin=27.5352, ymax=48.832,
    ytick={30,35,40,45},
    yticklabels={30,35,40,45},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,44.5801) (0.002,44.4336) (0.005,45.3125) (0.01,45.166) (0.02,45.3613) (0.05,45.166) (0.1,45.9961) (0.2,45.4102) (0.5,47.3145) (1,45.8008) (1,45.166) (0.5,45.3125) (0.2,44.2383) (0.1,43.5059) (0.05,43.4082) (0.02,42.9199) (0.01,43.5059) (0.005,43.5059) (0.002,43.8965) (0.001,43.9453)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,44.2383) (0.002,44.5801) (0.005,44.873) (0.01,44.6289) (0.02,44.3848) (0.05,45.4102) (0.1,46.1914) (0.2,46.3379) (0.5,47.4121) (1,42.4316) (1,41.1621) (0.5,46.3867) (0.2,43.457) (0.1,43.5059) (0.05,43.7012) (0.02,43.5059) (0.01,43.75) (0.005,43.75) (0.002,43.8477) (0.001,43.75)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,44.8242) (0.002,44.1895) (0.005,44.7754) (0.01,45.166) (0.02,45.166) (0.05,45.1172) (0.1,45.6055) (0.2,46.1914) (0.5,47.9492) (1,29.1016) (1,28.9062) (0.5,46.0938) (0.2,44.6777) (0.1,44.1406) (0.05,44.1406) (0.02,43.3594) (0.01,43.7012) (0.005,43.9453) (0.002,43.5059) (0.001,44.0918)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,44.5801) (0.002,45.0195) (0.005,44.5801) (0.01,44.7754) (0.02,44.9707) (0.05,44.7754) (0.1,44.7754) (0.2,45.1172) (0.5,45.166) (1,46.0449) (1,43.7012) (0.5,43.3105) (0.2,43.5547) (0.1,43.75) (0.05,44.0918) (0.02,43.7012) (0.01,44.0918) (0.005,43.7012) (0.002,43.457) (0.001,43.3594)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,44.4824) (0.002,44.4824) (0.005,45.0684) (0.01,44.873) (0.02,45.8008) (0.05,45.8496) (0.1,44.873) (0.2,45.5566) (0.5,47.9492) (1,47.4609) (1,46.2402) (0.5,46.0938) (0.2,44.4824) (0.1,44.0918) (0.05,44.4336) (0.02,43.7012) (0.01,43.8965) (0.005,43.8965) (0.002,44.0918) (0.001,43.7012)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,45.166) (0.002,45.2637) (0.005,44.5312) (0.01,44.8242) (0.02,45.2148) (0.05,45.0195) (0.1,44.7754) (0.2,46.0449) (0.5,47.2656) (1,47.8516) (1,46.9727) (0.5,45.1172) (0.2,44.6777) (0.1,43.6523) (0.05,44.2383) (0.02,43.8477) (0.01,44.0918) (0.005,42.9199) (0.002,44.043) (0.001,43.5547)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,44.4336) (0.002,44.7266) (0.005,44.9707) (0.01,44.6289) (0.02,44.9707) (0.05,45.0684) (0.1,45.2637) (0.2,46.875) (0.5,45.9961) (1,45.4102) (1,43.9941) (0.5,43.5059) (0.2,43.6523) (0.1,43.5059) (0.05,43.7012) (0.02,43.8965) (0.01,43.5547) (0.005,43.7012) (0.002,43.5547) (0.001,43.7012)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,42.3828) (0.002,41.6992) (0.005,42.2363) (0.01,42.4805) (0.02,41.6992) (0.05,42.1875) (0.1,43.2129) (0.2,43.4082) (0.5,43.2129) (1,43.4082) (1,42.1387) (0.5,40.7227) (0.2,41.5039) (0.1,41.0645) (0.05,41.2109) (0.02,39.8926) (0.01,39.9902) (0.005,40.2344) (0.002,39.4531) (0.001,40.4785)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,42.4316) (0.002,41.9434) (0.005,42.6758) (0.01,42.2363) (0.02,42.627) (0.05,42.4316) (0.1,43.5547) (0.2,43.5547) (0.5,42.4316) (1,43.4082) (1,40.8691) (0.5,41.5039) (0.2,41.5527) (0.1,40.3809) (0.05,39.7949) (0.02,40.5762) (0.01,40.5273) (0.005,39.8926) (0.002,39.9414) (0.001,39.8926)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,43.1641) (0.002,43.4082) (0.005,43.457) (0.01,42.7734) (0.02,43.7988) (0.05,43.3594) (0.1,43.5547) (0.2,42.8223) (0.5,43.6523) (1,43.0176) (1,40.4297) (0.5,41.2109) (0.2,41.1133) (0.1,41.1621) (0.05,41.8945) (0.02,41.6016) (0.01,41.8945) (0.005,41.4551) (0.002,41.9922) (0.001,41.0156)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,46.2891) (0.002,46.1426) (0.005,46.0938) (0.01,46.0938) (0.02,46.0938) (0.05,45.9473) (0.1,46.1914) (0.2,46.1914) (0.5,46.3379) (1,46.4844) (1,45.6543) (0.5,45.7031) (0.2,45.1172) (0.1,45.1172) (0.05,45.2637) (0.02,45.0684) (0.01,44.9219) (0.005,45.2148) (0.002,45.2637) (0.001,45.0684)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,45.9473) (0.002,45.9473) (0.005,45.8984) (0.01,46.0938) (0.02,46.1426) (0.05,45.752) (0.1,46.1426) (0.2,45.9473) (0.5,46.2891) (1,46.5332) (1,45.5566) (0.5,45.4102) (0.2,45.1172) (0.1,45.3125) (0.05,45.459) (0.02,45.2148) (0.01,44.9219) (0.005,45.2637) (0.002,45.1172) (0.001,45.1172)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,44.3359) (1,44.3359)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,45.4102) (1,45.4102)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,44.4336) (0.002,43.9453) (0.005,44.3359) (0.01,44.4336) (0.02,44.2383) (0.05,44.6289) (0.1,45.0195) (0.2,45.2148) (0.5,46.9727) (1,29.0039)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,43.9453) (0.002,44.043) (0.005,44.3359) (0.01,44.1406) (0.02,44.3359) (0.05,44.3359) (0.1,44.1406) (0.2,43.8477) (0.5,44.2383) (1,44.8242)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,44.1406) (0.002,44.043) (0.005,44.5312) (0.01,44.1406) (0.02,44.4336) (0.05,44.3359) (0.1,44.7266) (0.2,44.4336) (0.5,44.9219) (1,44.8242)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,41.5039) (0.002,40.918) (0.005,41.4062) (0.01,40.8203) (0.02,41.3086) (0.05,41.8945) (0.1,42.1875) (0.2,42.9688) (0.5,42.3828) (1,42.8711)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,40.8203) (0.002,41.0156) (0.005,41.1133) (0.01,41.5039) (0.02,41.4062) (0.05,42.0898) (0.1,41.7969) (0.2,42.8711) (0.5,42.1875) (1,41.7969)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,41.6992) (0.002,42.5781) (0.005,42.0898) (0.01,42.1875) (0.02,42.1875) (0.05,42.3828) (0.1,42.0898) (0.2,42.1875) (0.5,41.7969) (1,41.8945)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,44.1406) (0.002,44.1406) (0.005,44.1406) (0.01,43.8477) (0.02,44.3359) (0.05,44.2383) (0.1,44.5312) (0.2,44.4336) (0.5,46.4844) (1,45.4102)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,43.9453) (0.002,44.3359) (0.005,44.5312) (0.01,44.2383) (0.02,44.1406) (0.05,44.2383) (0.1,43.9453) (0.2,44.9219) (0.5,46.6797) (1,41.6992)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,43.9453) (0.002,44.3359) (0.005,44.2383) (0.01,44.3359) (0.02,45.0195) (0.05,44.7266) (0.1,44.3359) (0.2,44.9219) (0.5,46.875) (1,46.3867)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,44.1406) (0.002,44.2383) (0.005,43.75) (0.01,44.4336) (0.02,44.5312) (0.05,44.6289) (0.1,44.4336) (0.2,45.1172) (0.5,46.2891) (1,47.3633)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,45.6055) (0.002,45.6055) (0.005,45.6055) (0.01,45.7031) (0.02,45.6055) (0.05,45.6055) (0.1,45.5078) (0.2,45.5078) (0.5,45.9961) (1,46.0938)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,45.4102) (0.002,45.5078) (0.005,45.5078) (0.01,45.6055) (0.02,45.8008) (0.05,45.5078) (0.1,45.7031) (0.2,45.5078) (0.5,45.8008) (1,46.2891)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=34pt,
    width=0.9300\textwidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=7, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{Soma}}
  \addlegendimage{color=htFPSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{FP{-}Soma}}
  \addlegendimage{color=htMSOMA, loosely dashed, line width=0.8pt}\addlegendentry{\textsc{Msoma}}
  \addlegendimage{color=htPreNS5, densely dotted, line width=1.1pt}\addlegendentry{\textsc{Opspre}}
  \addlegendimage{color=htPostNS5, dash dot, line width=1.1pt}\addlegendentry{\textsc{Opspost}}
  \addlegendimage{color=htSpec, solid, line width=0.8pt}\addlegendentry{\textsc{Ssm}}
  \addlegendimage{color=htRand, dashed, line width=0.8pt}\addlegendentry{\textsc{Rsm}}
  \addlegendimage{color=htSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Sam}}
  \addlegendimage{color=htFSAM, solid, line width=0.8pt}\addlegendentry{\textsc{F{-}Sam}}
  \addlegendimage{color=htMSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Msam}}
  \addlegendimage{color=htSAMAdam, solid, line width=1.1pt}\addlegendentry{\textsc{Saw}}
  \addlegendimage{color=htFSAMAdam, densely dashed, line width=1.4pt}\addlegendentry{\textsc{Fsaw}}
  \addlegendimage{color=htMuon, dashed, line width=0.7pt}\addlegendentry{\textsc{Muon}}
  \addlegendimage{color=htAdam, dash dot, line width=0.7pt}\addlegendentry{\textsc{AdamW}}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\small, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/experiment_1/val_loss_vs_rho.pgf <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \linewidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{C8102E}
\definecolor{htFPSOMA}{HTML}{F28C00}
\definecolor{htSpec}{HTML}{6A3FA0}
\definecolor{htRand}{HTML}{1B998B}
\definecolor{htFSAM}{HTML}{1F5FA8}
\definecolor{htSAM}{HTML}{7A5C45}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1860\linewidth, height=1.18in,
    xmin=0.0072, xmax=1.4,
    xtick={0.01,0.1,1}, xticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=2pt, minor tick length=1pt,
    tick label style={font=\scriptsize, /pgf/number format/assume math mode=true},
    label style={font=\footnotesize}, title style={font=\footnotesize, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0830\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=1.49465, ymax=885.242,
    ytick={3,10,30,100,300},
    yticklabels={3,10,30,100,300},
    title={$\alpha=1.1$},
    ylabel={validation loss}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,2.52905) (0.02,2.52947) (0.05,2.52743) (0.1,2.52522) (0.2,2.51792) (0.5,2.47424) (1,2.4037) (1,2.3612) (0.5,2.39821) (0.2,2.45323) (0.1,2.46329) (0.05,2.46908) (0.02,2.47044) (0.01,2.47199)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,2.52806) (0.02,2.5256) (0.05,2.51977) (0.1,2.51036) (0.2,2.48969) (0.5,2.42028) (1,2.3575) (1,2.32139) (0.5,2.35931) (0.2,2.42474) (0.1,2.45068) (0.05,2.45955) (0.02,2.46663) (0.01,2.46837)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,2.52798) (0.02,2.52422) (0.05,2.51774) (0.1,2.50433) (0.2,2.48512) (0.5,2.4173) (1,2.39712) (1,2.35442) (0.5,2.36963) (0.2,2.41983) (0.1,2.44605) (0.05,2.45761) (0.02,2.46618) (0.01,2.46927)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,2.53027) (0.02,2.53068) (0.05,2.5314) (0.1,2.53252) (0.2,2.53182) (0.5,2.5319) (1,2.53319) (1,2.46702) (0.5,2.46771) (0.2,2.47088) (0.1,2.47196) (0.05,2.47009) (0.02,2.47103) (0.01,2.47023)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,563.203) (0.02,564.944) (0.05,569.536) (0.1,537.649) (0.2,529.929) (0.5,544.137) (1,523.117) (1,473.106) (0.5,485.015) (0.2,481.604) (0.1,490.474) (0.05,510.925) (0.02,495.329) (0.01,503.001)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,550.905) (0.02,562.11) (0.05,569.972) (0.1,541.359) (0.2,547.275) (0.5,550.336) (1,530.172) (1,468.114) (0.5,468.847) (0.2,490.798) (0.1,494.01) (0.05,506.275) (0.02,490.257) (0.01,497.298)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,2.48552) (10,2.48552)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,2.92761) (10,2.92761)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,2.48394) (0.02,2.47975) (0.05,2.47636) (0.1,2.46057) (0.2,2.43357) (0.5,2.38843) (1,2.38073)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,2.48538) (0.02,2.48593) (0.05,2.48581) (0.1,2.48449) (0.2,2.48614) (0.5,2.48154) (1,2.48354)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,518.131) (0.02,534.567) (0.05,525.709) (0.1,529.862) (0.2,504.133) (0.5,507.196) (1,499.433)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,528.88) (0.02,531.197) (0.05,536.857) (0.1,519.56) (0.2,535.904) (0.5,501.88) (1,486.518)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.48501) (0.02,2.48472) (0.05,2.48237) (0.1,2.47783) (0.2,2.46731) (0.5,2.42502) (1,2.38684)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.48368) (0.02,2.48125) (0.05,2.47415) (0.1,2.4641) (0.2,2.44301) (0.5,2.38684) (1,2.33922)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3310\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=1.50446, ymax=88.541,
    ytick={3,10,30},
    yticklabels={3,10,30},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,2.41137) (0.02,2.40816) (0.05,2.38934) (0.1,2.37089) (0.2,2.35147) (0.5,2.20846) (1,2.11234) (1,2.04605) (0.5,2.14251) (0.2,2.28963) (0.1,2.32295) (0.05,2.30937) (0.02,2.32781) (0.01,2.31271)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,2.39944) (0.02,2.39407) (0.05,2.36734) (0.1,2.3214) (0.2,2.22381) (0.5,2.02372) (1,2.08581) (1,2.06119) (0.5,1.99707) (0.2,2.17118) (0.1,2.25358) (0.05,2.27895) (0.02,2.30623) (0.01,2.31567)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,2.40039) (0.02,2.39043) (0.05,2.35519) (0.1,2.29048) (0.2,2.22302) (0.5,2.01981) (1,2.21546) (1,2.19497) (0.5,1.99266) (0.2,2.1486) (0.1,2.24669) (0.05,2.2802) (0.02,2.30293) (0.01,2.31462)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,2.41563) (0.02,2.41129) (0.05,2.41088) (0.1,2.40444) (0.2,2.39414) (0.5,2.39808) (1,2.39877) (1,2.31541) (0.5,2.3189) (0.2,2.31945) (0.1,2.32166) (0.05,2.31319) (0.02,2.31127) (0.01,2.31265)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,64.2174) (0.02,61.362) (0.05,59.2727) (0.1,62.9925) (0.2,63.681) (0.5,53.9602) (1,53.4839) (1,40.1184) (0.5,47.4841) (0.2,47.8364) (0.1,50.2704) (0.05,50.5294) (0.02,50.9983) (0.01,50.276)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,61.8049) (0.02,60.7477) (0.05,60.1819) (0.1,66.8485) (0.2,59.5412) (0.5,57.2359) (1,50.6069) (1,39.824) (0.5,46.2589) (0.2,48.6308) (0.1,48.7411) (0.05,49.4778) (0.02,50.6894) (0.01,52.9439)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,2.35707) (10,2.35707)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,2.07537) (10,2.07537)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,2.35232) (0.02,2.34368) (0.05,2.3055) (0.1,2.25147) (0.2,2.16174) (0.5,2.00799) (1,2.20746)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,2.35946) (0.02,2.36115) (0.05,2.36002) (0.1,2.35984) (0.2,2.35903) (0.5,2.35789) (1,2.35419)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,54.4423) (0.02,54.7742) (0.05,53.3634) (0.1,55.1765) (0.2,53.2525) (0.5,49.2547) (1,46.8802)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,54.0815) (0.02,54.2326) (0.05,52.7927) (0.1,53.1522) (0.2,51.078) (0.5,48.6745) (1,45.2183)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.35934) (0.02,2.36612) (0.05,2.3491) (0.1,2.34577) (0.2,2.31266) (0.5,2.17309) (1,2.09042)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.35689) (0.02,2.35319) (0.05,2.31898) (0.1,2.26681) (0.2,2.18334) (0.5,2.00669) (1,2.07229)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5790\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=1.68747, ymax=14.2137,
    ytick={2,5,10},
    yticklabels={2,5,10},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,2.52839) (0.02,2.53068) (0.05,2.5149) (0.1,2.50003) (0.2,2.43243) (0.5,2.22292) (1,2.07227) (1,2.03014) (0.5,2.18126) (0.2,2.35281) (0.1,2.43084) (0.05,2.47315) (0.02,2.47973) (0.01,2.47879)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,2.5343) (0.02,2.5019) (0.05,2.4711) (0.1,2.41974) (0.2,2.31425) (0.5,2.01378) (1,2.10206) (1,2.0803) (0.5,1.95985) (0.2,2.23966) (0.1,2.3671) (0.05,2.40561) (0.02,2.44598) (0.01,2.47113)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,2.52339) (0.02,2.48769) (0.05,2.47075) (0.1,2.4088) (0.2,2.25765) (0.5,1.98678) (1,2.28774) (1,2.26859) (0.5,1.95461) (0.2,2.22265) (0.1,2.32736) (0.05,2.39432) (0.02,2.42882) (0.01,2.4623)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,2.53354) (0.02,2.53925) (0.05,2.52877) (0.1,2.53014) (0.2,2.54062) (0.5,2.54217) (1,2.52958) (1,2.44834) (0.5,2.46267) (0.2,2.46378) (0.1,2.47864) (0.05,2.48423) (0.02,2.47089) (0.01,2.48445)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,11.6747) (0.02,11.7172) (0.05,12.271) (0.1,11.7932) (0.2,11.3416) (0.5,10.5292) (1,8.64906) (1,7.53694) (0.5,9.19054) (0.2,10.1544) (0.1,10.0703) (0.05,9.89384) (0.02,10.316) (0.01,10.2701)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,11.4694) (0.02,11.8086) (0.05,12.2208) (0.1,11.9308) (0.2,11.0449) (0.5,10.7224) (1,8.5665) (1,7.83424) (0.5,9.1) (0.2,10.1701) (0.1,10.2955) (0.05,10.4401) (0.02,9.95973) (0.01,10.303)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,2.51404) (10,2.51404)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,1.98668) (10,1.98668)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,2.50328) (0.02,2.47761) (0.05,2.43019) (0.1,2.36164) (0.2,2.23596) (0.5,1.97742) (1,2.27653)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,2.51205) (0.02,2.52263) (0.05,2.51953) (0.1,2.50642) (0.2,2.50799) (0.5,2.50225) (1,2.50703)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,11.0742) (0.02,10.8425) (0.05,10.882) (0.1,10.6837) (0.2,10.4011) (0.5,9.84082) (1,8.35752)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,10.8328) (0.02,10.6152) (0.05,10.8369) (0.1,10.7011) (0.2,10.6569) (0.5,9.58409) (1,8.01666)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.50988) (0.02,2.51635) (0.05,2.50749) (0.1,2.47286) (0.2,2.40607) (0.5,2.20414) (1,2.0508)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.52078) (0.02,2.49079) (0.05,2.4484) (0.1,2.39485) (0.2,2.27239) (0.5,2.00223) (1,2.08812)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8270\linewidth,0in)},
    anchor=south west,
    ht panel, xmode=log,
    ymode=log, ymin=1.75923, ymax=5.67053,
    ytick={2,3,5},
    yticklabels={2,3,5},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.11] coordinates {(0.01,2.81513) (0.02,2.81903) (0.05,2.74977) (0.1,2.74735) (0.2,2.65614) (0.5,2.33864) (1,2.10212) (1,2.0521) (0.5,2.24715) (0.2,2.57581) (0.1,2.65933) (0.05,2.68958) (0.02,2.68491) (0.01,2.67003)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.11] coordinates {(0.01,2.81991) (0.02,2.76898) (0.05,2.74854) (0.1,2.6608) (0.2,2.50003) (0.5,1.99775) (1,2.22637) (1,2.20084) (0.5,1.92365) (0.2,2.43825) (0.1,2.58642) (0.05,2.6621) (0.02,2.68424) (0.01,2.68296)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.11] coordinates {(0.01,2.81461) (0.02,2.7521) (0.05,2.70206) (0.1,2.63745) (0.2,2.45165) (0.5,1.97687) (1,2.49052) (1,2.4683) (0.5,1.90712) (0.2,2.36378) (0.1,2.58466) (0.05,2.62428) (0.02,2.66864) (0.01,2.68741)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.11] coordinates {(0.01,2.83327) (0.02,2.81071) (0.05,2.83882) (0.1,2.82222) (0.2,2.81844) (0.5,2.78966) (1,2.77935) (1,2.6807) (0.5,2.69189) (0.2,2.70359) (0.1,2.68746) (0.05,2.68121) (0.02,2.68193) (0.01,2.67799)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.11] coordinates {(0.01,5.10215) (0.02,5.13264) (0.05,5.15414) (0.1,5.11737) (0.2,5.2308) (0.5,4.85931) (1,4.32189) (1,4.04863) (0.5,4.60626) (0.2,4.61929) (0.1,4.79545) (0.05,4.82149) (0.02,4.82059) (0.01,4.87861)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.11] coordinates {(0.01,5.12148) (0.02,5.18821) (0.05,5.17763) (0.1,5.20009) (0.2,5.14422) (0.5,4.92254) (1,4.2415) (1,4.05857) (0.5,4.65221) (0.2,4.69011) (0.1,4.62005) (0.05,4.73392) (0.02,4.69575) (0.01,4.83709)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.9pt, forget plot] coordinates {(0.001,2.75595) (10,2.75595)};
  \addplot[color=htAdam, dash dot, line width=0.9pt, forget plot] coordinates {(0.001,1.94817) (10,1.94817)};
  \addplot[color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}] coordinates {(0.01,2.73411) (0.02,2.70447) (0.05,2.65816) (0.1,2.59613) (0.2,2.41563) (0.5,1.92991) (1,2.48369)};
  \addplot[color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}] coordinates {(0.01,2.76542) (0.02,2.7622) (0.05,2.77302) (0.1,2.74457) (0.2,2.73523) (0.5,2.70557) (1,2.6989)};
  \addplot[color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}] coordinates {(0.01,5.06434) (0.02,5.09091) (0.05,4.96915) (0.1,4.84831) (0.2,4.90721) (0.5,4.68069) (1,4.1923)};
  \addplot[color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}] coordinates {(0.01,5.04758) (0.02,5.04509) (0.05,4.95294) (0.1,5.05065) (0.2,4.99327) (0.5,4.73768) (1,4.2078)};
  \addplot[color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.75603) (0.02,2.73846) (0.05,2.70767) (0.1,2.68124) (0.2,2.60754) (0.5,2.31951) (1,2.07985)};
  \addplot[color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}] coordinates {(0.01,2.74728) (0.02,2.71298) (0.05,2.68259) (0.1,2.62913) (0.2,2.4675) (0.5,1.9614) (1,2.20896)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=26pt,
    width=0.9300\linewidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=8, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, line width=1.7pt, mark=*, mark size=1.9pt, mark options={solid, fill=htSOMA, draw=white, line width=0.25pt}}\addlegendentry{SOMA}
  \addlegendimage{color=htFPSOMA, line width=1.7pt, mark=square*, mark size=1.8pt, mark options={solid, fill=htFPSOMA, draw=white, line width=0.25pt}}\addlegendentry{FP-SOMA}
  \addlegendimage{color=htSpec, line width=1.2pt, mark=diamond*, mark size=2.1pt, mark options={solid, fill=htSpec, draw=white, line width=0.25pt}}\addlegendentry{SpecSAM-Muon}
  \addlegendimage{color=htRand, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htRand, draw=white, line width=0.25pt}}\addlegendentry{RandSAM-Muon}
  \addlegendimage{color=htFSAM, line width=1.2pt, mark=triangle*, mark size=2.0pt, mark options={solid, fill=htFSAM, draw=white, line width=0.25pt, rotate=180}}\addlegendentry{FSAM}
  \addlegendimage{color=htSAM, line width=1.2pt, mark=pentagon*, mark size=2.0pt, mark options={solid, fill=htSAM, draw=white, line width=0.25pt}}\addlegendentry{SAM}
  \addlegendimage{color=htMuon, dashed, line width=0.9pt}\addlegendentry{Muon}
  \addlegendimage{color=htAdam, dash dot, line width=0.9pt}\addlegendentry{AdamW}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\footnotesize, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/experiment_1/val_loss_vs_rho.tikz <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \textwidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{0B5D1E}
\definecolor{htFPSOMA}{HTML}{33CC33}
\definecolor{htSpec}{HTML}{00B3A4}
\definecolor{htRand}{HTML}{808000}
\definecolor{htFSAM}{HTML}{2F80D8}
\definecolor{htSAM}{HTML}{0A3A8A}
\definecolor{htSAMAdam}{HTML}{8E0F1C}
\definecolor{htFSAMAdam}{HTML}{F4623A}
\definecolor{htMSAM}{HTML}{7DB9F2}
\definecolor{htMSOMA}{HTML}{8FD694}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1920\textwidth, height=1.35in,
    xmin=0.00075, xmax=1.35,
    xtick={0.001,0.01,0.1,1}, xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=3pt, minor tick length=1.5pt,
    tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
    label style={font=\small}, title style={font=\small, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0820\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=1.52115, ymax=871.503,
    ytick={3,10,30,100,300},
    yticklabels={3,10,30,100,300},
    title={$\alpha=1.1$},
    ylabel={validation loss}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,2.52952) (0.002,2.52929) (0.005,2.52852) (0.01,2.52905) (0.02,2.52947) (0.05,2.52743) (0.1,2.52522) (0.2,2.51792) (0.5,2.47424) (1,2.4037) (1,2.3612) (0.5,2.39821) (0.2,2.45323) (0.1,2.46329) (0.05,2.46908) (0.02,2.47044) (0.01,2.47199) (0.005,2.47151) (0.002,2.47117) (0.001,2.47145)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,2.5289) (0.002,2.52913) (0.005,2.52877) (0.01,2.52806) (0.02,2.5256) (0.05,2.51977) (0.1,2.51036) (0.2,2.48969) (0.5,2.42028) (1,2.3575) (1,2.32139) (0.5,2.35931) (0.2,2.42474) (0.1,2.45068) (0.05,2.45955) (0.02,2.46663) (0.01,2.46837) (0.005,2.47014) (0.002,2.47122) (0.001,2.47068)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,2.52913) (0.002,2.52872) (0.005,2.5286) (0.01,2.52798) (0.02,2.52422) (0.05,2.51774) (0.1,2.50433) (0.2,2.48512) (0.5,2.4173) (1,2.39712) (1,2.35442) (0.5,2.36963) (0.2,2.41983) (0.1,2.44605) (0.05,2.45761) (0.02,2.46618) (0.01,2.46927) (0.005,2.46948) (0.002,2.47032) (0.001,2.47152)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,2.5294) (0.002,2.52954) (0.005,2.52976) (0.01,2.53031) (0.02,2.53068) (0.05,2.53169) (0.1,2.53252) (0.2,2.53182) (0.5,2.53286) (1,2.53319) (1,2.46702) (0.5,2.46771) (0.2,2.47102) (0.1,2.47194) (0.05,2.47044) (0.02,2.47065) (0.01,2.47036) (0.005,2.47105) (0.002,2.47104) (0.001,2.47094)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,2.52926) (0.002,2.52909) (0.005,2.52967) (0.01,2.53039) (0.02,2.52953) (0.05,2.52881) (0.1,2.52734) (0.2,2.51763) (0.5,2.46367) (1,2.44675) (1,2.36171) (0.5,2.40345) (0.2,2.454) (0.1,2.46476) (0.05,2.46987) (0.02,2.47149) (0.01,2.4721) (0.005,2.47118) (0.002,2.47152) (0.001,2.47187)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,2.52946) (0.002,2.52909) (0.005,2.52823) (0.01,2.52882) (0.02,2.52871) (0.05,2.52968) (0.1,2.52541) (0.2,2.52198) (0.5,2.4943) (1,2.43138) (1,2.3839) (0.5,2.42909) (0.2,2.46027) (0.1,2.46817) (0.05,2.47011) (0.02,2.47142) (0.01,2.47209) (0.005,2.47201) (0.002,2.47178) (0.001,2.47178)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,2.52939) (0.002,2.52927) (0.005,2.52951) (0.01,2.52938) (0.02,2.52952) (0.05,2.52875) (0.1,2.5292) (0.2,2.5285) (0.5,2.52807) (1,2.52561) (1,2.45068) (0.5,2.4627) (0.2,2.46626) (0.1,2.46824) (0.05,2.46952) (0.02,2.47047) (0.01,2.47075) (0.005,2.4707) (0.002,2.47074) (0.001,2.47113)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,537.834) (0.002,554.166) (0.005,577.667) (0.01,563.203) (0.02,561.321) (0.05,565.33) (0.1,537.649) (0.2,541.246) (0.5,530.148) (1,527.355) (1,480.781) (0.5,485.015) (0.2,480.107) (0.1,490.661) (0.05,499.417) (0.02,495.329) (0.01,504.447) (0.005,485.416) (0.002,508.005) (0.001,489.574)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,553.798) (0.002,561.881) (0.005,552.771) (0.01,550.905) (0.02,551.457) (0.05,569.356) (0.1,550.776) (0.2,539.631) (0.5,546.405) (1,539.818) (1,450.568) (0.5,472.842) (0.2,489.738) (0.1,487.602) (0.05,505.35) (0.02,496.108) (0.01,505.506) (0.005,507.377) (0.002,491.306) (0.001,487.811)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,622.261) (0.002,630.928) (0.005,599.27) (0.01,592.014) (0.02,603.102) (0.05,614.507) (0.1,595.833) (0.2,594.195) (0.5,586.757) (1,601.332) (1,527.934) (0.5,531.281) (0.2,530.655) (0.1,523.353) (0.05,541.658) (0.02,529.466) (0.01,539.004) (0.005,537.645) (0.002,537.045) (0.001,531.498)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,2.97396) (0.002,2.97393) (0.005,2.97395) (0.01,2.97378) (0.02,2.97379) (0.05,2.97367) (0.1,2.9735) (0.2,2.97316) (0.5,2.97319) (1,2.973) (1,2.8837) (0.5,2.88713) (0.2,2.88854) (0.1,2.88891) (0.05,2.88891) (0.02,2.889) (0.01,2.88901) (0.005,2.88898) (0.002,2.88897) (0.001,2.88896)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,2.97396) (0.002,2.97395) (0.005,2.97395) (0.01,2.97391) (0.02,2.97389) (0.05,2.97394) (0.1,2.9737) (0.2,2.97358) (0.5,2.9741) (1,2.97466) (1,2.88575) (0.5,2.88853) (0.2,2.8891) (0.1,2.88912) (0.05,2.88911) (0.02,2.88903) (0.01,2.88903) (0.005,2.88901) (0.002,2.88899) (0.001,2.88899)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,2.48552) (1,2.48552)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,2.92761) (1,2.92761)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,2.48557) (0.002,2.48467) (0.005,2.48508) (0.01,2.48394) (0.02,2.47975) (0.05,2.47636) (0.1,2.46057) (0.2,2.43357) (0.5,2.38843) (1,2.38073)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,2.48521) (0.002,2.48553) (0.005,2.48552) (0.01,2.48569) (0.02,2.48593) (0.05,2.4858) (0.1,2.48458) (0.2,2.48555) (0.5,2.48258) (1,2.48277)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,2.48547) (0.002,2.48548) (0.005,2.48489) (0.01,2.48498) (0.02,2.48506) (0.05,2.48523) (0.1,2.48412) (0.2,2.4829) (0.5,2.47984) (1,2.47434)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,517.46) (0.002,517.517) (0.005,509.871) (0.01,523.832) (0.02,525.987) (0.05,514.326) (0.1,525.118) (0.2,514.065) (0.5,505.451) (1,493.555)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,537.984) (0.002,504.189) (0.005,522.898) (0.01,513.262) (0.02,514.142) (0.05,528.567) (0.1,507.155) (0.2,519.493) (0.5,500.038) (1,486.518)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,556.146) (0.002,545.649) (0.005,561.219) (0.01,566.719) (0.02,551.905) (0.05,553.639) (0.1,552.104) (0.2,549.609) (0.5,538.059) (1,542.276)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,2.48554) (0.002,2.48452) (0.005,2.48377) (0.01,2.48501) (0.02,2.48472) (0.05,2.48237) (0.1,2.47783) (0.2,2.46731) (0.5,2.42502) (1,2.38684)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,2.4842) (0.002,2.48414) (0.005,2.48467) (0.01,2.48368) (0.02,2.48125) (0.05,2.47415) (0.1,2.4641) (0.2,2.44301) (0.5,2.38684) (1,2.33922)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,2.4858) (0.002,2.4849) (0.005,2.48581) (0.01,2.48372) (0.02,2.4818) (0.05,2.48177) (0.1,2.47639) (0.2,2.46684) (0.5,2.43697) (1,2.39526)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,2.48556) (0.002,2.48579) (0.005,2.48493) (0.01,2.48397) (0.02,2.48617) (0.05,2.48273) (0.1,2.48005) (0.2,2.47503) (0.5,2.44556) (1,2.41212)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,2.92761) (0.002,2.92761) (0.005,2.92774) (0.01,2.92774) (0.02,2.92766) (0.05,2.92768) (0.1,2.92746) (0.2,2.92724) (0.5,2.92614) (1,2.92424)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,2.92762) (0.002,2.92762) (0.005,2.92776) (0.01,2.92774) (0.02,2.92775) (0.05,2.92796) (0.1,2.92791) (0.2,2.92808) (0.5,2.9278) (1,2.92731)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3235\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=1.51604, ymax=75.5234,
    ytick={3,10,30},
    yticklabels={3,10,30},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,2.40917) (0.002,2.4078) (0.005,2.40847) (0.01,2.41137) (0.02,2.40816) (0.05,2.38934) (0.1,2.37089) (0.2,2.35147) (0.5,2.20846) (1,2.11234) (1,2.04605) (0.5,2.14251) (0.2,2.28963) (0.1,2.32295) (0.05,2.30937) (0.02,2.32781) (0.01,2.31271) (0.005,2.31789) (0.002,2.31779) (0.001,2.31365)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,2.41025) (0.002,2.40862) (0.005,2.41029) (0.01,2.39944) (0.02,2.39407) (0.05,2.36734) (0.1,2.3214) (0.2,2.22381) (0.5,2.02372) (1,2.08581) (1,2.06119) (0.5,1.99707) (0.2,2.17118) (0.1,2.25358) (0.05,2.27895) (0.02,2.30623) (0.01,2.31567) (0.005,2.31109) (0.002,2.3049) (0.001,2.31246)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,2.41102) (0.002,2.4108) (0.005,2.40292) (0.01,2.40039) (0.02,2.39043) (0.05,2.35519) (0.1,2.29048) (0.2,2.22302) (0.5,2.01981) (1,2.21546) (1,2.19497) (0.5,1.99266) (0.2,2.1486) (0.1,2.24669) (0.05,2.2802) (0.02,2.30293) (0.01,2.31462) (0.005,2.30615) (0.002,2.31801) (0.001,2.31291)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,2.40604) (0.002,2.41152) (0.005,2.40814) (0.01,2.4134) (0.02,2.4111) (0.05,2.40895) (0.1,2.40553) (0.2,2.39549) (0.5,2.40176) (1,2.39583) (1,2.31541) (0.5,2.31815) (0.2,2.31964) (0.1,2.31565) (0.05,2.31493) (0.02,2.3134) (0.01,2.31265) (0.005,2.3115) (0.002,2.32007) (0.001,2.31843)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,2.40886) (0.002,2.40397) (0.005,2.40304) (0.01,2.40452) (0.02,2.39993) (0.05,2.39353) (0.1,2.37549) (0.2,2.35136) (0.5,2.21944) (1,2.12816) (1,2.07232) (0.5,2.1666) (0.2,2.29455) (0.1,2.30666) (0.05,2.31268) (0.02,2.32219) (0.01,2.32297) (0.005,2.32253) (0.002,2.31743) (0.001,2.31747)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,2.40968) (0.002,2.41104) (0.005,2.40903) (0.01,2.40126) (0.02,2.39706) (0.05,2.39453) (0.1,2.38606) (0.2,2.36037) (0.5,2.26803) (1,2.11736) (1,2.05135) (0.5,2.18527) (0.2,2.30475) (0.1,2.30943) (0.05,2.31136) (0.02,2.32308) (0.01,2.32552) (0.005,2.31507) (0.002,2.311) (0.001,2.31047)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,2.40452) (0.002,2.40769) (0.005,2.40656) (0.01,2.40953) (0.02,2.40737) (0.05,2.40805) (0.1,2.40976) (0.2,2.41286) (0.5,2.44341) (1,2.43114) (1,2.34977) (0.5,2.33597) (0.2,2.32587) (0.1,2.32083) (0.05,2.31629) (0.02,2.31753) (0.01,2.31213) (0.005,2.31245) (0.002,2.31013) (0.001,2.30979)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,62.6083) (0.002,64.4495) (0.005,64.5896) (0.01,65.7125) (0.02,61.362) (0.05,61.1454) (0.1,61.3698) (0.2,60.0413) (0.5,53.9602) (1,50.762) (1,38.6134) (0.5,44.635) (0.2,49.2197) (0.1,51.1091) (0.05,49.1526) (0.02,50.966) (0.01,50.276) (0.005,52.1397) (0.002,51.0577) (0.001,49.9601)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,63.6801) (0.002,65.9205) (0.005,65.5623) (0.01,61.8049) (0.02,63.2972) (0.05,61.6843) (0.1,65.7327) (0.2,59.5412) (0.5,56.9132) (1,49.4607) (1,38.9439) (0.5,43.9813) (0.2,47.3742) (0.1,48.7411) (0.05,49.1152) (0.02,50.1205) (0.01,52.3099) (0.005,48.5173) (0.002,49.3756) (0.001,50.8398)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,79.6978) (0.002,85.4491) (0.005,84.4587) (0.01,80.7988) (0.02,86.4903) (0.05,90.2978) (0.1,88.5915) (0.2,82.293) (0.5,79.0222) (1,74.9725) (1,42.7572) (0.5,43.4415) (0.2,45.3622) (0.1,47.0121) (0.05,47.6771) (0.02,47.5373) (0.01,47.5483) (0.005,45.9182) (0.002,49.1239) (0.001,49.8574)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,2.10131) (0.002,2.10165) (0.005,2.10154) (0.01,2.10149) (0.02,2.10176) (0.05,2.10236) (0.1,2.10265) (0.2,2.10157) (0.5,2.10282) (1,2.10988) (1,2.06946) (0.5,2.0651) (0.2,2.06459) (0.1,2.06551) (0.05,2.06428) (0.02,2.06392) (0.01,2.06361) (0.005,2.06387) (0.002,2.06457) (0.001,2.06458)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,2.10125) (0.002,2.10163) (0.005,2.10144) (0.01,2.10131) (0.02,2.10141) (0.05,2.10202) (0.1,2.10265) (0.2,2.10192) (0.5,2.10188) (1,2.10602) (1,2.06539) (0.5,2.06315) (0.2,2.06503) (0.1,2.06491) (0.05,2.06429) (0.02,2.06331) (0.01,2.06385) (0.005,2.06418) (0.002,2.06446) (0.001,2.06457)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,2.35707) (1,2.35707)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,2.07537) (1,2.07537)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,2.356) (0.002,2.35571) (0.005,2.35951) (0.01,2.35232) (0.02,2.34368) (0.05,2.3055) (0.1,2.25147) (0.2,2.16174) (0.5,2.00799) (1,2.20746)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,2.35933) (0.002,2.36008) (0.005,2.35586) (0.01,2.36033) (0.02,2.36717) (0.05,2.36036) (0.1,2.36063) (0.2,2.36277) (0.5,2.35916) (1,2.34555)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,2.35577) (0.002,2.3593) (0.005,2.36274) (0.01,2.35935) (0.02,2.36174) (0.05,2.36211) (0.1,2.35925) (0.2,2.36642) (0.5,2.39094) (1,2.38534)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,56.1754) (0.002,56.6025) (0.005,55.7431) (0.01,52.9552) (0.02,54.872) (0.05,54.8104) (0.1,53.6132) (0.2,51.9493) (0.5,48.5682) (1,42.1609)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,55.3629) (0.002,56.8378) (0.005,55.186) (0.01,54.6661) (0.02,55.574) (0.05,54.2827) (0.1,54.871) (0.2,50.2186) (0.5,47.6249) (1,42.4604)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,54.9963) (0.002,56.9938) (0.005,55.3284) (0.01,56.9711) (0.02,55.8129) (0.05,57.0575) (0.1,54.4123) (0.2,53.587) (0.5,54.1039) (1,54.5034)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,2.36432) (0.002,2.36216) (0.005,2.36115) (0.01,2.35934) (0.02,2.36612) (0.05,2.3491) (0.1,2.34577) (0.2,2.31266) (0.5,2.17309) (1,2.09042)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,2.35576) (0.002,2.35307) (0.005,2.35675) (0.01,2.35689) (0.02,2.35319) (0.05,2.31898) (0.1,2.26681) (0.2,2.18334) (0.5,2.00669) (1,2.07229)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,2.36362) (0.002,2.36154) (0.005,2.35955) (0.01,2.357) (0.02,2.36206) (0.05,2.36403) (0.1,2.34427) (0.2,2.31225) (0.5,2.18807) (1,2.11169)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,2.35843) (0.002,2.36119) (0.005,2.36018) (0.01,2.35935) (0.02,2.36267) (0.05,2.35969) (0.1,2.34555) (0.2,2.31151) (0.5,2.23514) (1,2.08736)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,2.07529) (0.002,2.07528) (0.005,2.07515) (0.01,2.07507) (0.02,2.07498) (0.05,2.07502) (0.1,2.07511) (0.2,2.07529) (0.5,2.07665) (1,2.0845)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,2.07532) (0.002,2.07538) (0.005,2.0752) (0.01,2.0754) (0.02,2.075) (0.05,2.07467) (0.1,2.07491) (0.2,2.07511) (0.5,2.07513) (1,2.0799)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5650\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=1.67257, ymax=13.2394,
    ytick={2,5,10},
    yticklabels={2,5,10},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,2.52976) (0.002,2.52149) (0.005,2.53023) (0.01,2.52839) (0.02,2.53068) (0.05,2.5149) (0.1,2.50003) (0.2,2.43243) (0.5,2.22292) (1,2.07227) (1,2.03014) (0.5,2.18126) (0.2,2.35281) (0.1,2.43084) (0.05,2.47315) (0.02,2.47973) (0.01,2.47879) (0.005,2.47593) (0.002,2.47539) (0.001,2.47907)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,2.53167) (0.002,2.53007) (0.005,2.53495) (0.01,2.5343) (0.02,2.5019) (0.05,2.4711) (0.1,2.41974) (0.2,2.31425) (0.5,2.01378) (1,2.10206) (1,2.0803) (0.5,1.95985) (0.2,2.23966) (0.1,2.3671) (0.05,2.40561) (0.02,2.44598) (0.01,2.47113) (0.005,2.47032) (0.002,2.48095) (0.001,2.48057)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,2.53029) (0.002,2.52207) (0.005,2.52616) (0.01,2.52339) (0.02,2.48769) (0.05,2.47075) (0.1,2.4088) (0.2,2.25765) (0.5,1.98678) (1,2.28774) (1,2.26859) (0.5,1.95461) (0.2,2.22265) (0.1,2.32736) (0.05,2.39432) (0.02,2.42882) (0.01,2.4623) (0.005,2.46757) (0.002,2.47673) (0.001,2.48528)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,2.52641) (0.002,2.53709) (0.005,2.5327) (0.01,2.53354) (0.02,2.53415) (0.05,2.52877) (0.1,2.5301) (0.2,2.53959) (0.5,2.53732) (1,2.52517) (1,2.42572) (0.5,2.45788) (0.2,2.4591) (0.1,2.46556) (0.05,2.48431) (0.02,2.47565) (0.01,2.47783) (0.005,2.47842) (0.002,2.48922) (0.001,2.48453)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,2.5238) (0.002,2.53073) (0.005,2.52219) (0.01,2.53367) (0.02,2.51776) (0.05,2.52262) (0.1,2.52944) (0.2,2.46965) (0.5,2.2639) (1,2.08877) (1,2.04682) (0.5,2.21235) (0.2,2.39415) (0.1,2.44486) (0.05,2.47315) (0.02,2.46491) (0.01,2.47012) (0.005,2.48012) (0.002,2.48198) (0.001,2.47697)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,2.52032) (0.002,2.52384) (0.005,2.53109) (0.01,2.53266) (0.02,2.52248) (0.05,2.52911) (0.1,2.51549) (0.2,2.51182) (0.5,2.33804) (1,2.08274) (1,2.03846) (0.5,2.29299) (0.2,2.41991) (0.1,2.44448) (0.05,2.47259) (0.02,2.47586) (0.01,2.47633) (0.005,2.469) (0.002,2.48072) (0.001,2.48045)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,2.52382) (0.002,2.52794) (0.005,2.52927) (0.01,2.52603) (0.02,2.53251) (0.05,2.53632) (0.1,2.553) (0.2,2.57668) (0.5,2.58895) (1,2.60577) (1,2.54821) (0.5,2.50203) (0.2,2.49744) (0.1,2.48792) (0.05,2.49147) (0.02,2.49394) (0.01,2.48888) (0.005,2.48082) (0.002,2.48269) (0.001,2.48771)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,12.1063) (0.002,11.761) (0.005,11.7272) (0.01,11.713) (0.02,11.7172) (0.05,12.271) (0.1,11.6212) (0.2,11.3105) (0.5,10.1701) (1,8.39792) (1,6.44971) (0.5,8.3322) (0.2,9.99288) (0.1,9.907) (0.05,9.95211) (0.02,10.2032) (0.01,10.2701) (0.005,10.0572) (0.002,9.79412) (0.001,10.1594)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,11.6398) (0.002,11.9239) (0.005,11.7876) (0.01,11.5989) (0.02,11.6811) (0.05,12.2208) (0.1,11.9277) (0.2,11.0271) (0.5,10.0677) (1,7.99505) (1,6.38307) (0.5,8.27379) (0.2,9.70837) (0.1,10.2955) (0.05,10.1881) (0.02,10.2735) (0.01,10.0497) (0.005,9.99835) (0.002,9.88179) (0.001,9.89507)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,11.3057) (0.002,11.7519) (0.005,11.4224) (0.01,11.4294) (0.02,11.5061) (0.05,11.1577) (0.1,11.1282) (0.2,10.7651) (0.5,10.6154) (1,10.7515) (1,9.06071) (0.5,9.13941) (0.2,9.4287) (0.1,9.14492) (0.05,9.24065) (0.02,9.27739) (0.01,9.28541) (0.005,9.40693) (0.002,9.51115) (0.001,9.46994)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,1.99683) (0.002,1.99689) (0.005,1.99677) (0.01,1.99716) (0.02,1.99881) (0.05,1.99768) (0.1,1.99751) (0.2,1.99776) (0.5,1.9989) (1,2.004) (1,1.96424) (0.5,1.96444) (0.2,1.96783) (0.1,1.97139) (0.05,1.97146) (0.02,1.97238) (0.01,1.97217) (0.005,1.97265) (0.002,1.97254) (0.001,1.97246)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,1.99682) (0.002,1.99731) (0.005,1.9969) (0.01,1.99683) (0.02,1.99823) (0.05,1.99761) (0.1,1.99759) (0.2,1.99666) (0.5,1.99529) (1,1.9981) (1,1.96013) (0.5,1.96497) (0.2,1.96914) (0.1,1.96943) (0.05,1.97205) (0.02,1.9721) (0.01,1.97218) (0.005,1.97195) (0.002,1.97252) (0.001,1.97234)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,2.51404) (1,2.51404)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,1.98668) (1,1.98668)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,2.52) (0.002,2.51097) (0.005,2.50483) (0.01,2.50328) (0.02,2.47761) (0.05,2.43019) (0.1,2.36164) (0.2,2.23596) (0.5,1.97742) (1,2.27653)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,2.51808) (0.002,2.51905) (0.005,2.51399) (0.01,2.51482) (0.02,2.52096) (0.05,2.51347) (0.1,2.50642) (0.2,2.50799) (0.5,2.50453) (1,2.49909)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,2.51587) (0.002,2.51632) (0.005,2.51997) (0.01,2.52119) (0.02,2.52749) (0.05,2.52827) (0.1,2.52503) (0.2,2.52988) (0.5,2.54733) (1,2.56258)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,10.9464) (0.002,10.4872) (0.005,11.1984) (0.01,11.0742) (0.02,10.8425) (0.05,10.8325) (0.1,10.6734) (0.2,10.3196) (0.5,9.6244) (1,7.33923)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,10.7711) (0.002,10.9283) (0.005,10.5674) (0.01,10.953) (0.02,10.7205) (0.05,10.6177) (0.1,11.0769) (0.2,10.5225) (0.5,9.07081) (1,7.49922)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,10.5004) (0.002,10.3197) (0.005,10.2419) (0.01,10.4389) (0.02,10.3185) (0.05,10.6186) (0.1,10.0777) (0.2,10.3679) (0.5,9.95617) (1,9.76091)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,2.51474) (0.002,2.50899) (0.005,2.51032) (0.01,2.50988) (0.02,2.51635) (0.05,2.50749) (0.1,2.47286) (0.2,2.40607) (0.5,2.20414) (1,2.0508)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,2.52103) (0.002,2.51321) (0.005,2.51671) (0.01,2.52078) (0.02,2.49079) (0.05,2.4484) (0.1,2.39485) (0.2,2.27239) (0.5,2.00223) (1,2.08812)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,2.51214) (0.002,2.51358) (0.005,2.50802) (0.01,2.50783) (0.02,2.49563) (0.05,2.50663) (0.1,2.49302) (0.2,2.44533) (0.5,2.23865) (1,2.05772)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,2.51005) (0.002,2.51345) (0.005,2.51924) (0.01,2.51232) (0.02,2.50451) (0.05,2.50564) (0.1,2.49404) (0.2,2.4744) (0.5,2.32579) (1,2.06674)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,1.98667) (0.002,1.98673) (0.005,1.98641) (0.01,1.98596) (0.02,1.98581) (0.05,1.98607) (0.1,1.98484) (0.2,1.98354) (0.5,1.98312) (1,1.98832)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,1.98681) (0.002,1.98685) (0.005,1.98626) (0.01,1.98595) (0.02,1.9859) (0.05,1.98663) (0.1,1.98457) (0.2,1.98371) (0.5,1.97975) (1,1.98121)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8065\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=1.71637, ymax=5.7066,
    ytick={2,3,5},
    yticklabels={2,3,5},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,2.82749) (0.002,2.82416) (0.005,2.81632) (0.01,2.81513) (0.02,2.81903) (0.05,2.74977) (0.1,2.74735) (0.2,2.65614) (0.5,2.33864) (1,2.10212) (1,2.0521) (0.5,2.24715) (0.2,2.57581) (0.1,2.65933) (0.05,2.68958) (0.02,2.68491) (0.01,2.67003) (0.005,2.6667) (0.002,2.68777) (0.001,2.69004)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,2.82228) (0.002,2.81459) (0.005,2.82166) (0.01,2.81991) (0.02,2.76898) (0.05,2.74854) (0.1,2.6608) (0.2,2.50003) (0.5,1.99775) (1,2.22637) (1,2.20084) (0.5,1.92365) (0.2,2.43825) (0.1,2.58642) (0.05,2.6621) (0.02,2.68424) (0.01,2.68296) (0.005,2.68648) (0.002,2.67707) (0.001,2.69381)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,2.8051) (0.002,2.80932) (0.005,2.81694) (0.01,2.81461) (0.02,2.7521) (0.05,2.70206) (0.1,2.63745) (0.2,2.45165) (0.5,1.97687) (1,2.49052) (1,2.4683) (0.5,1.90712) (0.2,2.36378) (0.1,2.58466) (0.05,2.62428) (0.02,2.66864) (0.01,2.68741) (0.005,2.68832) (0.002,2.69511) (0.001,2.68934)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,2.8409) (0.002,2.82837) (0.005,2.82975) (0.01,2.83428) (0.02,2.84161) (0.05,2.83882) (0.1,2.84203) (0.2,2.81181) (0.5,2.78381) (1,2.77155) (1,2.66639) (0.5,2.69189) (0.2,2.697) (0.1,2.68001) (0.05,2.68121) (0.02,2.68921) (0.01,2.67799) (0.005,2.69022) (0.002,2.69367) (0.001,2.69154)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,2.82637) (0.002,2.81796) (0.005,2.82131) (0.01,2.81975) (0.02,2.7795) (0.05,2.7789) (0.1,2.76836) (0.2,2.6825) (0.5,2.40823) (1,2.07119) (1,2.04047) (0.5,2.29891) (0.2,2.60367) (0.1,2.66821) (0.05,2.68118) (0.02,2.69233) (0.01,2.66911) (0.005,2.66712) (0.002,2.68511) (0.001,2.67688)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,2.81316) (0.002,2.81729) (0.005,2.83523) (0.01,2.81114) (0.02,2.80312) (0.05,2.79995) (0.1,2.8003) (0.2,2.73645) (0.5,2.56368) (1,2.13488) (1,2.0949) (0.5,2.44565) (0.2,2.64076) (0.1,2.70579) (0.05,2.69957) (0.02,2.69266) (0.01,2.67961) (0.005,2.69343) (0.002,2.68253) (0.001,2.68882)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,2.82128) (0.002,2.83866) (0.005,2.8307) (0.01,2.82839) (0.02,2.8353) (0.05,2.84114) (0.1,2.82953) (0.2,2.8391) (0.5,2.85211) (1,2.88859) (1,2.79826) (0.5,2.77266) (0.2,2.71876) (0.1,2.71084) (0.05,2.68646) (0.02,2.69401) (0.01,2.69101) (0.005,2.6945) (0.002,2.69485) (0.001,2.69061)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,5.16014) (0.002,5.13351) (0.005,5.19462) (0.01,5.10215) (0.02,5.24802) (0.05,5.0962) (0.1,5.12856) (0.2,5.17065) (0.5,4.69166) (1,4.18023) (1,3.5164) (0.5,4.45817) (0.2,4.65245) (0.1,4.76999) (0.05,4.81746) (0.02,4.81976) (0.01,4.87054) (0.005,4.86783) (0.002,4.92247) (0.001,4.86769)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,5.1704) (0.002,5.15075) (0.005,5.13493) (0.01,5.12148) (0.02,5.20936) (0.05,5.14204) (0.1,5.1779) (0.2,5.08586) (0.5,4.72744) (1,4.201) (1,3.54719) (0.5,4.47104) (0.2,4.71372) (0.1,4.7659) (0.05,4.74533) (0.02,4.75789) (0.01,4.83709) (0.005,4.86987) (0.002,4.78364) (0.001,4.89968)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,5.14345) (0.002,5.13678) (0.005,5.13845) (0.01,5.19995) (0.02,5.15973) (0.05,5.10151) (0.1,5.13438) (0.2,5.10973) (0.5,5.06611) (1,5.00157) (1,4.73099) (0.5,4.71281) (0.2,4.84095) (0.1,4.83516) (0.05,4.8996) (0.02,4.92565) (0.01,4.91171) (0.005,4.89795) (0.002,4.89554) (0.001,4.88577)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,1.95699) (0.002,1.95704) (0.005,1.95738) (0.01,1.95733) (0.02,1.95698) (0.05,1.9547) (0.1,1.9573) (0.2,1.94732) (0.5,1.94471) (1,1.94463) (1,1.93175) (0.5,1.92744) (0.2,1.92908) (0.1,1.93278) (0.05,1.93429) (0.02,1.93652) (0.01,1.93778) (0.005,1.93985) (0.002,1.9403) (0.001,1.94027)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,1.95723) (0.002,1.95708) (0.005,1.95693) (0.01,1.95707) (0.02,1.95679) (0.05,1.9545) (0.1,1.95459) (0.2,1.94928) (0.5,1.94072) (1,1.93783) (1,1.91911) (0.5,1.92009) (0.2,1.92819) (0.1,1.9306) (0.05,1.93381) (0.02,1.93787) (0.01,1.93859) (0.005,1.93962) (0.002,1.94039) (0.001,1.9405)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,2.75595) (1,2.75595)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,1.94817) (1,1.94817)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,2.75691) (0.002,2.75606) (0.005,2.74883) (0.01,2.73411) (0.02,2.70447) (0.05,2.65816) (0.1,2.59613) (0.2,2.41563) (0.5,1.92991) (1,2.48369)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,2.76156) (0.002,2.75475) (0.005,2.75016) (0.01,2.76889) (0.02,2.75746) (0.05,2.76458) (0.1,2.74625) (0.2,2.72707) (0.5,2.7102) (1,2.6989)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,2.76759) (0.002,2.7628) (0.005,2.76045) (0.01,2.76623) (0.02,2.74144) (0.05,2.7822) (0.1,2.78652) (0.2,2.78616) (0.5,2.80976) (1,2.82268)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,5.01444) (0.002,5.07965) (0.005,5.01048) (0.01,5.01929) (0.02,5.09091) (0.05,4.95166) (0.1,4.86859) (0.2,4.95665) (0.5,4.58206) (1,3.79294)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,5.02838) (0.002,5.04553) (0.005,5.0375) (0.01,4.99504) (0.02,5.07605) (0.05,4.85893) (0.1,4.98257) (0.2,4.97193) (0.5,4.60415) (1,3.8268)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,5.02888) (0.002,5.06208) (0.005,5.04757) (0.01,5.08302) (0.02,5.0509) (0.05,5.01746) (0.1,5.025) (0.2,4.95958) (0.5,4.92715) (1,4.8857)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,2.76184) (0.002,2.75486) (0.005,2.75002) (0.01,2.75603) (0.02,2.73846) (0.05,2.70767) (0.1,2.68124) (0.2,2.60754) (0.5,2.31951) (1,2.07985)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,2.77745) (0.002,2.76593) (0.005,2.75344) (0.01,2.74728) (0.02,2.71298) (0.05,2.68259) (0.1,2.62913) (0.2,2.4675) (0.5,1.9614) (1,2.20896)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,2.76266) (0.002,2.7678) (0.005,2.75766) (0.01,2.74926) (0.02,2.74768) (0.05,2.72754) (0.1,2.70842) (0.2,2.62981) (0.5,2.34721) (1,2.04964)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,2.76626) (0.002,2.75341) (0.005,2.77042) (0.01,2.75166) (0.02,2.74282) (0.05,2.73477) (0.1,2.73077) (0.2,2.67797) (0.5,2.48622) (1,2.1054)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,1.94824) (0.002,1.94848) (0.005,1.94929) (0.01,1.95055) (0.02,1.94912) (0.05,1.94718) (0.1,1.94566) (0.2,1.9404) (0.5,1.93336) (1,1.93472)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,1.94839) (0.002,1.9489) (0.005,1.9488) (0.01,1.94928) (0.02,1.9497) (0.05,1.94664) (0.1,1.94494) (0.2,1.94058) (0.5,1.92784) (1,1.92395)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=34pt,
    width=0.9300\textwidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=7, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{Soma}}
  \addlegendimage{color=htFPSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{FP{-}Soma}}
  \addlegendimage{color=htMSOMA, loosely dashed, line width=0.8pt}\addlegendentry{\textsc{Msoma}}
  \addlegendimage{color=htPreNS5, densely dotted, line width=1.1pt}\addlegendentry{\textsc{Opspre}}
  \addlegendimage{color=htPostNS5, dash dot, line width=1.1pt}\addlegendentry{\textsc{Opspost}}
  \addlegendimage{color=htSpec, solid, line width=0.8pt}\addlegendentry{\textsc{Ssm}}
  \addlegendimage{color=htRand, dashed, line width=0.8pt}\addlegendentry{\textsc{Rsm}}
  \addlegendimage{color=htSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Sam}}
  \addlegendimage{color=htFSAM, solid, line width=0.8pt}\addlegendentry{\textsc{F{-}Sam}}
  \addlegendimage{color=htMSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Msam}}
  \addlegendimage{color=htSAMAdam, solid, line width=1.1pt}\addlegendentry{\textsc{Saw}}
  \addlegendimage{color=htFSAMAdam, densely dashed, line width=1.4pt}\addlegendentry{\textsc{Fsaw}}
  \addlegendimage{color=htMuon, dashed, line width=0.7pt}\addlegendentry{\textsc{Muon}}
  \addlegendimage{color=htAdam, dash dot, line width=0.7pt}\addlegendentry{\textsc{AdamW}}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\small, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}


==> tikz_for_heavytailed/experiment_2/gap_vs_rho.tikz <==
%% Auto-generated by make_heavytailed_figures.py  --  do not edit by hand, re-run the script.
%% Values: line = median over seeds, band = interquartile range (25th-75th percentile).
%% Preamble needed:  \usepackage{pgfplots}  \pgfplotsset{compat=1.16}   (nothing else)
%% Width follows \textwidth, fonts follow the document (so the legend can never overflow).

\definecolor{htSOMA}{HTML}{0B5D1E}
\definecolor{htFPSOMA}{HTML}{33CC33}
\definecolor{htSpec}{HTML}{00B3A4}
\definecolor{htRand}{HTML}{808000}
\definecolor{htFSAM}{HTML}{2F80D8}
\definecolor{htSAM}{HTML}{0A3A8A}
\definecolor{htPreNS5}{HTML}{9ACD32}
\definecolor{htPostNS5}{HTML}{004D40}
\definecolor{htSAMAdam}{HTML}{8E0F1C}
\definecolor{htFSAMAdam}{HTML}{F4623A}
\definecolor{htMSAM}{HTML}{7DB9F2}
\definecolor{htMSOMA}{HTML}{8FD694}
\definecolor{htMuon}{HTML}{111111}
\definecolor{htAdam}{HTML}{8A8A8A}
\pgfplotsset{
  ht panel/.style={
    scale only axis, width=0.1920\textwidth, height=1.35in,
    xmin=0.00075, xmax=1.35,
    xtick={0.001,0.01,0.1,1}, xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
    minor xtick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    xmajorgrids=true, ymajorgrids=true,
    grid style={line width=0.25pt, draw=black!10},
    axis line style={line width=0.4pt, black!75},
    tick style={line width=0.4pt, black!75}, major tick length=3pt, minor tick length=1.5pt,
    tick label style={font=\footnotesize, /pgf/number format/assume math mode=true},
    label style={font=\small}, title style={font=\small, yshift=-3pt},
    ylabel style={yshift=-1pt, align=center},
    every tick label/.append style={inner sep=1pt},
    clip=true,
  }}

\begin{tikzpicture}
\begin{axis}[name=ax0_r0,
    at={(0.0820\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.193208, ymax=7.68265,
    ytick={0.3,1,3},
    yticklabels={0.3,1,3},
    title={$\alpha=1.1$},
    ylabel={optimality gap}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.438293) (0.002,0.438098) (0.005,0.437515) (0.01,0.436538) (0.02,0.434571) (0.05,0.428568) (0.1,0.418271) (0.2,0.396909) (0.5,0.331601) (1,0.268585) (1,0.250426) (0.5,0.301303) (0.2,0.362362) (0.1,0.383433) (0.05,0.393632) (0.02,0.399584) (0.01,0.401536) (0.005,0.402505) (0.002,0.403084) (0.001,0.403277)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.438266) (0.002,0.438046) (0.005,0.437383) (0.01,0.436276) (0.02,0.434049) (0.05,0.427284) (0.1,0.415777) (0.2,0.392263) (0.5,0.324106) (1,0.25659) (1,0.232993) (0.5,0.293968) (0.2,0.359439) (0.1,0.381907) (0.05,0.392853) (0.02,0.399269) (0.01,0.401377) (0.005,0.402425) (0.002,0.403052) (0.001,0.403261)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.438185) (0.002,0.437884) (0.005,0.436983) (0.01,0.435488) (0.02,0.432518) (0.05,0.423774) (0.1,0.409724) (0.2,0.383446) (0.5,0.318893) (1,0.267594) (1,0.254018) (0.5,0.295465) (0.2,0.352344) (0.1,0.376539) (0.05,0.389691) (0.02,0.397874) (0.01,0.400657) (0.005,0.402059) (0.002,0.402904) (0.001,0.403187)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.438487) (0.002,0.438487) (0.005,0.438488) (0.01,0.43849) (0.02,0.438492) (0.05,0.43849) (0.1,0.43846) (0.2,0.43834) (0.5,0.437437) (1,0.434155) (1,0.397934) (0.5,0.402122) (0.2,0.403283) (0.1,0.403435) (0.05,0.403467) (0.02,0.403471) (0.01,0.403471) (0.005,0.40347) (0.002,0.40347) (0.001,0.403469)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.438308) (0.002,0.43813) (0.005,0.437593) (0.01,0.436692) (0.02,0.434872) (0.05,0.429269) (0.1,0.41953) (0.2,0.399014) (0.5,0.335181) (1,0.277367) (1,0.258115) (0.5,0.305183) (0.2,0.364619) (0.1,0.384815) (0.05,0.394394) (0.02,0.399907) (0.01,0.4017) (0.005,0.402588) (0.002,0.403117) (0.001,0.403293)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.438357) (0.002,0.438227) (0.005,0.437837) (0.01,0.437183) (0.02,0.435865) (0.05,0.431831) (0.1,0.424858) (0.2,0.410125) (0.5,0.362199) (1,0.291476) (1,0.268937) (0.5,0.328795) (0.2,0.375462) (0.1,0.389985) (0.05,0.396878) (0.02,0.400872) (0.01,0.402177) (0.005,0.402825) (0.002,0.403212) (0.001,0.403341)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.438466) (0.002,0.438446) (0.005,0.438384) (0.01,0.438281) (0.02,0.438076) (0.05,0.437455) (0.1,0.436409) (0.2,0.434278) (0.5,0.427648) (1,0.415364) (1,0.376949) (0.5,0.390392) (0.2,0.398419) (0.1,0.400978) (0.05,0.402233) (0.02,0.402977) (0.01,0.403223) (0.005,0.403346) (0.002,0.40342) (0.001,0.403445)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,5.68622) (0.002,5.68271) (0.005,5.67011) (0.01,5.66233) (0.02,5.6776) (0.05,5.64978) (0.1,5.60655) (0.2,5.60462) (0.5,5.37457) (1,5.03233) (1,2.55024) (0.5,2.81222) (0.2,2.95539) (0.1,3.00862) (0.05,3.01514) (0.02,3.04667) (0.01,3.05119) (0.005,3.06524) (0.002,3.06149) (0.001,3.05087)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,5.70179) (0.002,5.68871) (0.005,5.687) (0.01,5.69583) (0.02,5.69504) (0.05,5.64647) (0.1,5.61516) (0.2,5.53401) (0.5,5.32029) (1,5.01077) (1,2.53352) (0.5,2.71105) (0.2,2.91861) (0.1,3.02021) (0.05,3.02345) (0.02,3.06829) (0.01,3.03619) (0.005,3.05243) (0.002,3.08012) (0.001,3.06301)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,7.31749) (0.002,7.31733) (0.005,7.31685) (0.01,7.31603) (0.02,7.3143) (0.05,7.3087) (0.1,7.30054) (0.2,7.28733) (0.5,7.20634) (1,7.10147) (1,3.85505) (0.5,3.87345) (0.2,3.85175) (0.1,3.84332) (0.05,3.84201) (0.02,3.84345) (0.01,3.84438) (0.005,3.84494) (0.002,3.8453) (0.001,3.84543)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.567313) (0.002,0.567309) (0.005,0.567298) (0.01,0.567278) (0.02,0.567239) (0.05,0.567096) (0.1,0.566897) (0.2,0.566509) (0.5,0.56517) (1,0.562381) (1,0.538654) (0.5,0.542239) (0.2,0.544102) (0.1,0.544562) (0.05,0.544817) (0.02,0.544994) (0.01,0.545044) (0.005,0.545069) (0.002,0.545084) (0.001,0.545082)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.567316) (0.002,0.567316) (0.005,0.567313) (0.01,0.567309) (0.02,0.567301) (0.05,0.567251) (0.1,0.567204) (0.2,0.56711) (0.5,0.56658) (1,0.56491) (1,0.540884) (0.5,0.543466) (0.2,0.544622) (0.1,0.544827) (0.05,0.544951) (0.02,0.545048) (0.01,0.545071) (0.005,0.545082) (0.002,0.545089) (0.001,0.545084)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.412668) (1,0.412668)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.559269) (1,0.559269)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.412411) (0.002,0.412154) (0.005,0.411387) (0.01,0.410114) (0.02,0.407591) (0.05,0.400198) (0.1,0.388404) (0.2,0.366513) (0.5,0.312439) (1,0.264796)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.412668) (0.002,0.412668) (0.005,0.412669) (0.01,0.41267) (0.02,0.412671) (0.05,0.412669) (0.1,0.412646) (0.2,0.412535) (0.5,0.411666) (1,0.408486)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.412643) (0.002,0.412619) (0.005,0.412546) (0.01,0.412424) (0.02,0.412179) (0.05,0.411442) (0.1,0.410203) (0.2,0.407692) (0.5,0.399976) (1,0.389062)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,4.70385) (0.002,4.72241) (0.005,4.72489) (0.01,4.68901) (0.02,4.72294) (0.05,4.61136) (0.1,4.56783) (0.2,4.49255) (0.5,4.04435) (1,3.48186)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,4.66774) (0.002,4.70216) (0.005,4.68863) (0.01,4.72635) (0.02,4.68514) (0.05,4.64489) (0.1,4.5808) (0.2,4.42095) (0.5,4.11464) (1,3.51858)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,5.88509) (0.002,5.88482) (0.005,5.88404) (0.01,5.88277) (0.02,5.88038) (0.05,5.87401) (0.1,5.86473) (0.2,5.84692) (0.5,5.78806) (1,5.68878)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.412482) (0.002,0.412297) (0.005,0.411739) (0.01,0.410808) (0.02,0.408938) (0.05,0.403275) (0.1,0.393699) (0.2,0.374247) (0.5,0.317064) (1,0.26315)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.412469) (0.002,0.412271) (0.005,0.411675) (0.01,0.410679) (0.02,0.408681) (0.05,0.402627) (0.1,0.39239) (0.2,0.371641) (0.5,0.312522) (1,0.252222)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.412502) (0.002,0.412337) (0.005,0.411839) (0.01,0.411006) (0.02,0.409326) (0.05,0.404182) (0.1,0.395331) (0.2,0.37694) (0.5,0.321347) (1,0.274249)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.412545) (0.002,0.412423) (0.005,0.412056) (0.01,0.411442) (0.02,0.410206) (0.05,0.406443) (0.1,0.400003) (0.2,0.386622) (0.5,0.344282) (1,0.287357)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.559265) (0.002,0.559261) (0.005,0.559242) (0.01,0.559221) (0.02,0.55918) (0.05,0.559036) (0.1,0.558794) (0.2,0.558405) (0.5,0.556988) (1,0.554234)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.559267) (0.002,0.559265) (0.005,0.559252) (0.01,0.559242) (0.02,0.559222) (0.05,0.559139) (0.1,0.558999) (0.2,0.558808) (0.5,0.55795) (1,0.556035)};
\end{axis}
\begin{axis}[name=ax1_r0,
    at={(0.3235\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.0404089, ymax=0.156741,
    ytick={0.05,0.07,0.1},
    yticklabels={0.05,0.07,0.1},
    title={$\alpha=1.6$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.0655314) (0.002,0.0655073) (0.005,0.0654348) (0.01,0.0653134) (0.02,0.0650689) (0.05,0.0643215) (0.1,0.0630285) (0.2,0.0603512) (0.5,0.0571274) (1,0.126741) (1,0.121686) (0.5,0.0533606) (0.2,0.0554496) (0.1,0.0582192) (0.05,0.0595738) (0.02,0.0602979) (0.01,0.0604968) (0.005,0.0605947) (0.002,0.060653) (0.001,0.0606723)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.0655089) (0.002,0.0654624) (0.005,0.0653229) (0.01,0.0650912) (0.02,0.0646304) (0.05,0.0632748) (0.1,0.0611119) (0.2,0.0571233) (0.5,0.049213) (1,0.0714992) (1,0.0696917) (0.5,0.0443417) (0.2,0.0516728) (0.1,0.0560507) (0.05,0.0584262) (0.02,0.0597956) (0.01,0.0602428) (0.005,0.0604671) (0.002,0.0606018) (0.001,0.0606467)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.0655102) (0.002,0.0654649) (0.005,0.0653299) (0.01,0.0651067) (0.02,0.0646675) (0.05,0.0634017) (0.1,0.0614427) (0.2,0.0579896) (0.5,0.0509273) (1,0.0607376) (1,0.0568571) (0.5,0.0458623) (0.2,0.0526163) (0.1,0.0564432) (0.05,0.0584989) (0.02,0.0597895) (0.01,0.0602364) (0.005,0.060463) (0.002,0.0605999) (0.001,0.0606457)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.0655552) (0.002,0.065555) (0.005,0.0655542) (0.01,0.0655529) (0.02,0.0655501) (0.05,0.0655404) (0.1,0.0655198) (0.2,0.0654624) (0.5,0.065171) (1,0.0643397) (1,0.0590875) (0.5,0.0603481) (0.2,0.0606984) (0.1,0.0607046) (0.05,0.0607002) (0.02,0.0606955) (0.01,0.0606937) (0.005,0.0606927) (0.002,0.060692) (0.001,0.0606918)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.065532) (0.002,0.0655084) (0.005,0.0654376) (0.01,0.0653189) (0.02,0.0650791) (0.05,0.0643406) (0.1,0.0630452) (0.2,0.060313) (0.5,0.0566755) (1,0.125846) (1,0.120951) (0.5,0.0530943) (0.2,0.0556903) (0.1,0.0584206) (0.05,0.0596714) (0.02,0.060287) (0.01,0.0604901) (0.005,0.0605911) (0.002,0.0606515) (0.001,0.0606716)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.0655324) (0.002,0.0655093) (0.005,0.06544) (0.01,0.0653242) (0.02,0.0650918) (0.05,0.0643871) (0.1,0.0631825) (0.2,0.0607091) (0.5,0.0556272) (1,0.0838864) (1,0.0825128) (0.5,0.0513634) (0.2,0.0560077) (0.1,0.0585059) (0.05,0.0596997) (0.02,0.060308) (0.01,0.0605004) (0.005,0.0605961) (0.002,0.0606535) (0.001,0.0606725)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.06555) (0.002,0.0655446) (0.005,0.0655282) (0.01,0.065501) (0.02,0.0654468) (0.05,0.0652861) (0.1,0.0650239) (0.2,0.0645177) (0.5,0.0629539) (1,0.0602218) (1,0.0556025) (0.5,0.0578263) (0.2,0.059475) (0.1,0.060117) (0.05,0.0604091) (0.02,0.0605762) (0.01,0.0606335) (0.005,0.0606625) (0.002,0.0606799) (0.001,0.0606858)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.157931) (0.002,0.164155) (0.005,0.155482) (0.01,0.15379) (0.02,0.164997) (0.05,0.157115) (0.1,0.161076) (0.2,0.146294) (0.5,0.129902) (1,0.121888) (1,0.105024) (0.5,0.112115) (0.2,0.114085) (0.1,0.118134) (0.05,0.11638) (0.02,0.118459) (0.01,0.116911) (0.005,0.116253) (0.002,0.121132) (0.001,0.111563)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.157355) (0.002,0.165778) (0.005,0.15428) (0.01,0.165425) (0.02,0.158508) (0.05,0.157491) (0.1,0.148214) (0.2,0.141075) (0.5,0.13105) (1,0.127364) (1,0.105315) (0.5,0.104903) (0.2,0.116356) (0.1,0.114043) (0.05,0.112216) (0.02,0.11109) (0.01,0.116273) (0.005,0.113907) (0.002,0.122641) (0.001,0.116842)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.181001) (0.002,0.180959) (0.005,0.180837) (0.01,0.180646) (0.02,0.180319) (0.05,0.17955) (0.1,0.178587) (0.2,0.177471) (0.5,0.179052) (1,0.195897) (1,0.106084) (0.5,0.108881) (0.2,0.110731) (0.1,0.112648) (0.05,0.113947) (0.02,0.114934) (0.01,0.115285) (0.005,0.115459) (0.002,0.115562) (0.001,0.115597)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.113363) (0.002,0.113362) (0.005,0.113378) (0.01,0.113381) (0.02,0.113385) (0.05,0.113329) (0.1,0.113298) (0.2,0.113207) (0.5,0.113041) (1,0.112719) (1,0.105302) (0.5,0.105852) (0.2,0.10619) (0.1,0.106316) (0.05,0.10635) (0.02,0.106388) (0.01,0.106401) (0.005,0.106412) (0.002,0.106418) (0.001,0.10642)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.113363) (0.002,0.113363) (0.005,0.11338) (0.01,0.113387) (0.02,0.113393) (0.05,0.113348) (0.1,0.113335) (0.2,0.113275) (0.5,0.11316) (1,0.112801) (1,0.10565) (0.5,0.106023) (0.2,0.10629) (0.1,0.10637) (0.05,0.106379) (0.02,0.1064) (0.01,0.106407) (0.005,0.106415) (0.002,0.106419) (0.001,0.10642)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.0620412) (1,0.0620412)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.108994) (1,0.108994)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.0619921) (0.002,0.0619432) (0.005,0.0617969) (0.01,0.0615549) (0.02,0.0610778) (0.05,0.0596975) (0.1,0.05759) (0.2,0.0540694) (0.5,0.0473417) (1,0.0585832)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.062041) (0.002,0.0620409) (0.005,0.0620404) (0.01,0.0620396) (0.02,0.0620378) (0.05,0.0620306) (0.1,0.0620129) (0.2,0.0619559) (0.5,0.0616688) (1,0.0608928)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.062035) (0.002,0.0620288) (0.005,0.0620104) (0.01,0.0619797) (0.02,0.0619188) (0.05,0.061739) (0.1,0.0614484) (0.2,0.0609517) (0.5,0.059633) (1,0.057632)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.130403) (0.002,0.13225) (0.005,0.129136) (0.01,0.128631) (0.02,0.128719) (0.05,0.126726) (0.1,0.135552) (0.2,0.120645) (0.5,0.119727) (1,0.11255)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.125991) (0.002,0.131279) (0.005,0.130114) (0.01,0.128092) (0.02,0.130108) (0.05,0.130776) (0.1,0.129594) (0.2,0.126568) (0.5,0.112233) (1,0.110512)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.138513) (0.002,0.138481) (0.005,0.138384) (0.01,0.138228) (0.02,0.138021) (0.05,0.137553) (0.1,0.137051) (0.2,0.136159) (0.5,0.134366) (1,0.136546)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.0620163) (0.002,0.0619914) (0.005,0.0619165) (0.01,0.0617911) (0.02,0.0615381) (0.05,0.0608405) (0.1,0.0597296) (0.2,0.0575499) (0.5,0.0551189) (1,0.125747)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.0619927) (0.002,0.0619443) (0.005,0.061799) (0.01,0.0615572) (0.02,0.0610744) (0.05,0.0596635) (0.1,0.057466) (0.2,0.0534715) (0.5,0.0457266) (1,0.0705073)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.0620177) (0.002,0.0619941) (0.005,0.0619233) (0.01,0.0618044) (0.02,0.0615644) (0.05,0.06083) (0.1,0.0596918) (0.2,0.0575453) (0.5,0.0548495) (1,0.123146)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.0620182) (0.002,0.0619953) (0.005,0.0619264) (0.01,0.0618115) (0.02,0.0615813) (0.05,0.0609082) (0.1,0.0598943) (0.2,0.0579518) (0.5,0.0537373) (1,0.0830557)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.108993) (0.002,0.108992) (0.005,0.108987) (0.01,0.10898) (0.02,0.108961) (0.05,0.108911) (0.1,0.108839) (0.2,0.108675) (0.5,0.108177) (1,0.107431)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.108993) (0.002,0.108993) (0.005,0.108991) (0.01,0.108986) (0.02,0.108975) (0.05,0.108945) (0.1,0.108904) (0.2,0.108799) (0.5,0.108436) (1,0.10779)};
\end{axis}
\begin{axis}[name=ax2_r0,
    at={(0.5650\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.0210022, ymax=0.156658,
    ytick={0.03,0.05,0.07,0.1},
    yticklabels={0.03,0.05,0.07,0.1},
    title={$\alpha=2.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.0319976) (0.002,0.0319898) (0.005,0.0319657) (0.01,0.0319244) (0.02,0.0318373) (0.05,0.0315477) (0.1,0.031016) (0.2,0.0301944) (0.5,0.0341405) (1,0.133765) (1,0.131498) (0.5,0.0321564) (0.2,0.0285277) (0.1,0.0290925) (0.05,0.0294608) (0.02,0.0296788) (0.01,0.029749) (0.005,0.0297837) (0.002,0.0298043) (0.001,0.0298111)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.0319812) (0.002,0.0319569) (0.005,0.0318841) (0.01,0.0317629) (0.02,0.0315184) (0.05,0.0307372) (0.1,0.0295262) (0.2,0.0276667) (0.5,0.0253291) (1,0.0584622) (1,0.0575517) (0.5,0.0235482) (0.2,0.0258567) (0.1,0.027661) (0.05,0.0287076) (0.02,0.0293661) (0.01,0.0295904) (0.005,0.0297037) (0.002,0.0297722) (0.001,0.0297951)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.0319836) (0.002,0.0319617) (0.005,0.0318964) (0.01,0.0317881) (0.02,0.0315507) (0.05,0.0308451) (0.1,0.0298922) (0.2,0.0284386) (0.5,0.0258372) (1,0.0426151) (1,0.041306) (0.5,0.0240706) (0.2,0.0265706) (0.1,0.0280668) (0.05,0.028913) (0.02,0.0294451) (0.01,0.0296294) (0.005,0.0297231) (0.002,0.0297799) (0.001,0.0297989)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.0320055) (0.002,0.0320055) (0.005,0.0320055) (0.01,0.0320055) (0.02,0.0320054) (0.05,0.0320041) (0.1,0.0319987) (0.2,0.0319764) (0.5,0.0318264) (1,0.0313053) (1,0.0294847) (0.5,0.0297895) (0.2,0.0298308) (0.1,0.0298286) (0.05,0.0298243) (0.02,0.0298207) (0.01,0.0298194) (0.005,0.0298187) (0.002,0.0298183) (0.001,0.0298181)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.0319955) (0.002,0.0319855) (0.005,0.0319552) (0.01,0.0319039) (0.02,0.031798) (0.05,0.0314524) (0.1,0.0308248) (0.2,0.0298186) (0.5,0.0328944) (1,0.129551) (1,0.127076) (0.5,0.0313687) (0.2,0.0282463) (0.1,0.0289835) (0.05,0.0293876) (0.02,0.0296452) (0.01,0.0297314) (0.005,0.0297746) (0.002,0.0298006) (0.001,0.0298093)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.0319955) (0.002,0.0319856) (0.005,0.0319558) (0.01,0.0319056) (0.02,0.0318043) (0.05,0.031487) (0.1,0.0309147) (0.2,0.0298561) (0.5,0.0290374) (1,0.0637106) (1,0.062201) (0.5,0.0276485) (0.2,0.0281412) (0.1,0.0289104) (0.05,0.029347) (0.02,0.0296271) (0.01,0.029722) (0.005,0.0297699) (0.002,0.0297987) (0.001,0.0298083)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.0320012) (0.002,0.031997) (0.005,0.0319844) (0.01,0.0319637) (0.02,0.0319229) (0.05,0.0318057) (0.1,0.0316039) (0.2,0.0311951) (0.5,0.0303152) (1,0.0291249) (1,0.0268556) (0.5,0.0280614) (0.2,0.0289745) (0.1,0.0293616) (0.05,0.0295806) (0.02,0.0297206) (0.01,0.0297688) (0.005,0.0297933) (0.002,0.0298081) (0.001,0.029813)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.0394334) (0.002,0.0388338) (0.005,0.0383997) (0.01,0.0368325) (0.02,0.0399364) (0.05,0.0384262) (0.1,0.0384229) (0.2,0.041837) (0.5,0.0491187) (1,0.0507441) (1,0.0394616) (0.5,0.0338075) (0.2,0.0325241) (0.1,0.0327793) (0.05,0.0329189) (0.02,0.0330132) (0.01,0.0330471) (0.005,0.0330646) (0.002,0.0330753) (0.001,0.0330789)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.0383832) (0.002,0.0389245) (0.005,0.0394276) (0.01,0.0368374) (0.02,0.0384652) (0.05,0.039094) (0.1,0.0381796) (0.2,0.0432265) (0.5,0.0500523) (1,0.0493714) (1,0.040028) (0.5,0.033598) (0.2,0.032635) (0.1,0.0328341) (0.05,0.0329456) (0.02,0.0330237) (0.01,0.0327697) (0.005,0.0330672) (0.002,0.0330763) (0.001,0.0330794)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.0393418) (0.002,0.0393378) (0.005,0.0393259) (0.01,0.0393104) (0.02,0.0392803) (0.05,0.0391963) (0.1,0.0390712) (0.2,0.0388473) (0.5,0.0382909) (1,0.0379368) (1,0.0332796) (0.5,0.0340223) (0.2,0.0346694) (0.1,0.0350093) (0.05,0.0352211) (0.02,0.0353652) (0.01,0.0354165) (0.005,0.0354428) (0.002,0.0354588) (0.001,0.0354641)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.0600573) (0.002,0.0600561) (0.005,0.0600527) (0.01,0.0600444) (0.02,0.0600311) (0.05,0.0599909) (0.1,0.0599375) (0.2,0.0598487) (0.5,0.059488) (1,0.0589472) (1,0.0571797) (0.5,0.0575214) (0.2,0.0579205) (0.1,0.0580355) (0.05,0.058108) (0.02,0.0581533) (0.01,0.0581796) (0.005,0.0581872) (0.002,0.0581941) (0.001,0.0581957)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.0600577) (0.002,0.0600569) (0.005,0.0600547) (0.01,0.0600485) (0.02,0.0600393) (0.05,0.0600111) (0.1,0.0599766) (0.2,0.0599222) (0.5,0.0596421) (1,0.0591058) (1,0.0573108) (0.5,0.0576635) (0.2,0.0579961) (0.1,0.0580766) (0.05,0.0581294) (0.02,0.0581621) (0.01,0.0581845) (0.005,0.0581894) (0.002,0.058195) (0.001,0.0581961)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.0316082) (1,0.0316082)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.0592229) (1,0.0592229)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.0315874) (0.002,0.0315665) (0.005,0.0315044) (0.01,0.0314018) (0.02,0.0312004) (0.05,0.0306257) (0.1,0.0296808) (0.2,0.0280181) (0.5,0.025317) (1,0.0419274)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.0316083) (0.002,0.0316084) (0.005,0.0316087) (0.01,0.0316091) (0.02,0.03161) (0.05,0.031612) (0.1,0.0316136) (0.2,0.0316101) (0.5,0.0315317) (1,0.0310874)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.0316035) (0.002,0.0315988) (0.005,0.0315848) (0.01,0.0315618) (0.02,0.0315168) (0.05,0.0313893) (0.1,0.0311926) (0.2,0.0308285) (0.5,0.0297245) (1,0.02829)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.0364283) (0.002,0.0364226) (0.005,0.0364053) (0.01,0.0356306) (0.02,0.0363134) (0.05,0.0360976) (0.1,0.0358751) (0.2,0.0351978) (0.5,0.0430958) (1,0.049394)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.0364285) (0.002,0.0364229) (0.005,0.0364061) (0.01,0.035307) (0.02,0.0363174) (0.05,0.0361096) (0.1,0.0358894) (0.2,0.0352696) (0.5,0.0436312) (1,0.0471295)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.0376341) (0.002,0.0376283) (0.005,0.0376104) (0.01,0.0375795) (0.02,0.0375208) (0.05,0.037361) (0.1,0.0371451) (0.2,0.0367859) (0.5,0.03596) (1,0.03517)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.0316016) (0.002,0.0315949) (0.005,0.0315747) (0.01,0.0315405) (0.02,0.0314698) (0.05,0.0312411) (0.1,0.0308235) (0.2,0.0298611) (0.5,0.0335785) (1,0.132991)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.0315845) (0.002,0.0315607) (0.005,0.0314895) (0.01,0.0313711) (0.02,0.0311354) (0.05,0.0304433) (0.1,0.0293314) (0.2,0.0272774) (0.5,0.0247397) (1,0.0577858)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.0316) (0.002,0.0315917) (0.005,0.0315665) (0.01,0.0315239) (0.02,0.0314356) (0.05,0.031156) (0.1,0.0306603) (0.2,0.0295814) (0.5,0.0325435) (1,0.12808)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.0315992) (0.002,0.0315901) (0.005,0.0315628) (0.01,0.0315171) (0.02,0.0314244) (0.05,0.031141) (0.1,0.0306577) (0.2,0.0297506) (0.5,0.0284488) (1,0.0625837)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.0592216) (0.002,0.0592203) (0.005,0.0592092) (0.01,0.0592009) (0.02,0.0591857) (0.05,0.0591427) (0.1,0.0590833) (0.2,0.0589658) (0.5,0.0586085) (1,0.0582035)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.0592221) (0.002,0.0592212) (0.005,0.0592113) (0.01,0.0592052) (0.02,0.0591943) (0.05,0.0591637) (0.1,0.0591235) (0.2,0.0590397) (0.5,0.0587489) (1,0.0583644)};
\end{axis}
\begin{axis}[name=ax3_r0,
    at={(0.8065\textwidth,0in)},
    anchor=south west,
    ht panel, xmode=log, ymode=log,
    ymin=0.0104357, ymax=0.329748,
    ytick={0.03,0.1},
    yticklabels={0.03,0.1},
    title={$\alpha=3.0$}]
  \addplot[draw=none, fill=htSOMA, fill opacity=0.06] coordinates {(0.001,0.0173729) (0.002,0.0173707) (0.005,0.0173639) (0.01,0.0173522) (0.02,0.0173267) (0.05,0.0172464) (0.1,0.0171449) (0.2,0.0173396) (0.5,0.0266044) (1,0.134597) (1,0.129911) (0.5,0.0261324) (0.2,0.015658) (0.1,0.0157622) (0.05,0.0158975) (0.02,0.0159704) (0.01,0.0159966) (0.005,0.0160103) (0.002,0.0160185) (0.001,0.0160213)} \closedcycle;
  \addplot[draw=none, fill=htFPSOMA, fill opacity=0.06] coordinates {(0.001,0.0173604) (0.002,0.0173459) (0.005,0.0173024) (0.01,0.0172306) (0.02,0.0170902) (0.05,0.0166921) (0.1,0.0160833) (0.2,0.0151786) (0.5,0.0152278) (1,0.0529946) (1,0.049704) (0.5,0.0140547) (0.2,0.0139057) (0.1,0.0147791) (0.05,0.015362) (0.02,0.0157492) (0.01,0.0158846) (0.005,0.0159538) (0.002,0.0159958) (0.001,0.0160099)} \closedcycle;
  \addplot[draw=none, fill=htSpec, fill opacity=0.06] coordinates {(0.001,0.0173616) (0.002,0.0173483) (0.005,0.0173084) (0.01,0.017243) (0.02,0.0171159) (0.05,0.0167621) (0.1,0.016255) (0.2,0.0155792) (0.5,0.0149671) (1,0.263752) (1,0.249489) (0.5,0.0139171) (0.2,0.0142269) (0.1,0.0149477) (0.05,0.0154228) (0.02,0.0157705) (0.01,0.0158947) (0.005,0.0159587) (0.002,0.0159977) (0.001,0.0160109)} \closedcycle;
  \addplot[draw=none, fill=htRand, fill opacity=0.06] coordinates {(0.001,0.0173751) (0.002,0.0173751) (0.005,0.0173751) (0.01,0.0173752) (0.02,0.0173753) (0.05,0.017375) (0.1,0.0173731) (0.2,0.0173647) (0.5,0.0173075) (1,0.0170774) (1,0.0156932) (0.5,0.0159095) (0.2,0.0159918) (0.1,0.0160093) (0.05,0.0160173) (0.02,0.0160216) (0.01,0.0160229) (0.005,0.0160235) (0.002,0.0160238) (0.001,0.0160239)} \closedcycle;
  \addplot[draw=none, fill=htPreNS5, fill opacity=0.06] coordinates {(0.001,0.0173708) (0.002,0.0173666) (0.005,0.0173538) (0.01,0.0173324) (0.02,0.0172886) (0.05,0.0171486) (0.1,0.0169295) (0.2,0.0168512) (0.5,0.0262096) (1,0.128712) (1,0.125494) (0.5,0.0251905) (0.2,0.0154168) (0.1,0.0156012) (0.05,0.0158094) (0.02,0.0159384) (0.01,0.0159807) (0.005,0.0160023) (0.002,0.0160153) (0.001,0.0160197)} \closedcycle;
  \addplot[draw=none, fill=htPostNS5, fill opacity=0.06] coordinates {(0.001,0.0173702) (0.002,0.0173654) (0.005,0.0173511) (0.01,0.0173277) (0.02,0.0172834) (0.05,0.0171645) (0.1,0.0169526) (0.2,0.0166384) (0.5,0.0179629) (1,0.0531757) (1,0.0519312) (0.5,0.016416) (0.2,0.0151962) (0.1,0.0155627) (0.05,0.015795) (0.02,0.0159303) (0.01,0.0159765) (0.005,0.0160001) (0.002,0.0160144) (0.001,0.0160192)} \closedcycle;
  \addplot[draw=none, fill=htMSOMA, fill opacity=0.06] coordinates {(0.001,0.0173725) (0.002,0.01737) (0.005,0.0173624) (0.01,0.0173499) (0.02,0.0173253) (0.05,0.0172556) (0.1,0.017152) (0.2,0.0169562) (0.5,0.0163832) (1,0.0155334) (1,0.0139806) (0.5,0.0149865) (0.2,0.0155393) (0.1,0.0157522) (0.05,0.015886) (0.02,0.0159699) (0.01,0.0159973) (0.005,0.0160107) (0.002,0.0160187) (0.001,0.0160214)} \closedcycle;
  \addplot[draw=none, fill=htFSAM, fill opacity=0.06] coordinates {(0.001,0.0162796) (0.002,0.0162771) (0.005,0.0162698) (0.01,0.0162576) (0.02,0.0162334) (0.05,0.0161615) (0.1,0.016029) (0.2,0.0157476) (0.5,0.0151231) (1,0.0141754) (1,0.0129954) (0.5,0.0141491) (0.2,0.0148304) (0.1,0.0150822) (0.05,0.0152157) (0.02,0.0152982) (0.01,0.0153261) (0.005,0.0153401) (0.002,0.0153486) (0.001,0.0153514)} \closedcycle;
  \addplot[draw=none, fill=htSAM, fill opacity=0.06] coordinates {(0.001,0.0162799) (0.002,0.0162778) (0.005,0.0162713) (0.01,0.0162607) (0.02,0.0162394) (0.05,0.0161767) (0.1,0.0160636) (0.2,0.0158267) (0.5,0.0152965) (1,0.0144311) (1,0.0133477) (0.5,0.0143446) (0.2,0.0149091) (0.1,0.0151216) (0.05,0.0152353) (0.02,0.015306) (0.01,0.01533) (0.005,0.0153421) (0.002,0.0153494) (0.001,0.0153518)} \closedcycle;
  \addplot[draw=none, fill=htMSAM, fill opacity=0.06] coordinates {(0.001,0.0172536) (0.002,0.0172528) (0.005,0.0172506) (0.01,0.0172469) (0.02,0.0172395) (0.05,0.0172184) (0.1,0.0171845) (0.2,0.0171163) (0.5,0.0168042) (1,0.0162397) (1,0.0149225) (0.5,0.0154294) (0.2,0.0157262) (0.1,0.0158284) (0.05,0.0158821) (0.02,0.0159157) (0.01,0.0159272) (0.005,0.015933) (0.002,0.0159365) (0.001,0.0159376)} \closedcycle;
  \addplot[draw=none, fill=htSAMAdam, fill opacity=0.06] coordinates {(0.001,0.0373617) (0.002,0.0373607) (0.005,0.0373582) (0.01,0.0373546) (0.02,0.0373513) (0.05,0.0373156) (0.1,0.0372598) (0.2,0.0371733) (0.5,0.0369717) (1,0.0368929) (1,0.0357076) (0.5,0.035515) (0.2,0.0356412) (0.1,0.0357413) (0.05,0.0357949) (0.02,0.0358142) (0.01,0.0358157) (0.005,0.0358204) (0.002,0.0358214) (0.001,0.0358223)} \closedcycle;
  \addplot[draw=none, fill=htFSAMAdam, fill opacity=0.06] coordinates {(0.001,0.0373619) (0.002,0.0373611) (0.005,0.0373592) (0.01,0.0373579) (0.02,0.0373554) (0.05,0.0373254) (0.1,0.0372783) (0.2,0.0372059) (0.5,0.0370101) (1,0.0368915) (1,0.0356428) (0.5,0.0355381) (0.2,0.0356674) (0.1,0.0357575) (0.05,0.0358037) (0.02,0.035816) (0.01,0.0358176) (0.005,0.0358209) (0.002,0.0358217) (0.001,0.0358225)} \closedcycle;
  \addplot[color=htMuon, dashed, line width=0.7pt, forget plot] coordinates {(0.001,0.0165429) (1,0.0165429)};
  \addplot[color=htAdam, dash dot, line width=0.7pt, forget plot] coordinates {(0.001,0.0364153) (1,0.0364153)};
  \addplot[color=htSpec, solid, line width=0.8pt] coordinates {(0.001,0.0165308) (0.002,0.0165188) (0.005,0.0164828) (0.01,0.0164229) (0.02,0.0163034) (0.05,0.0159568) (0.1,0.0154729) (0.2,0.0146907) (0.5,0.0140846) (1,0.256185)};
  \addplot[color=htRand, dashed, line width=0.8pt] coordinates {(0.001,0.0165429) (0.002,0.0165429) (0.005,0.0165431) (0.01,0.0165432) (0.02,0.0165436) (0.05,0.0165442) (0.1,0.016544) (0.2,0.0165391) (0.5,0.0164859) (1,0.016232)};
  \addplot[color=htMSOMA, loosely dashed, line width=0.8pt] coordinates {(0.001,0.0165401) (0.002,0.0165373) (0.005,0.016529) (0.01,0.0165151) (0.02,0.0164875) (0.05,0.016406) (0.1,0.0162735) (0.2,0.0160243) (0.5,0.015414) (1,0.0146505)};
  \addplot[color=htFSAM, solid, line width=0.8pt] coordinates {(0.001,0.0157295) (0.002,0.0157267) (0.005,0.0157183) (0.01,0.0157043) (0.02,0.0156763) (0.05,0.015593) (0.1,0.0154558) (0.2,0.0151867) (0.5,0.014593) (1,0.0134323)};
  \addplot[color=htSAM, solid, line width=0.8pt] coordinates {(0.001,0.0157299) (0.002,0.0157275) (0.005,0.0157202) (0.01,0.0157082) (0.02,0.0156842) (0.05,0.0156126) (0.1,0.0154952) (0.2,0.0152654) (0.5,0.0147438) (1,0.013748)};
  \addplot[color=htMSAM, solid, line width=0.8pt] coordinates {(0.001,0.0166745) (0.002,0.0166733) (0.005,0.0166697) (0.01,0.0166637) (0.02,0.0166517) (0.05,0.0166158) (0.1,0.0165561) (0.2,0.0164345) (0.5,0.0160488) (1,0.0153953)};
  \addplot[color=htSOMA, solid, line width=1.1pt] coordinates {(0.001,0.0165413) (0.002,0.0165397) (0.005,0.0165345) (0.01,0.0165249) (0.02,0.0165027) (0.05,0.0164115) (0.1,0.0162952) (0.2,0.0163726) (0.5,0.0262902) (1,0.132169)};
  \addplot[color=htFPSOMA, solid, line width=1.1pt] coordinates {(0.001,0.016529) (0.002,0.0165152) (0.005,0.0164736) (0.01,0.0164046) (0.02,0.0162678) (0.05,0.015875) (0.1,0.015274) (0.2,0.0142759) (0.5,0.0144695) (1,0.0514629)};
  \addplot[color=htPreNS5, densely dotted, line width=1.1pt] coordinates {(0.001,0.0165391) (0.002,0.0165354) (0.005,0.0165237) (0.01,0.0165034) (0.02,0.0164599) (0.05,0.0163142) (0.1,0.0160937) (0.2,0.0159092) (0.5,0.025793) (1,0.12765)};
  \addplot[color=htPostNS5, dash dot, line width=1.1pt] coordinates {(0.001,0.0165381) (0.002,0.0165332) (0.005,0.0165187) (0.01,0.0164941) (0.02,0.0164448) (0.05,0.0162896) (0.1,0.016028) (0.2,0.0156536) (0.5,0.0171922) (1,0.0524615)};
  \addplot[color=htSAMAdam, solid, line width=1.1pt] coordinates {(0.001,0.0364144) (0.002,0.0364136) (0.005,0.0364112) (0.01,0.0364077) (0.02,0.0364073) (0.05,0.0363768) (0.1,0.0363342) (0.2,0.0362638) (0.5,0.0361067) (1,0.0362158)};
  \addplot[color=htFSAMAdam, densely dashed, line width=1.4pt] coordinates {(0.001,0.0364146) (0.002,0.036414) (0.005,0.0364121) (0.01,0.0364087) (0.02,0.0364109) (0.05,0.0363854) (0.1,0.0363502) (0.2,0.0362897) (0.5,0.0361308) (1,0.0361286)};
\end{axis}
\begin{axis}[hide axis, scale only axis, at={(ax0_r0.north west)}, anchor=south west, yshift=34pt,
    width=0.9300\textwidth, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=7, legend cell align=left,
    legend style={at={(0.5,0)}, anchor=south, draw=none, fill=none, font=\scriptsize, inner sep=1pt,
      /tikz/every even column/.append style={column sep=5pt}}]
  \addlegendimage{color=htSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{Soma}}
  \addlegendimage{color=htFPSOMA, solid, line width=1.1pt}\addlegendentry{\textsc{FP{-}Soma}}
  \addlegendimage{color=htMSOMA, loosely dashed, line width=0.8pt}\addlegendentry{\textsc{Msoma}}
  \addlegendimage{color=htPreNS5, densely dotted, line width=1.1pt}\addlegendentry{\textsc{Opspre}}
  \addlegendimage{color=htPostNS5, dash dot, line width=1.1pt}\addlegendentry{\textsc{Opspost}}
  \addlegendimage{color=htSpec, solid, line width=0.8pt}\addlegendentry{\textsc{Ssm}}
  \addlegendimage{color=htRand, dashed, line width=0.8pt}\addlegendentry{\textsc{Rsm}}
  \addlegendimage{color=htSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Sam}}
  \addlegendimage{color=htFSAM, solid, line width=0.8pt}\addlegendentry{\textsc{F{-}Sam}}
  \addlegendimage{color=htMSAM, solid, line width=0.8pt}\addlegendentry{\textsc{Msam}}
  \addlegendimage{color=htSAMAdam, solid, line width=1.1pt}\addlegendentry{\textsc{Saw}}
  \addlegendimage{color=htFSAMAdam, densely dashed, line width=1.4pt}\addlegendentry{\textsc{Fsaw}}
  \addlegendimage{color=htMuon, dashed, line width=0.7pt}\addlegendentry{\textsc{Muon}}
  \addlegendimage{color=htAdam, dash dot, line width=0.7pt}\addlegendentry{\textsc{AdamW}}
\end{axis}
\path (ax0_r0.south west) -- (ax3_r0.south east) coordinate[midway] (xlab);
\node[font=\small, anchor=north] at ([yshift=-14pt]xlab) {perturbation radius $\rho$};
\end{tikzpicture}

